Lipshitz--Sarkar stable homotopy type for certain planar trivalent graphs with perfect matchings

We develop a space-level refinement of the $2$-factor homology by constructing a stable homotopy type associated to a certain family $\mathscr{G}$ of planar trivalent graphs equipped with perfect matchings. Specifically, we define a cover functor from the $2$-factor flow category $\mathscr{C}(\Gamma_{M})$ to the cube flow category $\mathscr{C}_{C}(n)$, where the perfect matching graph $\Gamma_{M}$ represents a planar trivalent graph $G$ together with a perfect matching $M$, such that $(G,M) \in \mathscr{G}$. By applying the Cohen--Jones--Segal realization to the $2$-factor flow category $\mathscr{C}(\Gamma_{M})$, we obtain the $2$-factor spectrum. This spectrum serves as a space-level version of the $2$-factor homology, analogous to the Lipshitz--Sarkar Khovanov spectrum for links. We show that the cohomology of the $2$-factor spectrum with $\mathbb{Z}_{2}$-coefficients is isomorphic to the $2$-factor homology, as defined by Baldridge. We prove that the stable homotopy type of the $2$-factor spectrum is an invariant of planar trivalent graphs $G$ equipped with perfect matchings $M$, whenever $(G, M) \in \mathscr{G}$. Furthermore, we show that the closed webs obtained by performing flattenings at each crossing of an oriented link diagram in the context of $\mathfrak{sl}_{3}$ link homology belong to the family $\mathscr{G}$.

==> tikz_images/2-flip-interesting-case-delta-m.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Shape: Ellipse [id:dp7490200137697498] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (32.84,105.96) .. controls (32.84,81.83) and (52.4,62.27) .. (76.53,62.27) .. controls (100.66,62.27) and (120.23,81.83) .. (120.23,105.96) .. controls (120.23,130.09) and (100.66,149.65) .. (76.53,149.65) .. controls (52.4,149.65) and (32.84,130.09) .. (32.84,105.96) -- cycle ;
%Straight Lines [id:da2530619277540471] 
\draw    (140.73,104.24) -- (194.23,104.24) ;
\draw [shift={(196.23,104.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da017646191618768348] 
\draw    (45.23,52.45) .. controls (65.23,58.45) and (62.23,157.45) .. (42.23,164.45) ;
%Curve Lines [id:da11981635445179228] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (106.5,92.22) .. controls (105.5,78.22) and (67.5,74.22) .. (75.5,97.22) ;
%Shape: Ellipse [id:dp04699258759763425] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (302.23,106.46) .. controls (302.23,83.16) and (283.33,64.27) .. (260.03,64.27) .. controls (236.73,64.27) and (217.84,83.16) .. (217.84,106.46) .. controls (217.84,129.76) and (236.73,148.65) .. (260.03,148.65) .. controls (283.33,148.65) and (302.23,129.76) .. (302.23,106.46) -- cycle ;
%Curve Lines [id:da10842311820746409] 
\draw    (292.23,49.45) .. controls (270.23,56.45) and (272.61,163.45) .. (290.23,162.45) ;
%Shape: Ellipse [id:dp4949620355910388] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (365.84,104.96) .. controls (365.84,80.83) and (385.4,61.27) .. (409.53,61.27) .. controls (433.66,61.27) and (453.23,80.83) .. (453.23,104.96) .. controls (453.23,129.09) and (433.66,148.65) .. (409.53,148.65) .. controls (385.4,148.65) and (365.84,129.09) .. (365.84,104.96) -- cycle ;
%Straight Lines [id:da15590488586411555] 
\draw    (473.73,103.24) -- (527.23,103.24) ;
\draw [shift={(529.23,103.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16191547372695891] 
\draw    (378.23,51.45) .. controls (389.5,58.22) and (385.5,150.22) .. (375.23,163.45) ;
%Curve Lines [id:da34237412794022426] 
\draw    (449.23,46.45) .. controls (435.5,62.22) and (439.23,136.45) .. (451.23,161.45) ;
%Shape: Ellipse [id:dp3913318922589454] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (635.22,105.46) .. controls (635.22,82.16) and (616.33,63.27) .. (593.03,63.27) .. controls (569.73,63.27) and (550.84,82.16) .. (550.84,105.46) .. controls (550.84,128.76) and (569.73,147.65) .. (593.03,147.65) .. controls (616.33,147.65) and (635.22,128.76) .. (635.22,105.46) -- cycle ;
%Curve Lines [id:da1454541259601272] 
\draw    (640.23,47.45) .. controls (618.23,54.45) and (620.61,161.45) .. (638.23,160.45) ;
%Curve Lines [id:da4016328043132955] 
\draw    (553.23,49.45) .. controls (569.23,65.45) and (580.23,139.45) .. (552.23,162.45) ;
%Curve Lines [id:da2307516852616368] 
\draw    (89.5,105.22) .. controls (67.5,76.22) and (60.5,129.22) .. (85.5,122.22) ;
%Curve Lines [id:da5568981082555245] 
\draw    (96.23,48.45) .. controls (101.5,57.22) and (126.5,99.22) .. (85.5,122.22) ;
%Curve Lines [id:da7325010606167832] 
\draw    (89.5,105.22) .. controls (108.5,126.22) and (83.5,134.22) .. (98.23,163.45) ;
%Curve Lines [id:da42314235338373085] 
\draw    (244.73,112.22) .. controls (266.73,83.22) and (273.73,136.22) .. (248.73,129.22) ;
%Curve Lines [id:da19095857439288821] 
\draw    (238.01,55.45) .. controls (251.5,79.22) and (207.73,106.22) .. (248.73,129.22) ;
%Curve Lines [id:da5020614695796473] 
\draw    (244.73,112.22) .. controls (225.73,133.22) and (250.73,141.22) .. (236.01,170.45) ;
%Curve Lines [id:da8020004267051539] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (260.5,103.5) .. controls (265.97,94.26) and (240.5,75) .. (231.5,107.22) ;
%Shape: Circle [id:dp49897780453805907] 
\draw   (400.42,114.07) .. controls (400.42,109.04) and (404.5,104.96) .. (409.53,104.96) .. controls (414.56,104.96) and (418.64,109.04) .. (418.64,114.07) .. controls (418.64,119.1) and (414.56,123.18) .. (409.53,123.18) .. controls (404.5,123.18) and (400.42,119.1) .. (400.42,114.07) -- cycle ;
%Straight Lines [id:da16526381627444797] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (418.64,114.07) -- (441.5,114.07) ;
%Shape: Ellipse [id:dp08012361681714608] 
\draw   (608.42,114.26) .. controls (608.42,109.12) and (604.26,104.96) .. (599.13,104.96) .. controls (593.99,104.96) and (589.83,109.12) .. (589.83,114.26) .. controls (589.83,119.39) and (593.99,123.55) .. (599.13,123.55) .. controls (604.26,123.55) and (608.42,119.39) .. (608.42,114.26) -- cycle ;
%Straight Lines [id:da08586478270546316] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (589.83,114.26) -- (569.5,114.26) ;

% Text Node
\draw (52.03,196.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\Gamma _{M}}( v)$};
% Text Node
\draw (30.53,37.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (100.04,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (29.25,163.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (104.79,160.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (220.84,156.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{c}$};
% Text Node
\draw (297.35,157.04) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{d}$};
% Text Node
\draw (298,31.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{b}$};
% Text Node
\draw (240.03,195.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\widetilde{\Gamma }_{M}}( v)$};
% Text Node
\draw (224.84,37.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{a}$};
% Text Node
\draw (385.03,195.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\Gamma _{M}}( v)$};
% Text Node
\draw (366.53,31.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (450.04,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (361.25,164.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (453.23,164.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (538.84,156.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{c}$};
% Text Node
\draw (640.23,163.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{d}$};
% Text Node
\draw (640,22.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{b}$};
% Text Node
\draw (572.03,191.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\widetilde{\Gamma }_{M}}( v)$};
% Text Node
\draw (540.84,28.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{a}$};
% Text Node
\draw (421.73,89.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (573.73,90.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (69.73,64.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (250.73,69.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};


\end{tikzpicture}

==> tikz_images/2-flip-interesting-case.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Shape: Ellipse [id:dp5336108613447417] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (23.11,100.22) .. controls (23.11,79.68) and (39.77,63.03) .. (60.31,63.03) .. controls (80.85,63.03) and (97.5,79.68) .. (97.5,100.22) .. controls (97.5,120.76) and (80.85,137.42) .. (60.31,137.42) .. controls (39.77,137.42) and (23.11,120.76) .. (23.11,100.22) -- cycle ;
%Straight Lines [id:da31360753561854693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (43.94,47.04) -- (51.38,90.93) ;
%Straight Lines [id:da6990564363788774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72.21,47.78) -- (64.77,90.18) ;
%Straight Lines [id:da7465319088017176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (73.7,156.38) -- (66.26,112.5) ;
%Straight Lines [id:da730792161451201] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45.43,155.64) -- (52.87,113.24) ;
%Shape: Ellipse [id:dp292032516930933] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (279.27,95.92) .. controls (279.27,76.16) and (262.29,60.15) .. (241.35,60.15) .. controls (220.41,60.15) and (203.43,76.16) .. (203.43,95.92) .. controls (203.43,115.67) and (220.41,131.69) .. (241.35,131.69) .. controls (262.29,131.69) and (279.27,115.67) .. (279.27,95.92) -- cycle ;
%Straight Lines [id:da25849052704054243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (258.62,44.76) -- (251.03,86.98) ;
%Straight Lines [id:da8179135143510065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.22,45.48) -- (236.8,86.26) ;
%Straight Lines [id:da8648816711029486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.7,149.93) -- (235.28,107.72) ;
%Straight Lines [id:da9462044230609825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.52,149.22) -- (248.93,108.44) ;
%Curve Lines [id:da5828444567577342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (235.83,86.26) .. controls (259.86,80.77) and (259.86,107.06) .. (247.96,108.44) ;
%Curve Lines [id:da30358134914197255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (247.96,108.44) .. controls (243.37,109.37) and (239.93,109.19) .. (234.31,107.72) ;
%Straight Lines [id:da24715553586283856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234.31,107.72) -- (234.26,96.82) ;
%Straight Lines [id:da4311174287861047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234.26,96.82) -- (242.33,96.82) ;

%Curve Lines [id:da7813707808425258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (65.93,89.82) .. controls (41.87,83.99) and (41.87,111.89) .. (53.79,113.35) ;
%Curve Lines [id:da400752919799244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (53.79,113.35) .. controls (58.39,114.34) and (61.83,114.16) .. (67.45,112.59) ;
%Straight Lines [id:da28225706835289477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (67.45,112.59) -- (67.5,101.03) ;
%Straight Lines [id:da08684649734235372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (67.5,101.03) -- (59.42,101.03) ;

%Straight Lines [id:da03469543558671406] 
\draw    (123,99) -- (176.5,99) ;
\draw [shift={(178.5,99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7088334942024198] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (346.11,95.72) .. controls (346.11,71.59) and (365.68,52.03) .. (389.81,52.03) .. controls (413.94,52.03) and (433.5,71.59) .. (433.5,95.72) .. controls (433.5,119.85) and (413.94,139.42) .. (389.81,139.42) .. controls (365.68,139.42) and (346.11,119.85) .. (346.11,95.72) -- cycle ;
%Straight Lines [id:da06166010015642409] 
\draw    (454,94) -- (507.5,94) ;
\draw [shift={(509.5,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2100814139290964] 
\draw    (358.5,42.22) .. controls (378.5,48.22) and (375.5,147.22) .. (355.5,154.22) ;
%Curve Lines [id:da5242926110494049] 
\draw    (409.5,38.22) .. controls (393.5,54.22) and (399.5,128.22) .. (411.5,153.22) ;
%Curve Lines [id:da7010555369410771] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (402,75) .. controls (417.5,84.22) and (424.5,100.22) .. (401.5,114.22) ;
%Shape: Ellipse [id:dp4006121585333229] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (615.5,96.22) .. controls (615.5,72.92) and (596.61,54.03) .. (573.31,54.03) .. controls (550,54.03) and (531.11,72.92) .. (531.11,96.22) .. controls (531.11,119.53) and (550,138.42) .. (573.31,138.42) .. controls (596.61,138.42) and (615.5,119.53) .. (615.5,96.22) -- cycle ;
%Curve Lines [id:da28040103240420566] 
\draw    (605.5,39.22) .. controls (583.5,46.22) and (585.89,153.22) .. (603.5,152.22) ;
%Curve Lines [id:da4057460447983774] 
\draw    (554.5,39.22) .. controls (570.5,55.22) and (581.5,129.22) .. (553.5,152.22) ;
%Curve Lines [id:da7076315382471606] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (568.61,79) .. controls (553.11,88.22) and (546.11,104.22) .. (569.11,118.22) ;

% Text Node
\draw (206.69,68.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (35.3,188) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\Gamma _{M}}( v)$};
% Text Node
\draw (29.81,29.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (74.32,30.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (27.53,153.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (77.06,152.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (214.12,26.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{a}$};
% Text Node
\draw (210.12,148) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{c}$};
% Text Node
\draw (262.62,147.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{d}$};
% Text Node
\draw (266.27,26.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{b}$};
% Text Node
\draw (217.3,184) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\widetilde{\Gamma }_{M}}( v)$};
% Text Node
\draw (365.3,186) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\Gamma _{M}}( v)$};
% Text Node
\draw (343.81,27.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (413.32,21.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (342.53,153.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (418.06,150.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (534.12,146) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{c}$};
% Text Node
\draw (610.62,146.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{d}$};
% Text Node
\draw (611.28,21.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{b}$};
% Text Node
\draw (553.3,185) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$D_{\widetilde{\Gamma }_{M}}( v)$};
% Text Node
\draw (538.12,27.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widetilde{a}$};
% Text Node
\draw (413,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (535,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (351,87.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{v}$};
% Text Node
\draw (381,87.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{v}$};


\end{tikzpicture}

==> tikz_images/2FactorSkeinrelation.tikz.tex <==


% Gradient Info
  
\tikzset {_fp1sfy2l4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_03fr5be4l}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_wmx4xd7w5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_fzorq1kib} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_33qbefkc0}{\tikz \fill[shading=_fzorq1kib,_wmx4xd7w5] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_q8h8vc2aj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8x5tsd4iz}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_v5ieqf06h/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_cjbuoyg1a} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_ggjcqsgjv}{\tikz \fill[shading=_cjbuoyg1a,_v5ieqf06h] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7748330764357794] 
\draw [line width=3]    (130.2,98.4) -- (130.2,119) ;
%Straight Lines [id:da7193847517742578] 
\draw    (110,82) -- (130.2,93.74) ;
%Straight Lines [id:da5941732550438275] 
\draw    (109,130) -- (130.2,119) ;
%Straight Lines [id:da6409075875429933] 
\draw    (149,84) -- (130.2,93.74) ;
%Straight Lines [id:da12549723506106192] 
\draw    (150,130) -- (130.2,119) ;
%Straight Lines [id:da05083963564842109] 
\draw    (264,85) -- (275.6,98.8) ;
%Straight Lines [id:da8426355354892807] 
\draw    (291.2,98.8) -- (302,85) ;
%Straight Lines [id:da53713230192949] 
\draw    (275.2,119.2) -- (262,131) ;
%Straight Lines [id:da22327058348874962] 
\draw    (303,130) -- (290.8,119.6) ;
%Straight Lines [id:da3333099959315289] 
\draw    (275.6,98.8) -- (275.2,119.2) ;
%Straight Lines [id:da9210552609037999] 
\draw    (291.2,98.8) -- (290.8,119.2) ;
%Straight Lines [id:da7431630272970862] 
\draw    (448.6,86.54) -- (456.71,97.9) ;
%Straight Lines [id:da26209887523570874] 
\draw    (477.81,97.9) -- (487,86) ;
%Straight Lines [id:da3410918314306315] 
\draw    (456.17,125.48) -- (448.6,135.22) ;
%Straight Lines [id:da13232710476058052] 
\draw    (485.92,136.3) -- (477.26,126.02) ;
%Straight Lines [id:da6216730967066135] 
\draw    (456.71,97.9) -- (477.26,126.02) ;
%Straight Lines [id:da9507059220430731] 
\draw    (477.81,97.9) -- (456.17,125.48) ;
%Straight Lines [id:da47616874303633483] 
\draw    (100,80) -- (78,108) ;
%Straight Lines [id:da9234085690950109] 
\draw    (99,133) -- (78,108) ;
%Straight Lines [id:da04977178584672215] 
\draw    (160,79) -- (182,107) ;
%Straight Lines [id:da5272949153213655] 
\draw    (161,132) -- (182,107) ;


%Shape: Ellipse [id:dp6908579132923993] 
\path  [shading=_03fr5be4l,_fp1sfy2l4,path fading= _33qbefkc0 ,fading transform={xshift=2}] (124.5,93.74) .. controls (124.5,91.16) and (127.05,89.07) .. (130.2,89.07) .. controls (133.35,89.07) and (135.9,91.16) .. (135.9,93.74) .. controls (135.9,96.31) and (133.35,98.4) .. (130.2,98.4) .. controls (127.05,98.4) and (124.5,96.31) .. (124.5,93.74) -- cycle ; % for fading 
 \draw  [line width=1.5]  (124.5,93.74) .. controls (124.5,91.16) and (127.05,89.07) .. (130.2,89.07) .. controls (133.35,89.07) and (135.9,91.16) .. (135.9,93.74) .. controls (135.9,96.31) and (133.35,98.4) .. (130.2,98.4) .. controls (127.05,98.4) and (124.5,96.31) .. (124.5,93.74) -- cycle ; % for border 

%Shape: Ellipse [id:dp9840383687579903] 
\path  [shading=_8x5tsd4iz,_q8h8vc2aj,path fading= _ggjcqsgjv ,fading transform={xshift=2}] (124.5,119) .. controls (124.5,116.42) and (127.05,114.34) .. (130.2,114.34) .. controls (133.35,114.34) and (135.9,116.42) .. (135.9,119) .. controls (135.9,121.58) and (133.35,123.66) .. (130.2,123.66) .. controls (127.05,123.66) and (124.5,121.58) .. (124.5,119) -- cycle ; % for fading 
 \draw  [line width=1.5]  (124.5,119) .. controls (124.5,116.42) and (127.05,114.34) .. (130.2,114.34) .. controls (133.35,114.34) and (135.9,116.42) .. (135.9,119) .. controls (135.9,121.58) and (133.35,123.66) .. (130.2,123.66) .. controls (127.05,123.66) and (124.5,121.58) .. (124.5,119) -- cycle ; % for border 

%Straight Lines [id:da9682079913394803] 
\draw    (255,83) -- (233,111) ;
%Straight Lines [id:da7049013028664666] 
\draw    (254,136) -- (233,111) ;
%Straight Lines [id:da2058715629049872] 
\draw    (315,82) -- (337,110) ;
%Straight Lines [id:da9327322898290891] 
\draw    (316,135) -- (337,110) ;


%Straight Lines [id:da44612148822025] 
\draw    (437,84) -- (415,112) ;
%Straight Lines [id:da24674101340531562] 
\draw    (436,137) -- (415,112) ;
%Straight Lines [id:da2304816529365481] 
\draw    (497,83) -- (519,111) ;
%Straight Lines [id:da27475264931169296] 
\draw    (498,136) -- (519,111) ;


%Straight Lines [id:da3026165505098384] 
\draw    (100,172) -- (78,200) ;
%Straight Lines [id:da17417499674835102] 
\draw    (99,225) -- (78,200) ;
%Straight Lines [id:da014488181412252166] 
\draw    (160,171) -- (182,199) ;
%Straight Lines [id:da6571912951895968] 
\draw    (161,224) -- (182,199) ;


%Shape: Circle [id:dp7483792345447844] 
\draw   (104,200) .. controls (104,186.19) and (115.19,175) .. (129,175) .. controls (142.81,175) and (154,186.19) .. (154,200) .. controls (154,213.81) and (142.81,225) .. (129,225) .. controls (115.19,225) and (104,213.81) .. (104,200) -- cycle ;

% Text Node
\draw (194,100.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (358,102.4) node [anchor=north west][inner sep=0.75pt]    {$-\ $};
% Text Node
\draw (394,102.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (193,191.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (234,183.4) node [anchor=north west][inner sep=0.75pt]    {$q\ +\ q^{-1}$};


\end{tikzpicture}

==> tikz_images/CJS-theta-1-graph-2cells.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,647); %set diagram left start at 0, and has height of 647

%Shape: Rectangle [id:dp6096705162830673] 
\draw  [fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (41.5,93) -- (587.5,93) -- (587.5,233) -- (41.5,233) -- cycle ;
%Straight Lines [id:da8743178311740097] 
\draw    (308.56,93) -- (308.56,274) ;
\draw [shift={(308.56,276)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5998798300471704] 
\draw    (11.5,93) -- (41.5,93) ;
%Straight Lines [id:da5140114630612262] 
\draw    (559.5,93) -- (626,93) ;
\draw [shift={(628,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4005642040666395] 
\draw [line width=3]    (318,93) -- (379.5,93) ;
%Shape: Circle [id:dp4946668683921397] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (343.75,93) .. controls (343.75,90.51) and (345.76,88.5) .. (348.25,88.5) .. controls (350.74,88.5) and (352.75,90.51) .. (352.75,93) .. controls (352.75,95.49) and (350.74,97.5) .. (348.25,97.5) .. controls (345.76,97.5) and (343.75,95.49) .. (343.75,93) -- cycle ;
%Curve Lines [id:da6890628376776848] 
\draw    (416.5,39) .. controls (355.7,34.17) and (365.68,63.81) .. (368.25,82.06) ;
\draw [shift={(368.5,84)}, rotate = 263.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5535977649285475] 
\draw  [fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (41.5,383) -- (587.5,383) -- (587.5,523) -- (41.5,523) -- cycle ;
%Straight Lines [id:da730125848657747] 
\draw    (308.56,383) -- (308.56,564) ;
\draw [shift={(308.56,566)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9884235609067266] 
\draw    (11.5,383) -- (41.5,383) ;
%Straight Lines [id:da3928349183118133] 
\draw    (559.5,383) -- (626,383) ;
\draw [shift={(628,383)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da031809397851945254] 
\draw [line width=3]    (398,383) -- (459.5,383) ;
%Shape: Circle [id:dp2603578782047533] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (422.75,383) .. controls (422.75,380.51) and (424.76,378.5) .. (427.25,378.5) .. controls (429.74,378.5) and (431.75,380.51) .. (431.75,383) .. controls (431.75,385.49) and (429.74,387.5) .. (427.25,387.5) .. controls (424.76,387.5) and (422.75,385.49) .. (422.75,383) -- cycle ;
%Curve Lines [id:da13126306752412353] 
\draw    (423.5,335) .. controls (455.18,330.2) and (451.84,358.58) .. (448.87,374.13) ;
\draw [shift={(448.5,376)}, rotate = 281.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9461286171507446] 
\draw [line width=3]    (508,383) -- (569.5,383) ;
%Shape: Circle [id:dp31716407663304846] 
\draw  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 35; blue, 235 }  ,fill opacity=1 ] (533.75,383) .. controls (533.75,380.51) and (535.76,378.5) .. (538.25,378.5) .. controls (540.74,378.5) and (542.75,380.51) .. (542.75,383) .. controls (542.75,385.49) and (540.74,387.5) .. (538.25,387.5) .. controls (535.76,387.5) and (533.75,385.49) .. (533.75,383) -- cycle ;
%Straight Lines [id:da48218484883812596] 
\draw    (519,340) -- (519,372) ;
\draw [shift={(519,374)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04780203037444786] 
\draw    (382,436) -- (422.14,392.47) ;
\draw [shift={(423.5,391)}, rotate = 132.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22616312406258943] 
\draw    (537.5,440) -- (537.5,397) ;
\draw [shift={(537.5,395)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9010824786737324] 
\draw    (347.5,135) -- (347.5,107) ;
\draw [shift={(347.5,105)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (274.22,257.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}_{+}$};
% Text Node
\draw (613.5,64.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d_{0} =1}$};
% Text Node
\draw (328.4,137.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( E,A)$};
% Text Node
\draw (421,30.4) node [anchor=north west][inner sep=0.75pt]    {$e( A) \times \mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( E,A)$};
% Text Node
\draw (125,166.4) node [anchor=north west][inner sep=0.75pt]    {$e( E)$};
% Text Node
\draw (274.22,547.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}_{+}$};
% Text Node
\draw (616.5,357.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d_{0} =1}$};
% Text Node
\draw (330.4,437.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,B)$};
% Text Node
\draw (254.5,326.4) node [anchor=north west][inner sep=0.75pt]    {$e( B) \times \mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,B)$};
% Text Node
\draw (125,456.4) node [anchor=north west][inner sep=0.75pt]    {$e( F)$};
% Text Node
\draw (479.4,440.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,C)$};
% Text Node
\draw (455.5,311.4) node [anchor=north west][inner sep=0.75pt]    {$e( C) \times \mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,C)$};


\end{tikzpicture}

==> tikz_images/Case2A-boundary-moduli-space.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Straight Lines [id:da5411911774011232] 
\draw [line width=0.75]    (276.75,92.25) -- (247.75,92.25) ;
%Straight Lines [id:da5396682301503869] 
\draw [line width=0.75]    (176.75,92.25) -- (147.75,92.25) ;
%Straight Lines [id:da1453007634815794] 
\draw [line width=0.75]    (77.75,92.25) -- (48.75,92.25) ;
%Curve Lines [id:da6551269333066164] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (229.5,106) .. controls (228.5,142.5) and (91.5,141) .. (91.5,106) ;
%Curve Lines [id:da11626394059419487] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (130.5,83) .. controls (130.5,48.5) and (32.5,50) .. (32.5,83) ;
%Curve Lines [id:da7008812469897947] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (286.5,86) .. controls (286.5,51.5) and (188.5,52) .. (188.5,85) ;
%Straight Lines [id:da1977781784049556] 
\draw [line width=0.75]    (594.75,87.25) -- (565.75,87.25) ;
%Straight Lines [id:da653684276438025] 
\draw [line width=0.75]    (494.75,87.25) -- (465.75,87.25) ;
%Straight Lines [id:da4234830111370679] 
\draw [line width=0.75]    (395.75,87.25) -- (366.75,87.25) ;
%Curve Lines [id:da41425152178770097] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (547.5,101) .. controls (546.5,137.5) and (408.5,135) .. (408.5,100) ;
%Curve Lines [id:da26389220632598454] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (447.5,77) .. controls (447.5,42.5) and (348.5,44) .. (348.5,77) ;
%Curve Lines [id:da5710031668118377] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (605.5,82) .. controls (605.5,47.5) and (505.5,45) .. (505.5,78) ;

% Text Node
\draw (281.06,86.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$u_{1}$};
% Text Node
\draw (221.56,86.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$p_{1}$};
% Text Node
\draw (182.06,87.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$u_{2}$};
% Text Node
\draw (123.56,85.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$s_{1}$};
% Text Node
\draw (85.56,86.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$p_{2}$};
% Text Node
\draw (25.56,86.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$s_{2}$};
% Text Node
\draw (598.56,80.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$v_{1}$};
% Text Node
\draw (540.06,81.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$q_{1}$};
% Text Node
\draw (500.56,81.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$v_{2}$};
% Text Node
\draw (442.06,80.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$t_{1}$};
% Text Node
\draw (404.06,80.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$q_{2}$};
% Text Node
\draw (343.06,81.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$t_{2}$};


\end{tikzpicture}

==> tikz_images/Case2A-hypercube.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,537); %set diagram left start at 0, and has height of 537

%Straight Lines [id:da3265382454155885] 
\draw [line width=0.75]    (54.77,246.85) -- (54.77,266.42) ;
%Straight Lines [id:da4840440737295968] 
\draw [line width=0.75]    (54.77,266.42) -- (54.77,285.99) ;
%Straight Lines [id:da7282023735126972] 
\draw [line width=0.75]    (54.77,285.99) -- (54.77,305.56) ;
%Straight Lines [id:da8175858008698378] 
\draw [line width=0.75]    (54.77,305.56) -- (54.77,325.13) ;
%Curve Lines [id:da1767855978597821] 
\draw [line width=0.75]    (54.77,246.85) .. controls (-17.15,247.83) and (-15.35,325.13) .. (54.77,325.13) ;
%Straight Lines [id:da12007541833570068] 
\draw [line width=0.75]    (72.75,246.85) -- (72.75,266.42) ;
%Straight Lines [id:da5910628992873603] 
\draw [line width=0.75]    (72.75,266.42) -- (72.75,285.99) ;
%Straight Lines [id:da609152802272676] 
\draw [line width=0.75]    (72.75,285.99) -- (72.75,305.56) ;
%Straight Lines [id:da10393107968714044] 
\draw [line width=0.75]    (72.75,305.56) -- (72.75,325.13) ;
%Curve Lines [id:da8532252735584651] 
\draw [line width=0.75]    (72.75,246.85) .. controls (148.26,246.85) and (146.46,325.13) .. (72.75,325.13) ;
%Straight Lines [id:da039668406626858] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (54.77,260.55) -- (72.75,260.55) ;
%Straight Lines [id:da8040399452422544] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (54.77,285.99) -- (72.75,285.99) ;
%Straight Lines [id:da5581950530323507] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (54.77,312.41) -- (72.75,312.41) ;
%Straight Lines [id:da9676723147265289] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (196.6,129.42) -- (196.6,139.21) ;
%Straight Lines [id:da10627895511610741] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (196.6,158.78) -- (196.6,168.56) ;
%Straight Lines [id:da8295551803049344] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (196.6,168.56) -- (196.6,188.13) ;
%Straight Lines [id:da4140014232020395] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (196.6,188.13) -- (196.6,207.71) ;
%Curve Lines [id:da951170481206556] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (196.6,129.42) .. controls (122.12,130.4) and (123.98,207.71) .. (196.6,207.71) ;
%Straight Lines [id:da11103087985406734] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (215.22,129.42) -- (215.22,139.21) ;
%Straight Lines [id:da04595004246308898] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (215.22,158.78) -- (215.22,168.56) ;
%Straight Lines [id:da5907728078655912] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (215.22,168.56) -- (215.22,188.13) ;
%Straight Lines [id:da32732794396735465] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (215.22,188.13) -- (215.22,207.71) ;
%Curve Lines [id:da034744596142043394] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (215.22,129.42) .. controls (293.42,129.42) and (291.56,207.71) .. (215.22,207.71) ;
%Straight Lines [id:da17602190222976044] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (196.6,167.58) -- (215.22,167.58) ;
%Straight Lines [id:da4021047142726777] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (196.6,187.16) -- (215.22,187.16) ;
%Straight Lines [id:da17675780913524886] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (193.67,364.27) -- (193.67,383.84) ;
%Straight Lines [id:da8334899507896922] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (193.67,383.84) -- (193.67,403.42) ;
%Straight Lines [id:da27481886662028265] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (193.67,403.42) -- (193.67,413.2) ;
%Straight Lines [id:da6472629563473933] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (193.67,432.77) -- (193.67,442.56) ;
%Curve Lines [id:da4672536349173688] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (193.67,364.27) .. controls (115.05,365.25) and (117.01,442.56) .. (193.67,442.56) ;
%Straight Lines [id:da15818607542384] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (213.33,364.27) -- (213.33,383.84) ;
%Straight Lines [id:da016647977580160234] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (213.33,383.84) -- (213.33,403.42) ;
%Straight Lines [id:da7385826786889742] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (213.33,403.42) -- (213.33,413.2) ;
%Straight Lines [id:da59174706701773] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (213.33,432.77) -- (213.33,442.56) ;
%Curve Lines [id:da79869769797389] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (213.33,364.27) .. controls (295.89,364.27) and (293.93,442.56) .. (213.33,442.56) ;
%Straight Lines [id:da8245461620946855] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (193.67,382.87) -- (213.33,382.87) ;
%Straight Lines [id:da5641172598333544] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (193.67,402.44) -- (213.33,402.44) ;
%Straight Lines [id:da490237883469854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (214.2,246.85) -- (214.2,266.42) ;
%Straight Lines [id:da528517605301225] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (214.2,266.42) -- (214.2,276.2) ;
%Straight Lines [id:da4036733645981103] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (214.2,295.77) -- (214.2,305.56) ;
%Straight Lines [id:da1709617477610479] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (214.2,305.56) -- (214.2,325.13) ;
%Curve Lines [id:da7457718392063433] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (214.2,246.85) .. controls (138.41,247.83) and (140.31,325.13) .. (214.2,325.13) ;
%Straight Lines [id:da553459655728173] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (233.15,246.85) -- (233.15,266.42) ;
%Straight Lines [id:da4519541566081815] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (233.15,266.42) -- (233.15,276.2) ;
%Straight Lines [id:da8979836832712746] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (233.15,295.77) -- (233.15,305.56) ;
%Straight Lines [id:da31507012572753124] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (233.15,305.56) -- (233.15,325.13) ;
%Curve Lines [id:da45338317814932716] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (233.15,246.85) .. controls (312.73,246.85) and (310.84,325.13) .. (233.15,325.13) ;
%Straight Lines [id:da16919935490330085] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (214.2,265.44) -- (233.15,265.44) ;
%Straight Lines [id:da40175938082537566] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (214.2,304.58) -- (233.15,304.58) ;
%Straight Lines [id:da7417973608429622] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (196.6,139.21) -- (215.22,158.78) ;
%Straight Lines [id:da23975913901670998] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (215.22,139.21) -- (196.6,158.78) ;
%Straight Lines [id:da8583935300650396] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (214.2,276.2) -- (233.15,295.77) ;
%Straight Lines [id:da5149392418012475] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (233.15,276.2) -- (214.2,295.77) ;
%Straight Lines [id:da4325217227127587] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (193.67,413.2) -- (213.33,432.77) ;
%Straight Lines [id:da024578443330371957] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (213.33,413.2) -- (193.67,432.77) ;
%Straight Lines [id:da8176666114645392] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.14,129.42) -- (408.14,139.21) ;
%Straight Lines [id:da826102330630861] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.14,178.35) -- (408.14,188.13) ;
%Straight Lines [id:da7890093951512216] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.14,188.13) -- (408.14,207.71) ;
%Curve Lines [id:da35077884946688975] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.14,129.42) .. controls (330.61,130.4) and (332.55,207.71) .. (408.14,207.71) ;
%Straight Lines [id:da8409062956739819] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.52,129.42) -- (427.52,139.21) ;
%Straight Lines [id:da005304043846089623] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.52,177.86) -- (427.52,188.13) ;
%Straight Lines [id:da8858136827710144] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.52,188.13) -- (427.52,207.71) ;
%Curve Lines [id:da1793185241851063] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.52,129.42) .. controls (508.91,129.42) and (506.98,207.71) .. (427.52,207.71) ;
%Straight Lines [id:da7000442009087897] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (408.14,188.13) -- (427.52,188.13) ;
%Straight Lines [id:da8763064965136069] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.14,139.21) -- (427.52,158.78) ;
%Straight Lines [id:da15247493443023763] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.52,139.21) -- (408.14,158.78) ;
%Straight Lines [id:da7494977008525538] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (408.14,158.78) -- (427.52,177.86) ;
%Straight Lines [id:da93070103288778] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (427.52,158.78) -- (408.14,178.35) ;
%Straight Lines [id:da8668871280779944] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (409.93,364.27) -- (409.93,383.84) ;
%Straight Lines [id:da007635610608372589] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (409.93,383.84) -- (409.93,393.63) ;
%Straight Lines [id:da05536918903792465] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (409.93,432.77) -- (409.93,442.56) ;
%Curve Lines [id:da5795299977319293] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (409.93,364.27) .. controls (331.72,365.25) and (333.67,442.56) .. (409.93,442.56) ;
%Straight Lines [id:da9117328814685217] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (429.48,364.27) -- (429.48,383.84) ;
%Straight Lines [id:da1464556677128459] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (429.48,383.84) -- (429.48,393.63) ;
%Straight Lines [id:da16285820236207638] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (429.48,432.77) -- (429.48,442.56) ;
%Curve Lines [id:da9125516798249209] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (429.48,364.27) .. controls (511.61,364.27) and (509.65,442.56) .. (429.48,442.56) ;
%Straight Lines [id:da14543305574368381] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (409.93,383.84) -- (429.48,383.84) ;
%Straight Lines [id:da9038948804365956] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (409.93,393.63) -- (429.48,413.2) ;
%Straight Lines [id:da4248504167300813] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (429.48,393.63) -- (409.93,413.2) ;
%Straight Lines [id:da23143174522049303] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.38,246.85) -- (408.38,257.12) ;
%Straight Lines [id:da7999960485573618] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (408.38,276.69) -- (408.38,285.99) ;
%Straight Lines [id:da5106863329706055] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (408.38,285.99) -- (408.38,295.77) ;
%Straight Lines [id:da05876925656681875] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.64,315.35) -- (408.64,325.13) ;
%Curve Lines [id:da7881400903936269] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.38,246.85) .. controls (330.53,247.83) and (332.48,325.13) .. (408.38,325.13) ;
%Straight Lines [id:da8124951167114978] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.84,246.85) -- (427.84,257.12) ;
%Straight Lines [id:da4175017386974489] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (427.84,276.69) -- (427.84,285.99) ;
%Straight Lines [id:da07727667262769833] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (427.84,285.99) -- (427.84,295.77) ;
%Straight Lines [id:da23532107709479289] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.87,315.35) -- (427.87,325.13) ;
%Curve Lines [id:da08941200053553455] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.84,246.85) .. controls (509.58,246.85) and (507.64,325.13) .. (427.84,325.13) ;
%Straight Lines [id:da11525430039351825] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (408.38,285.99) -- (427.84,285.99) ;
%Straight Lines [id:da045884277744889124] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (408.38,295.77) -- (427.84,315.35) ;
%Straight Lines [id:da928285719318293] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (427.84,295.77) -- (408.38,315.35) ;
%Straight Lines [id:da8602408020246786] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (408.38,257.12) -- (427.84,276.69) ;
%Straight Lines [id:da5029843028234713] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (427.84,257.12) -- (408.38,276.69) ;
%Straight Lines [id:da6741864239001034] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (409.93,413.2) -- (429.48,432.77) ;
%Straight Lines [id:da3683359023487478] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (429.48,413.2) -- (409.93,432.77) ;
%Straight Lines [id:da8569005046302363] 
\draw [line width=0.75]    (570.37,246.85) -- (570.37,257.12) ;
%Straight Lines [id:da47243446441584513] 
\draw [line width=0.75]    (570.37,315.35) -- (570.37,325.13) ;
%Curve Lines [id:da2017272039889617] 
\draw [line width=0.75]    (570.37,246.85) .. controls (501.22,247.83) and (502.95,325.13) .. (570.37,325.13) ;
%Straight Lines [id:da18611948422165425] 
\draw [line width=0.75]    (587.66,246.85) -- (587.66,257.12) ;
%Straight Lines [id:da48504202262502605] 
\draw [line width=0.75]    (587.66,315.35) -- (587.66,325.13) ;
%Curve Lines [id:da2100602976519761] 
\draw [line width=0.75]    (587.66,246.85) .. controls (660.27,246.85) and (658.54,325.13) .. (587.66,325.13) ;
%Straight Lines [id:da41755429335190675] 
\draw [line width=0.75]    (570.37,276.2) -- (587.66,295.77) ;
%Straight Lines [id:da10709624343893531] 
\draw [line width=0.75]    (587.66,276.2) -- (570.37,295.77) ;
%Straight Lines [id:da9758597055328517] 
\draw [line width=0.75]    (570.37,295.77) -- (587.66,315.35) ;
%Straight Lines [id:da6513719877611392] 
\draw [line width=0.75]    (587.66,295.77) -- (570.37,315.35) ;
%Straight Lines [id:da8000954930057425] 
\draw [line width=0.75]    (587.66,256.63) -- (570.37,276.2) ;
%Straight Lines [id:da5716118262357532] 
\draw [line width=0.75]    (570.37,256.63) -- (587.66,276.2) ;
%Straight Lines [id:da017678370273907174] 
\draw [line width=0.75]    (89.08,235.59) -- (132.19,192.48) ;
\draw [shift={(133.6,191.07)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4544564425657336] 
\draw [line width=0.75]    (136.05,285.5) -- (153.13,285.5) ;
\draw [shift={(155.13,285.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4708418741735094] 
\draw [line width=0.75]    (91.04,341.28) -- (130.23,380.47) ;
\draw [shift={(131.65,381.89)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3645878254892352] 
\draw [line width=0.75]    (279.9,326.11) -- (347.24,372.92) ;
\draw [shift={(348.89,374.06)}, rotate = 214.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5159496141926603] 
\draw [line width=0.75]    (289.68,245.87) -- (336.23,198.85) ;
\draw [shift={(337.63,197.43)}, rotate = 134.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8534921694512885] 
\draw [line width=0.75]    (290.17,164.16) -- (331.72,164.16) ;
\draw [shift={(333.72,164.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6789252389118838] 
\draw [line width=0.75]    (320.51,229.23) -- (343.07,251.79) ;
\draw [shift={(344.48,253.21)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46570426764372774] 
\draw [line width=0.75]    (295.55,411.73) -- (341.99,411.73) ;
\draw [shift={(343.99,411.73)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37452145456893704] 
\draw [line width=0.75]    (324.91,342.75) -- (351.88,315.78) ;
\draw [shift={(353.29,314.37)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32547638886779917] 
\draw [line width=0.75]    (284.3,193.52) -- (304.36,213.58) ;
%Straight Lines [id:da20568596087208446] 
\draw [line width=0.75]    (289.68,380.42) -- (300.45,370.14) ;
%Straight Lines [id:da30807251851906514] 
\draw [line width=0.75]    (494.2,287.46) -- (511.28,287.46) ;
\draw [shift={(513.28,287.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7906940375198579] 
\draw [line width=0.75]    (504.97,176.88) -- (553.95,225.86) ;
\draw [shift={(555.36,227.28)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42860312061953065] 
\draw [line width=0.75]    (510.84,389.23) -- (552.97,347.1) ;
\draw [shift={(554.38,345.68)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6779473472540021] 
\draw [line width=0.75]    (82.71,37) -- (82.71,57) ;
%Straight Lines [id:da19593437514599277] 
\draw [line width=0.75]    (82.71,57) -- (82.71,77) ;
%Straight Lines [id:da7048733438567736] 
\draw [line width=0.75]    (82.71,77) -- (82.71,97) ;
%Straight Lines [id:da6783894505078388] 
\draw [line width=0.75]    (82.71,97) -- (82.71,117) ;
%Curve Lines [id:da6966751420427184] 
\draw [line width=0.75]    (82.71,37) .. controls (-13.37,38) and (-10.97,117) .. (82.71,117) ;
%Straight Lines [id:da9636642826974297] 
\draw [line width=0.75]    (106.73,37) -- (106.73,57) ;
%Straight Lines [id:da9254892654844412] 
\draw [line width=0.75]    (106.73,57) -- (106.73,77) ;
%Straight Lines [id:da6003915685817032] 
\draw [line width=0.75]    (106.73,77) -- (106.73,97) ;
%Straight Lines [id:da37891925329949283] 
\draw [line width=0.75]    (106.73,97) -- (106.73,117) ;
%Curve Lines [id:da016860722045966114] 
\draw [line width=0.75]    (106.73,37) .. controls (207.62,37) and (205.22,117) .. (106.73,117) ;
%Straight Lines [id:da3543197214105548] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (82.71,51) -- (106.73,51) ;
%Straight Lines [id:da5709566831616362] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (82.71,70) -- (106.73,70) ;
%Straight Lines [id:da9861672171020209] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (82.71,104) -- (106.73,104) ;

% Text Node
\draw (10.95,283.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (100.16,285.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (180.44,210.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle b_{1}( x_{+})$};
% Text Node
\draw (175.78,278.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (158.67,161.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (154.19,396.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (180.45,445.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle b_{3}( x_{+})$};
% Text Node
\draw (362.01,276.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (465.16,275.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (200,327.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle b_{2}( x_{+})$};
% Text Node
\draw (360.97,161.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (465.62,161.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (362.39,396.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (467.98,396.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (342.97,104.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}( x_{+} x_{-}) ,d_{1}( x_{-} x_{+}) \ $ };
% Text Node
\draw (347.03,223.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}( x_{+} x_{-}) ,d_{2}( x_{-} x_{+}) \ $ };
% Text Node
\draw (358,448.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}( x_{+} x_{-}) ,d_{3}( x_{-} x_{+}) \ $ };
% Text Node
\draw (534.08,292.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (560.92,327.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle e( x_{-})$};
% Text Node
\draw (26.47,255.88) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (93.94,254.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (83.71,28.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (36.68,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (137.57,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (25.92,51.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (153.06,50.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (84.71,72.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (84.71,107.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (190,61.4) node [anchor=north west][inner sep=0.75pt]    {$=\ ( D,y)$};
% Text Node
\draw (50.63,227.5) node [anchor=north west][inner sep=0.75pt]    {$000$};
% Text Node
\draw (241.45,114.97) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (242.42,227.5) node [anchor=north west][inner sep=0.75pt]    {$010$};
% Text Node
\draw (243.4,349.82) node [anchor=north west][inner sep=0.75pt]    {$001$};
% Text Node
\draw (479.23,132.58) node [anchor=north west][inner sep=0.75pt]    {$110$};
% Text Node
\draw (479.23,249.03) node [anchor=north west][inner sep=0.75pt]    {$101$};
% Text Node
\draw (479.23,366.46) node [anchor=north west][inner sep=0.75pt]    {$011$};
% Text Node
\draw (606.45,229.46) node [anchor=north west][inner sep=0.75pt]    {$111$};
% Text Node
\draw (29.76,332.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$a( x_{+} x_{+})$};


\end{tikzpicture}

==> tikz_images/Case2C-boundary-moduli-space.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Straight Lines [id:da09972186666993166] 
\draw [line width=0.75]    (285.75,98.25) -- (256.75,98.25) ;
%Straight Lines [id:da2590885255001798] 
\draw [line width=0.75]    (187.75,100.25) -- (158.75,100.25) ;
%Straight Lines [id:da9084955096622874] 
\draw [line width=0.75]    (89.75,100.25) -- (60.75,100.25) ;
%Curve Lines [id:da9926929869143115] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (241.5,107) .. controls (240.5,143.5) and (103.5,145) .. (103.5,110) ;
%Curve Lines [id:da8235022744102674] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (142.5,87) .. controls (142.5,52.5) and (44.5,54) .. (44.5,87) ;
%Curve Lines [id:da3698684509719181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (298.5,90) .. controls (298.5,55.5) and (200.5,56) .. (200.5,89) ;
%Straight Lines [id:da7568720941137731] 
\draw [line width=0.75]    (601.75,94.25) -- (572.75,94.25) ;
%Straight Lines [id:da5544047441814816] 
\draw [line width=0.75]    (505.75,95.25) -- (476.75,95.25) ;
%Straight Lines [id:da8539194570429888] 
\draw [line width=0.75]    (407.75,95.25) -- (378.75,95.25) ;
%Curve Lines [id:da9422821580924661] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (559.5,105) .. controls (558.5,141.5) and (420.5,139) .. (420.5,104) ;
%Curve Lines [id:da16107928875041133] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (459.5,81) .. controls (459.5,46.5) and (361.5,49) .. (361.5,82) ;
%Curve Lines [id:da5718852627949774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (617.5,86) .. controls (617.5,51.5) and (517.5,50) .. (517.5,83) ;

% Text Node
\draw (293.06,90.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$u_{1}$};
% Text Node
\draw (235.56,86.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$s_{2}$};
% Text Node
\draw (194.06,91.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$v_{1}$};
% Text Node
\draw (135.56,89.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$p_{1}$};
% Text Node
\draw (97.56,91.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$s_{1}$};
% Text Node
\draw (37.56,89.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$p_{2}$};
% Text Node
\draw (610.56,84.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$u_{2}$};
% Text Node
\draw (552.06,84.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$t_{2}$};
% Text Node
\draw (512.56,85.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$v_{2}$};
% Text Node
\draw (454.06,84.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$q_{1}$};
% Text Node
\draw (416.06,84.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$t_{1}$};
% Text Node
\draw (355.06,83.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$q_{2}$};


\end{tikzpicture}

==> tikz_images/Case2C-hypercube.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Curve Lines [id:da655928592598845] 
\draw [line width=0.75]    (82.23,208.8) .. controls (58.5,208.8) and (58.5,246.42) .. (83.02,246.97) ;
%Curve Lines [id:da43362236494297335] 
\draw [line width=0.75]    (114.66,208.8) .. controls (142.34,209.35) and (140.76,247.52) .. (113.87,246.97) ;
%Straight Lines [id:da399302045146382] 
\draw [line width=0.75]    (82.23,208.8) -- (113.87,246.97) ;
%Straight Lines [id:da8147071216574433] 
\draw [line width=0.75]    (114.66,208.8) -- (83.02,246.97) ;
%Curve Lines [id:da2430848137679933] 
\draw [line width=0.75]    (83.09,264.47) .. controls (59.36,264.47) and (59.36,302.09) .. (83.88,302.64) ;
%Curve Lines [id:da2062543448500198] 
\draw [line width=0.75]    (115.52,264.47) .. controls (143.21,265.03) and (141.62,303.2) .. (114.73,302.64) ;
%Straight Lines [id:da6730359913505994] 
\draw [line width=0.75]    (83.09,264.47) -- (114.73,302.64) ;
%Straight Lines [id:da49751512979964874] 
\draw [line width=0.75]    (115.52,264.47) -- (83.88,302.64) ;
%Straight Lines [id:da11223858465723824] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (83.02,246.97) -- (83.09,264.47) ;
%Straight Lines [id:da6123233627153981] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (115.21,247.77) -- (115.52,264.47) ;
%Curve Lines [id:da8894204486320625] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (82.23,208.8) .. controls (81.25,191.3) and (114.03,191.3) .. (114.66,208.8) ;
%Straight Lines [id:da2501721053516188] 
\draw [line width=0.75]    (131.83,195.33) -- (177.65,133.61) ;
\draw [shift={(178.84,132)}, rotate = 126.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04746634826633711] 
\draw [line width=0.75]    (139.42,252.94) -- (177.56,252.94) ;
\draw [shift={(179.56,252.94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31289662244010996] 
\draw [line width=0.75]    (123.15,321.33) -- (184.6,377.98) ;
\draw [shift={(186.07,379.33)}, rotate = 222.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06701687587898775] 
\draw [line width=0.75]    (281.91,300.26) -- (331.17,334.12) ;
\draw [shift={(332.82,335.26)}, rotate = 214.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18951218654186763] 
\draw [line width=0.75]    (282.77,204.82) -- (332.17,161.6) ;
\draw [shift={(333.68,160.29)}, rotate = 138.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13560915138170504] 
\draw [line width=0.75]    (281.05,118.47) -- (331.68,118.47) ;
\draw [shift={(333.68,118.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6404655807438258] 
\draw [line width=0.75]    (312.11,185.74) -- (331.32,202.71) ;
\draw [shift={(332.82,204.03)}, rotate = 221.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22136875703491365] 
\draw [line width=0.75]    (281.91,392.52) -- (332.54,392.52) ;
\draw [shift={(334.54,392.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6078152660185743] 
\draw [line width=0.75]    (316.42,316.17) -- (332.1,303.88) ;
\draw [shift={(333.68,302.65)}, rotate = 141.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39625940018464156] 
\draw [line width=0.75]    (282.77,158.7) -- (305.21,178.58) ;
%Straight Lines [id:da9183000428552133] 
\draw [line width=0.75]    (281.91,343.21) -- (307.79,323.33) ;
%Straight Lines [id:da5096498784202672] 
\draw [line width=0.75]    (442.09,252.54) -- (479.22,252.54) ;
\draw [shift={(481.22,252.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0666975344047267] 
\draw [line width=0.75]    (434.86,125.33) -- (494.53,180.15) ;
\draw [shift={(496,181.5)}, rotate = 222.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da011411973043894852] 
\draw [line width=0.75]    (445.43,388.13) -- (500.6,333.41) ;
\draw [shift={(502.02,332)}, rotate = 135.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9213251607361634] 
\draw [line width=0.75]    (220.65,51.33) .. controls (195.63,66.44) and (190.45,107) .. (216.38,106.2) ;
%Curve Lines [id:da5430040196646229] 
\draw [line width=0.75]    (244.81,49.74) .. controls (272.42,72.01) and (274.13,106.75) .. (247.23,106.2) ;
%Straight Lines [id:da8055220206830813] 
\draw [line width=0.75]    (222.38,75.98) -- (247.23,106.2) ;
%Straight Lines [id:da5221376123919474] 
\draw [line width=0.75]    (240.5,75.98) -- (216.38,106.2) ;
%Curve Lines [id:da3555739003254432] 
\draw [line width=0.75]    (216.46,123.7) .. controls (192.73,123.7) and (192.73,161.32) .. (217.25,161.87) ;
%Curve Lines [id:da6224296400246798] 
\draw [line width=0.75]    (248.89,123.7) .. controls (276.57,124.26) and (274.99,162.42) .. (248.1,161.87) ;
%Straight Lines [id:da5361465574568185] 
\draw [line width=0.75]    (216.46,123.7) -- (248.1,161.87) ;
%Straight Lines [id:da7944997388171127] 
\draw [line width=0.75]    (248.89,123.7) -- (217.25,161.87) ;
%Straight Lines [id:da3032989574159195] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (216.38,106.2) -- (216.46,123.7) ;
%Straight Lines [id:da3988708112691701] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (248.58,106.99) -- (248.89,123.7) ;
%Curve Lines [id:da01438103759663334] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (218.18,350.37) .. controls (194.45,350.37) and (194.45,387.98) .. (218.97,388.54) ;
%Curve Lines [id:da5994591198802932] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (250.61,350.37) .. controls (271.56,349.57) and (276.73,379) .. (259.48,389.34) ;
%Straight Lines [id:da9404773014158356] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (218.18,350.37) -- (243.08,380.59) ;
%Straight Lines [id:da49270964767348757] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (250.61,350.37) -- (218.97,388.54) ;
%Curve Lines [id:da378776303532691] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (219.05,406.04) .. controls (195.32,406.04) and (195.32,443.66) .. (219.84,444.21) ;
%Curve Lines [id:da42047386869922154] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (259.48,407.63) .. controls (277.6,413.99) and (277.58,444.76) .. (250.68,444.21) ;
%Straight Lines [id:da1536567416139778] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (219.05,406.04) -- (250.68,444.21) ;
%Straight Lines [id:da9560781382962182] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (243.95,413.2) -- (219.84,444.21) ;
%Straight Lines [id:da2866131788043156] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (218.25,388.54) -- (218.32,406.04) ;
%Curve Lines [id:da644652558783785] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (218.18,350.37) .. controls (217.2,332.87) and (249.99,332.87) .. (250.61,350.37) ;
%Curve Lines [id:da5951856351832978] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (219.05,211.98) .. controls (195.32,211.98) and (191.27,240.62) .. (208.57,247.77) ;
%Curve Lines [id:da22641363393169134] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (251.48,211.98) .. controls (279.16,212.54) and (277.58,250.7) .. (250.68,250.15) ;
%Straight Lines [id:da7581480013860158] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (219.05,211.98) -- (234.87,231.07) ;
%Straight Lines [id:da8224591209710832] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (251.48,211.98) -- (234.87,231.07) ;
%Curve Lines [id:da41396921564722855] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (207.71,268.45) .. controls (193.91,270.84) and (196.18,305.27) .. (220.7,305.82) ;
%Curve Lines [id:da5795748453421463] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (252.34,267.65) .. controls (280.02,268.21) and (278.44,306.38) .. (251.55,305.82) ;
%Straight Lines [id:da4222642861988921] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (224.97,279.58) -- (251.55,305.82) ;
%Straight Lines [id:da8179409695484243] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (252.34,267.65) -- (220.7,305.82) ;
%Straight Lines [id:da396525620905293] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (251.31,250.95) -- (251.62,267.65) ;
%Curve Lines [id:da5392524774661531] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (218.32,211.98) .. controls (217.34,194.49) and (250.13,194.49) .. (250.75,211.98) ;
%Curve Lines [id:da46339095428182464] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (350.93,121.32) .. controls (340.58,122.91) and (337.68,161.32) .. (362.2,161.87) ;
%Curve Lines [id:da9325076308977829] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (393.84,123.7) .. controls (421.52,124.26) and (419.94,162.42) .. (393.05,161.87) ;
%Straight Lines [id:da29625354139547433] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (364.74,121.32) -- (393.05,161.87) ;
%Straight Lines [id:da33048986734727537] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (393.84,123.7) -- (362.2,161.87) ;
%Straight Lines [id:da5359612545370136] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (393.53,106.99) -- (393.84,123.7) ;
%Curve Lines [id:da2673564696009343] 
\draw [line width=0.75]    (496.24,272.43) .. controls (475.53,285.95) and (479.85,309.81) .. (508.37,307.41) ;
%Curve Lines [id:da2714779991062435] 
\draw [line width=0.75]    (548.87,272.43) .. controls (570.44,282.77) and (566.11,307.97) .. (539.21,307.41) ;
%Straight Lines [id:da28207472396184285] 
\draw [line width=0.75]    (512.63,273.22) -- (539.21,307.41) ;
%Straight Lines [id:da44384580703353893] 
\draw [line width=0.75]    (530.75,273.22) -- (508.37,307.41) ;
%Curve Lines [id:da28368643835839835] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (363.13,267.65) .. controls (339.4,267.65) and (339.4,305.27) .. (363.92,305.82) ;
%Curve Lines [id:da4900742684096209] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (403.57,272.43) .. controls (423.41,282.77) and (410.47,307.42) .. (394.77,305.82) ;
%Straight Lines [id:da5950975034838335] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (363.13,267.65) -- (394.77,305.82) ;
%Straight Lines [id:da010774243593274724] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (389.76,273.22) -- (363.92,305.82) ;
%Straight Lines [id:da32469103183558645] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (362.2,251.75) -- (363.13,267.65) ;
%Straight Lines [id:da5893420500816458] 
\draw [line width=0.75]    (222.38,75.98) -- (244.81,49.74) ;
%Straight Lines [id:da8382380314655713] 
\draw [line width=0.75]    (220.65,51.33) -- (240.5,75.98) ;
%Straight Lines [id:da273014261685687] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (208.57,247.77) -- (224.97,279.58) ;
%Straight Lines [id:da3035724977488259] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (224.97,240.61) -- (207.71,268.45) ;
%Curve Lines [id:da21256151357923203] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (367.33,51.33) .. controls (342.31,66.44) and (342.31,85.53) .. (351.8,97.46) ;
%Curve Lines [id:da4981751415729927] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (391.49,49.74) .. controls (419.1,72.01) and (420.8,106.75) .. (393.91,106.2) ;
%Straight Lines [id:da06690613588386718] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (369.05,75.98) -- (393.91,106.2) ;
%Straight Lines [id:da4418503193692811] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (387.17,75.98) -- (364.74,97.46) ;
%Straight Lines [id:da9688729756560954] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (369.05,75.98) -- (391.49,49.74) ;
%Straight Lines [id:da10040385305410804] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (367.33,51.33) -- (387.17,75.98) ;
%Curve Lines [id:da423091718995533] 
\draw [line width=0.75]    (512.63,194.49) .. controls (487.61,209.6) and (474.67,222.32) .. (497.1,240.61) ;
%Curve Lines [id:da04231659692187928] 
\draw [line width=0.75]    (536.79,192.89) .. controls (567.85,208.8) and (574.75,231.87) .. (548.01,239.82) ;
%Straight Lines [id:da9167249855612583] 
\draw [line width=0.75]    (514.36,219.14) -- (533.34,240.61) ;
%Straight Lines [id:da2986192775690224] 
\draw [line width=0.75]    (532.48,219.14) -- (512.63,240.61) ;
%Straight Lines [id:da5277995277201735] 
\draw [line width=0.75]    (514.36,219.14) -- (536.79,192.89) ;
%Straight Lines [id:da9884454265214322] 
\draw [line width=0.75]    (512.63,194.49) -- (532.48,219.14) ;
%Straight Lines [id:da5639733389620298] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (243.08,380.59) -- (259.48,407.63) ;
%Straight Lines [id:da27863355126668954] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (259.48,389.34) -- (243.95,413.2) ;
%Curve Lines [id:da32327125092485387] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (366.47,203.83) .. controls (341.44,217.02) and (336.27,252.44) .. (362.2,251.74) ;
%Curve Lines [id:da811044982787015] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (390.62,202.44) .. controls (418.23,221.88) and (419.1,231.87) .. (403.57,248.57) ;
%Straight Lines [id:da6293636842109984] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (368.19,225.36) -- (388.9,248.57) ;
%Straight Lines [id:da9591378696339268] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (386.31,225.36) -- (362.2,251.74) ;
%Straight Lines [id:da5799637739244099] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (368.19,225.36) -- (390.62,202.44) ;
%Straight Lines [id:da11219102018039395] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (366.47,203.83) -- (386.31,225.36) ;
%Curve Lines [id:da2807345487149202] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (363.13,351.16) .. controls (339.4,351.16) and (335.36,379.8) .. (352.66,386.95) ;
%Curve Lines [id:da6506704434756494] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (395.56,351.16) .. controls (413.06,348.78) and (421.68,376.61) .. (403.57,382.98) ;
%Straight Lines [id:da21809075334901418] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (363.13,351.16) -- (389.76,382.98) ;
%Straight Lines [id:da08754247761676903] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (395.56,351.16) -- (369.05,379.79) ;
%Curve Lines [id:da4370823271334876] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (351.8,407.63) .. controls (337.99,410.02) and (340.27,444.45) .. (364.79,445) ;
%Curve Lines [id:da07478873928068874] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (404.43,414.79) .. controls (419.1,424.33) and (413.92,441.83) .. (395.64,445) ;
%Straight Lines [id:da7554908681888528] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (369.05,418.76) -- (395.64,445) ;
%Straight Lines [id:da6026999093744518] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (390.62,415.58) -- (364.79,445) ;
%Curve Lines [id:da7287428591746585] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (363.13,351.16) .. controls (362.15,333.67) and (394.94,333.67) .. (395.56,351.16) ;
%Straight Lines [id:da671244992031554] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (352.66,386.95) -- (369.05,418.76) ;
%Straight Lines [id:da8120933616246713] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (369.05,379.79) -- (351.8,407.63) ;
%Straight Lines [id:da04606770819698158] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (351.8,97.46) -- (364.74,121.32) ;
%Straight Lines [id:da6575139313798446] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (364.74,97.46) -- (350.93,121.32) ;
%Straight Lines [id:da19078798547898135] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (388.9,248.57) -- (403.57,272.43) ;
%Straight Lines [id:da9928304318866212] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (403.57,248.57) -- (389.76,273.22) ;
%Straight Lines [id:da9767367985532402] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (389.76,382.98) -- (404.43,414.79) ;
%Straight Lines [id:da5546212898645442] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (403.57,382.98) -- (390.62,415.58) ;
%Straight Lines [id:da2208583338720207] 
\draw [line width=0.75]    (497.1,240.61) -- (512.63,273.22) ;
%Straight Lines [id:da2624304594611033] 
\draw [line width=0.75]    (512.63,240.61) -- (496.24,272.43) ;
%Straight Lines [id:da32119437288510566] 
\draw [line width=0.75]    (533.34,239.82) -- (548.87,272.43) ;
%Straight Lines [id:da9846003613871044] 
\draw [line width=0.75]    (548.01,239.82) -- (530.75,273.22) ;
%Straight Lines [id:da7820341149198338] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (234.87,231.07) -- (252.03,250.95) ;
%Straight Lines [id:da07886134552426394] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (234.87,231.07) -- (224.97,240.61) ;

% Text Node
\draw (347.24,228.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (399,283.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (347.24,142.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (399,75.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (344.93,359.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (400.73,357.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (70.26,217.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{+}$};
% Text Node
\draw (71.13,274.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{+}$};
% Text Node
\draw (62.44,308.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$a( x_{+}\textcolor[rgb]{0.56,0.07,1}{x_{+}})$};
% Text Node
\draw (111.62,26.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b_{1}( x_{+} x_{-}\textcolor[rgb]{0.56,0.07,1}{x_{+}}) ,c_{1}( x_{-} x_{+}\textcolor[rgb]{0.56,0.07,1}{x_{+}})$};
% Text Node
\draw (252.01,143.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (203.78,81.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (252.01,86.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (166.94,330.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b_{3}( x_{+})$};
% Text Node
\draw (160.73,198.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$b_{2}( x_{+})$};
% Text Node
\draw (331.96,26.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d_{1}( x_{+} x_{-}) ,e_{1}( x_{-} x_{+})$};
% Text Node
\draw (331.19,173.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d_{2}( x_{+} x_{-}) ,e_{2}( x_{-} x_{+})$};
% Text Node
\draw (342.73,315.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$d_{3}( x_{+} x_{-}) ,e_{3}( x_{-} x_{+})$};
% Text Node
\draw (569.75,252.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$f( x_{-})$};
% Text Node
\draw (42.21,189.73) node [anchor=north west][inner sep=0.75pt]    {$000$};
% Text Node
\draw (271.47,77.73) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (90.45,174.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (58.27,245.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (92.26,244.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (273.64,224.4) node [anchor=north west][inner sep=0.75pt]    {$010$};
% Text Node
\draw (272.56,361.4) node [anchor=north west][inner sep=0.75pt]    {$001$};
% Text Node
\draw (414.67,77.73) node [anchor=north west][inner sep=0.75pt]    {$110$};
% Text Node
\draw (414.67,218.73) node [anchor=north west][inner sep=0.75pt]    {$101$};
% Text Node
\draw (414.67,358.73) node [anchor=north west][inner sep=0.75pt]    {$011$};
% Text Node
\draw (566.32,218.73) node [anchor=north west][inner sep=0.75pt]    {$111$};


\end{tikzpicture}

==> tikz_images/CubeFlowCategory.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293); %set diagram left start at 0, and has height of 293

%Straight Lines [id:da8030023967195605] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (227.44,97.26) -- (358.37,180.64) ;
%Straight Lines [id:da4600463548548124] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (358.37,180.64) -- (386.04,180.64) ;
%Straight Lines [id:da940692696963034] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (386.04,180.64) -- (377.64,162.43) ;
%Straight Lines [id:da517933727015881] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (377.14,162.43) -- (246.71,79.34) ;
%Straight Lines [id:da7841227934587629] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (247.21,79.34) -- (223.99,74.78) ;
%Straight Lines [id:da44838848658169983] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (223.99,74.78) -- (227.44,97.26) ;
%Straight Lines [id:da11710034714378481] 
\draw [line width=0.75]    (401.35,48.03) -- (246.76,48.03) ;
\draw [shift={(318.06,48.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5759411380768384] 
\draw [line width=0.75]    (247.26,48.03) -- (204.72,97.04) ;
\draw [shift={(222.05,77.07)}, rotate = 310.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4169536230659536] 
\draw [line width=0.75]    (204.22,97.04) -- (204.22,211.37) ;
\draw [shift={(204.22,160.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6229991209092285] 
\draw [line width=0.75]    (358.81,97.04) -- (204.22,97.04) ;
\draw [shift={(275.52,97.04)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6140739131159694] 
\draw [line width=0.75]    (358.81,211.37) -- (204.22,211.37) ;
\draw [shift={(275.52,211.37)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5676684725157639] 
\draw [line width=0.75]    (401.85,48.03) -- (359.31,97.04) ;
\draw [shift={(376.64,77.07)}, rotate = 310.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da574899544088654] 
\draw [line width=0.75]    (359.31,97.04) -- (359.31,211.37) ;
\draw [shift={(359.31,160.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27720654787449006] 
\draw [line width=0.75]    (401.85,48.03) -- (401.85,162.37) ;
\draw [shift={(401.85,111.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5364827230269842] 
\draw [line width=0.75]    (401.85,162.37) -- (359.31,211.37) ;
\draw [shift={(376.64,191.4)}, rotate = 310.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6787938183821949] 
\draw [line width=0.75]    (71.73,210.23) -- (71.73,174.6) ;
\draw [shift={(71.73,172.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3843487339888698] 
\draw [line width=0.75]    (71.73,210.23) -- (112.2,209.82) ;
\draw [shift={(114.2,209.8)}, rotate = 179.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6639582057510776] 
\draw [line width=0.75]    (71.73,210.23) -- (99.31,182.94) ;
\draw [shift={(100.73,181.53)}, rotate = 135.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18606861982005807] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (487.17,60.43) -- (459.46,81.6) ;
%Straight Lines [id:da030301160144680317] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (459.46,81.6) -- (459.46,152.16) ;
%Straight Lines [id:da24468947516297423] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (459.46,152.16) -- (487.17,173.33) ;
%Straight Lines [id:da15507425312676792] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (487.17,173.33) -- (514.89,152.16) ;
%Straight Lines [id:da7044176670127753] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (514.89,152.16) -- (514.89,81.6) ;
%Straight Lines [id:da6353684893139107] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (487.17,60.43) -- (514.89,81.6) ;
%Straight Lines [id:da058430399639462394] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (249.7,162.37) -- (401.85,162.37) ;
\draw [shift={(247.7,162.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7991249781516312] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (247.21,162.37) -- (204.22,211.37) ;
\draw [shift={(221.76,191.38)}, rotate = 311.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8483365878661564] 
\draw [line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (246.76,48.03) -- (246.76,160.37) ;
\draw [shift={(246.76,162.37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (108.4,214.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (99.2,163.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (66.8,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (547.41,104.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 2$-dimensional\\$\displaystyle < 2 >$-manifold};
% Text Node
\draw (398.08,25.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( 1,1,1)$};
% Text Node
\draw (161.16,216.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( 0,0,0)$};
% Text Node
\draw (479.42,103.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{3}$};


\end{tikzpicture}

==> tikz_images/DetermineDeltaArc.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da6159753909785501] 
\draw    (90.14,48.57) -- (90.14,113.31) ;
%Straight Lines [id:da33885110655419726] 
\draw    (140.14,50.53) -- (140.14,111.31) ;
%Shape: Circle [id:dp5323230341461243] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (73.86,81.07) .. controls (73.86,58.94) and (91.8,41) .. (113.93,41) .. controls (136.06,41) and (154,58.94) .. (154,81.07) .. controls (154,103.2) and (136.06,121.14) .. (113.93,121.14) .. controls (91.8,121.14) and (73.86,103.2) .. (73.86,81.07) -- cycle ;
%Straight Lines [id:da6792663871831979] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (90,83.34) -- (139.8,83.34) ;
%Curve Lines [id:da12440085177206206] 
\draw    (90.14,48.57) .. controls (86.2,-40.2) and (17.8,89.8) .. (44.6,127) .. controls (71.4,164.2) and (116.01,162.66) .. (140.14,111.31) ;
%Curve Lines [id:da8289586216596756] 
\draw    (140.14,50.53) .. controls (145.4,-20.2) and (209,32.6) .. (201,96.6) .. controls (193,160.6) and (102.6,148.6) .. (90.14,113.31) ;
%Straight Lines [id:da3766692161283247] 
\draw    (231.2,80.4) -- (288.6,80.59) ;
\draw [shift={(290.6,80.6)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9509002498126826] 
\draw    (371.74,71) -- (421.74,89.8) ;
%Shape: Circle [id:dp20890235388821665] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (355.46,77.87) .. controls (355.46,55.74) and (373.4,37.8) .. (395.53,37.8) .. controls (417.66,37.8) and (435.6,55.74) .. (435.6,77.87) .. controls (435.6,100) and (417.66,117.94) .. (395.53,117.94) .. controls (373.4,117.94) and (355.46,100) .. (355.46,77.87) -- cycle ;
%Curve Lines [id:da11571226396530743] 
\draw    (371.74,45.37) .. controls (367.8,-43.4) and (299.4,86.6) .. (326.2,123.8) .. controls (353,161) and (397.61,159.46) .. (421.74,108.11) ;
%Curve Lines [id:da8203131210895251] 
\draw    (421.74,47.33) .. controls (427,-23.4) and (490.6,29.4) .. (482.6,93.4) .. controls (474.6,157.4) and (384.2,145.4) .. (371.74,110.11) ;
%Straight Lines [id:da5174758386877183] 
\draw    (371.74,45.37) -- (371.74,71) ;
%Straight Lines [id:da6191568132576348] 
\draw    (371.74,91.8) -- (371.74,110.11) ;
%Straight Lines [id:da2501253742902039] 
\draw    (421.74,47.33) -- (421.74,72.96) ;
%Straight Lines [id:da4475865332679112] 
\draw    (421.74,89.8) -- (421.74,108.11) ;
%Straight Lines [id:da8301977708128219] 
\draw    (421.74,72.96) -- (371.74,91.8) ;

% Text Node
\draw (70.06,38.34) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (69.83,111.94) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (147.57,39.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (148.69,102.63) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (104.8,84.34) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (90.14,59.57) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (122.94,59.57) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (250.8,89.6) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikz_images/Dual-butterfly-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Straight Lines [id:da9152686840556277] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (471.72,270.5) -- (486.96,286) ;
%Straight Lines [id:da049517450451867395] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (471.72,270.5) -- (455.71,286) ;
%Straight Lines [id:da16478742094911336] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (456.47,286) -- (486.96,317) ;
%Straight Lines [id:da28990667766820266] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (487.73,286) -- (455.71,317) ;
%Straight Lines [id:da14708788984573284] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (456.47,317) -- (486.96,348) ;
%Straight Lines [id:da4117340058750172] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (487.73,317) -- (455.71,348) ;
%Curve Lines [id:da8916009922166936] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (456.47,255) .. controls (426.74,255) and (425.22,348) .. (455.71,348) ;
%Curve Lines [id:da0687592382824278] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (487.73,255) .. controls (518.22,255) and (518.22,348) .. (486.96,348) ;
%Straight Lines [id:da15192702163581195] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (456.47,286) -- (486.96,286) ;
%Straight Lines [id:da4561891069760704] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (456.47,348) -- (486.96,348) ;
%Straight Lines [id:da6582187612531729] 
\draw [line width=0.75]    (137.06,241.58) -- (219.5,132) ;
\draw [shift={(135.86,243.18)}, rotate = 306.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782891906462027] 
\draw [line width=0.75]    (137.69,283.43) -- (218.5,248) ;
\draw [shift={(135.86,284.24)}, rotate = 336.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6297591467086905] 
\draw [line width=0.75]    (137.61,324.83) -- (219.5,370) ;
\draw [shift={(135.86,323.86)}, rotate = 28.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7366963073820627] 
\draw [line width=0.75]    (136.96,365.04) -- (218.5,488) ;
\draw [shift={(135.86,363.37)}, rotate = 56.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6988120895304315] 
\draw [line width=0.75]    (342.68,132.62) -- (423.43,243.18) ;
\draw [shift={(341.5,131)}, rotate = 53.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da077099575547801] 
\draw [line width=0.75]    (342.34,248.77) -- (423.43,282.8) ;
\draw [shift={(340.5,248)}, rotate = 22.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3203401506617223] 
\draw [line width=0.75]    (338.21,374.96) -- (423.43,323.43) ;
\draw [shift={(336.5,376)}, rotate = 328.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4684852614655417] 
\draw [line width=0.75]    (342.59,486.32) -- (423.43,362.05) ;
\draw [shift={(341.5,488)}, rotate = 303.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9515978887722012] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,35) -- (292.96,66) ;
%Straight Lines [id:da12363679707760133] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,35) -- (261.71,66) ;
%Straight Lines [id:da4706357215884589] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,66) -- (292.96,97) ;
%Straight Lines [id:da08743458322546949] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,66) -- (261.71,97) ;
%Straight Lines [id:da7312354842060913] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,97) -- (292.96,128) ;
%Straight Lines [id:da25860714139052776] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,97) -- (261.71,128) ;
%Curve Lines [id:da925209770846527] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (261.71,35) .. controls (231.98,35) and (231.22,159) .. (261.71,159) ;
%Curve Lines [id:da47850880984564315] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,35) .. controls (324.22,35) and (324.22,159) .. (292.96,159) ;
%Straight Lines [id:da15045884899803874] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (262.47,66) -- (292.96,66) ;
%Straight Lines [id:da4787729264673788] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,128) -- (292.96,159) ;
%Straight Lines [id:da9206778125767974] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,128) -- (261.71,159) ;
%Straight Lines [id:da18361028079521513] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,175) -- (292.96,206) ;
%Straight Lines [id:da2965286493953887] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,175) -- (261.71,206) ;
%Straight Lines [id:da24344233923027536] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (263.23,206) -- (293.73,237) ;
%Straight Lines [id:da620700349735646] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,206) -- (261.71,237) ;
%Straight Lines [id:da5118208097754529] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,237) -- (292.96,268) ;
%Straight Lines [id:da49857477948911466] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,237) -- (261.71,268) ;
%Curve Lines [id:da7413833446027687] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (261.71,175) .. controls (231.98,175) and (231.22,299) .. (261.71,299) ;
%Curve Lines [id:da9936676304945786] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,175) .. controls (324.22,175) and (324.22,299) .. (292.96,299) ;
%Straight Lines [id:da15074446502696293] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (262.47,299) -- (292.96,299) ;
%Straight Lines [id:da03216353300572683] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,268) -- (292.96,299) ;
%Straight Lines [id:da3058734391256721] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,268) -- (261.71,299) ;
%Straight Lines [id:da17311447274429015] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,311) -- (292.96,342) ;
%Straight Lines [id:da7436390584427177] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,311) -- (261.71,342) ;
%Straight Lines [id:da0549699795025298] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,342) -- (292.96,373) ;
%Straight Lines [id:da8429707770721164] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,342) -- (261.71,373) ;
%Straight Lines [id:da5346538205650655] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,373) -- (292.96,404) ;
%Straight Lines [id:da9271359081814454] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,373) -- (261.71,404) ;
%Curve Lines [id:da8599161774119486] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (261.71,311) .. controls (231.98,311) and (231.22,435) .. (261.71,435) ;
%Curve Lines [id:da8716720260532416] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,311) .. controls (324.22,311) and (324.22,435) .. (292.96,435) ;
%Straight Lines [id:da6377075053036334] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (262.47,342) -- (292.96,342) ;
%Straight Lines [id:da5234602922512723] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,404) -- (292.96,435) ;
%Straight Lines [id:da19480581739244407] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,404) -- (261.71,435) ;
%Straight Lines [id:da6018534265932383] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,459) -- (292.96,490) ;
%Straight Lines [id:da6971843331759915] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,459) -- (261.71,490) ;
%Straight Lines [id:da7743666089760031] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,490) -- (292.96,521) ;
%Straight Lines [id:da6323276560984556] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,490) -- (261.71,521) ;
%Straight Lines [id:da6875842622710884] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (262.47,521) -- (292.96,552) ;
%Straight Lines [id:da2969257076745633] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,521) -- (261.71,552) ;
%Curve Lines [id:da9340787022836219] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (261.71,459) .. controls (231.98,459) and (231.22,583) .. (261.71,583) ;
%Curve Lines [id:da12117001232437241] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (293.73,459) .. controls (324.22,459) and (324.22,583) .. (292.96,583) ;
%Straight Lines [id:da44171839649809197] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (262.47,583) -- (292.96,583) ;
%Straight Lines [id:da9731516953174848] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (262.47,552) -- (292.96,583) ;
%Straight Lines [id:da5786801707293623] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (293.73,552) -- (261.71,583) ;
%Straight Lines [id:da3659989759839557] 
\draw [line width=0.75]    (62.47,254) -- (92.96,285) ;
%Straight Lines [id:da7146279084637905] 
\draw [line width=0.75]    (93.73,254) -- (61.71,285) ;
%Straight Lines [id:da02772962132255996] 
\draw [line width=0.75]    (62.47,285) -- (92.96,316) ;
%Straight Lines [id:da6470900868579985] 
\draw [line width=0.75]    (93.73,285) -- (61.71,316) ;
%Straight Lines [id:da34951746267202166] 
\draw [line width=0.75]    (62.47,316) -- (92.96,347) ;
%Straight Lines [id:da1398893441400737] 
\draw [line width=0.75]    (93.73,316) -- (61.71,347) ;
%Curve Lines [id:da5763414992198987] 
\draw [line width=0.75]    (62.47,224) .. controls (32.74,224) and (31.22,378) .. (61.71,378) ;
%Straight Lines [id:da35501124134171413] 
\draw [line width=0.75]    (62.47,347) -- (92.96,378) ;
%Straight Lines [id:da325683110024362] 
\draw [line width=0.75]    (93.73,347) -- (61.71,378) ;
%Straight Lines [id:da8172099380619051] 
\draw [line width=0.75]    (62.47,224) -- (93.73,254) ;
%Straight Lines [id:da7759094138351275] 
\draw [line width=0.75]    (93.73,224) -- (61.71,255) ;
%Curve Lines [id:da41858183521419634] 
\draw [line width=0.75]    (93.73,224) .. controls (128.75,223) and (129.75,377) .. (92.96,378) ;
%Straight Lines [id:da9220215884081391] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (487.73,255) -- (471.72,270.5) ;
%Straight Lines [id:da20262486923133416] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (456.47,255) -- (471.72,270.5) ;
%Straight Lines [id:da22162585526855338] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (590.72,272.5) -- (605.96,288) ;
%Straight Lines [id:da19063555017402078] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (590.72,272.5) -- (574.71,288) ;
%Straight Lines [id:da2621426933524852] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (575.47,288) -- (575.47,350) ;
%Straight Lines [id:da3955123078241656] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (605.96,288) -- (605.96,350) ;
%Curve Lines [id:da7048458155438675] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (575.47,257) .. controls (545.74,257) and (544.22,350) .. (574.71,350) ;
%Curve Lines [id:da7451015583992883] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (606.73,257) .. controls (637.22,257) and (637.22,350) .. (605.96,350) ;
%Straight Lines [id:da5558810415542856] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (575.47,288) -- (605.96,288) ;
%Straight Lines [id:da18200692109250194] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (575.47,350) -- (605.96,350) ;
%Straight Lines [id:da4401527421936242] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (606.73,257) -- (590.72,272.5) ;
%Straight Lines [id:da6804845258626255] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (575.47,257) -- (590.72,272.5) ;
%Curve Lines [id:da3459585865263527] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (232.5,99.75) .. controls (115.5,97.75) and (120,222.75) .. (233.13,221) ;
%Curve Lines [id:da6318900903761437] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (226.5,390) .. controls (109.5,388) and (114,513) .. (227.13,511.25) ;

% Text Node
\draw (441.06,355.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (294.96,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (243.73,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (94.96,381) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (294.96,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (243.73,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (295.73,376) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (243.96,376) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (295.73,524) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (243.96,524) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (321,56.4) node [anchor=north west][inner sep=0.75pt]    {$f_{B}( C_{1} ,x_{+} \otimes \ x_{-})$};
% Text Node
\draw (314.5,177.4) node [anchor=north west][inner sep=0.75pt]    {$f_{B}( C_{2} ,x_{+} \otimes \ x_{-})$};
% Text Node
\draw (310,303.4) node [anchor=north west][inner sep=0.75pt]    {$f_{B}( C_{1} ,x_{-} \otimes \ x_{+})$};
% Text Node
\draw (321.5,511.4) node [anchor=north west][inner sep=0.75pt]    {$f_{B}( C_{2} ,x_{-} \otimes \ x_{+} \ )$};
% Text Node
\draw (521,299.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (553.06,355.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (499,232.9) node [anchor=north west][inner sep=0.75pt]    {$B^{*}$};
% Text Node
\draw (585,294.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (585,356.4) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}

==> tikz_images/DualArc.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Straight Lines [id:da15482400522905082] 
\draw [line width=0.75]    (100,37.7) -- (100,106.57) ;
%Straight Lines [id:da8687894614449441] 
\draw [line width=0.75]    (146.21,37.7) -- (146.21,106.57) ;
%Straight Lines [id:da46198567260776024] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (100,72.14) -- (146.21,72.14) ;
%Straight Lines [id:da8974225871756454] 
\draw [line width=0.75]    (207.32,40.52) -- (280.35,106.57) ;
%Straight Lines [id:da5162102475206087] 
\draw [line width=0.75]    (280.35,39.11) -- (205.08,108.68) ;
%Straight Lines [id:da020752276011700266] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (222.22,93.92) -- (267.2,93.64) ;
%Straight Lines [id:da45195591307571426] 
\draw [line width=0.75]    (325.07,12.41) -- (414.5,79.87) ;
%Straight Lines [id:da7382760570106617] 
\draw [line width=0.75]    (413.01,11) -- (325.07,79.87) ;
%Straight Lines [id:da5998373555508068] 
\draw [line width=0.75]    (325.07,79.87) -- (414.5,148.74) ;
%Straight Lines [id:da17872670445384187] 
\draw [line width=0.75]    (414.5,79.87) -- (325.07,148.74) ;
%Straight Lines [id:da0795837194022726] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (342.95,134.68) -- (396.5,134.68) ;

% Text Node
\draw (113.54,76.86) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (232.21,97.29) node [anchor=north west][inner sep=0.75pt]    {$( A)^{*}$};
% Text Node
\draw (343.95,144.08) node [anchor=north west][inner sep=0.75pt]    {$\left(( A)^{*}\right)^{*}$};


\end{tikzpicture}

==> tikz_images/Dualdecoratedresolutionconfiguration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Shape: Boxed Bezier Curve [id:dp5477074215280442] 
\draw    (164.6,52.61) .. controls (147.56,52.88) and (146.3,73.14) .. (164.24,73.28) ;
%Straight Lines [id:da21616846386482735] 
\draw    (216.2,54.32) -- (220.36,54.19) ;
%Straight Lines [id:da43408308376104277] 
\draw    (215.94,73.66) -- (220.1,73.53) ;
%Curve Lines [id:da627402421515608] 
\draw    (220.36,54.19) .. controls (232.56,54.45) and (232.95,73.4) .. (220.1,73.53) ;
%Straight Lines [id:da08171175203102687] 
\draw    (239.18,54.91) -- (269.68,30.54) ;
\draw [shift={(271.24,29.29)}, rotate = 141.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da909302635464277] 
\draw    (238.93,74.3) -- (269.99,98.81) ;
\draw [shift={(271.56,100.05)}, rotate = 218.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3851445460380354] 
\draw    (365.68,29.45) -- (395.79,53.72) ;
\draw [shift={(397.35,54.98)}, rotate = 218.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45009863069793177] 
\draw    (365.68,100.11) -- (395.35,76.47) ;
\draw [shift={(396.92,75.23)}, rotate = 141.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3545472972962824] 
\draw    (164.6,52.61) -- (164.24,73.28) ;
%Straight Lines [id:da21942413683802653] 
\draw    (216.2,54.32) -- (215.94,73.92) ;
%Straight Lines [id:da4312602339933975] 
\draw    (184.6,53.12) -- (195.1,52.62) ;
%Straight Lines [id:da36215460812170663] 
\draw    (184.6,53.12) -- (184.6,73.12) ;
%Straight Lines [id:da135182626680868] 
\draw    (195.1,52.62) -- (195.1,72.62) ;
%Straight Lines [id:da8974862824778149] 
\draw    (184.6,73.12) -- (195.1,72.62) ;
%Straight Lines [id:da860928905777262] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (164.42,62.94) -- (184.6,62.94) ;
%Straight Lines [id:da4282570276521034] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (195.4,62.92) -- (216.2,62.8) ;
%Shape: Boxed Bezier Curve [id:dp6692001943437895] 
\draw    (297.8,15.61) .. controls (280.76,15.88) and (279.5,36.14) .. (297.44,36.28) ;
%Straight Lines [id:da23037600333097563] 
\draw    (338.8,15.72) -- (342.96,15.59) ;
%Straight Lines [id:da4635797622690834] 
\draw    (338.54,35.06) -- (342.7,34.93) ;
%Curve Lines [id:da6229440957206949] 
\draw    (342.96,15.59) .. controls (355.16,15.85) and (355.55,34.8) .. (342.7,34.93) ;
%Straight Lines [id:da5565494781732838] 
\draw    (308.16,15.45) -- (297.44,36.28) ;
%Straight Lines [id:da09831238172829049] 
\draw    (338.8,15.72) -- (338.54,35.32) ;
%Straight Lines [id:da7906287150543234] 
\draw    (307.8,16.12) -- (318.3,15.62) ;
%Straight Lines [id:da780100951425077] 
\draw    (297.8,15.61) -- (307.8,36.12) ;
%Straight Lines [id:da04655850223447722] 
\draw    (318.3,15.62) -- (318.3,35.62) ;
%Straight Lines [id:da33858592572874513] 
\draw    (307.8,36.12) -- (318.3,35.62) ;
%Straight Lines [id:da8631549485458303] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (318,25.2) -- (338.6,25.2) ;
%Shape: Boxed Bezier Curve [id:dp7702533376673251] 
\draw    (298,92.41) .. controls (280.96,92.68) and (279.7,112.94) .. (297.64,113.08) ;
%Straight Lines [id:da09908139729942356] 
\draw    (338.4,93.32) -- (342.56,93.19) ;
%Straight Lines [id:da5261211818392018] 
\draw    (338.14,112.66) -- (342.3,112.53) ;
%Curve Lines [id:da028260540593438632] 
\draw    (342.56,93.19) .. controls (354.76,93.45) and (355.15,112.4) .. (342.3,112.53) ;
%Straight Lines [id:da8383676219036138] 
\draw    (298,92.41) -- (297.64,113.08) ;
%Straight Lines [id:da9335919913662352] 
\draw    (328.5,92.42) -- (338.14,112.66) ;
%Straight Lines [id:da41217593191845814] 
\draw    (318,92.92) -- (328.5,92.42) ;
%Straight Lines [id:da07440693139443733] 
\draw    (318,92.92) -- (318,112.92) ;
%Straight Lines [id:da15333966807782273] 
\draw    (338.4,93.32) -- (328.5,112.42) ;
%Straight Lines [id:da21022152975660702] 
\draw    (318,112.92) -- (328.5,112.42) ;
%Straight Lines [id:da9596087817202643] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (297.82,102.74) -- (318.5,102.74) ;
%Shape: Boxed Bezier Curve [id:dp7546632295853029] 
\draw    (419,52.41) .. controls (401.96,52.68) and (400.7,72.94) .. (418.64,73.08) ;
%Straight Lines [id:da8172876712063617] 
\draw    (449.4,53.32) -- (453.56,53.19) ;
%Straight Lines [id:da23608376663409292] 
\draw    (449.14,72.66) -- (453.3,72.53) ;
%Curve Lines [id:da6572188462181978] 
\draw    (453.56,53.19) .. controls (465.76,53.45) and (466.15,72.4) .. (453.3,72.53) ;
%Straight Lines [id:da07853788151220309] 
\draw    (419,52.41) -- (429,72.92) ;
%Straight Lines [id:da12053831061296338] 
\draw    (439.5,52.42) -- (449.14,72.66) ;
%Straight Lines [id:da8477073701866011] 
\draw    (429,52.92) -- (439.5,52.42) ;
%Straight Lines [id:da8847614702082853] 
\draw    (429,52.92) -- (418.64,73.08) ;
%Straight Lines [id:da08167650531002968] 
\draw    (449.4,53.32) -- (439.5,72.42) ;
%Straight Lines [id:da6504350081484771] 
\draw    (429,72.92) -- (439.5,72.42) ;
%Straight Lines [id:da4740193526706653] 
\draw    (178.95,231.2) -- (209.44,206.82) ;
\draw [shift={(177.38,232.44)}, rotate = 321.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27341664401648735] 
\draw    (178.7,253.07) -- (209.76,277.59) ;
\draw [shift={(177.13,251.83)}, rotate = 38.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5678672408545684] 
\draw    (330.24,207.04) -- (360.35,231.31) ;
\draw [shift={(328.68,205.78)}, rotate = 38.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9577534355014694] 
\draw    (330.25,275.19) -- (359.92,251.56) ;
\draw [shift={(328.68,276.44)}, rotate = 321.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp647907347268476] 
\draw    (242.24,190.74) .. controls (214.02,191.01) and (211.92,211.27) .. (241.64,211.41) ;
%Straight Lines [id:da43885482878789484] 
\draw    (292.6,191.65) -- (299.48,191.52) ;
%Straight Lines [id:da7699747162859099] 
\draw    (292.17,210.99) -- (299.05,210.86) ;
%Curve Lines [id:da7678275638424457] 
\draw    (299.48,191.52) .. controls (319.68,191.78) and (320.33,210.73) .. (299.05,210.86) ;
%Straight Lines [id:da6278328454153512] 
\draw    (259.4,190.58) -- (241.64,211.41) ;
%Straight Lines [id:da7980752775463655] 
\draw    (275.03,202.4) -- (292.17,210.99) ;
%Straight Lines [id:da29941464975360144] 
\draw    (258.8,191.25) -- (276.19,190.75) ;
%Straight Lines [id:da7106765755570386] 
\draw    (242.24,190.74) -- (258.8,211.25) ;
%Straight Lines [id:da22630938918066423] 
\draw    (296.9,202) -- (276.19,210.75) ;
%Straight Lines [id:da2600766190256001] 
\draw    (258.8,211.25) -- (276.19,210.75) ;
%Shape: Boxed Bezier Curve [id:dp23624793021289192] 
\draw    (394.2,228.74) .. controls (361.54,229.04) and (359.11,251.42) .. (393.5,251.57) ;
%Straight Lines [id:da40871513928765246] 
\draw    (452.48,229.75) -- (460.44,229.61) ;
%Straight Lines [id:da78062028580031] 
\draw    (451.99,251.11) -- (459.95,250.97) ;
%Curve Lines [id:da6216675268132752] 
\draw    (460.44,229.61) .. controls (483.83,229.89) and (484.57,250.82) .. (459.95,250.97) ;
%Straight Lines [id:da8946743896129616] 
\draw    (394.2,228.74) -- (413.37,251.4) ;
%Straight Lines [id:da7190925787339615] 
\draw    (433.5,228.75) -- (451.99,251.11) ;
%Straight Lines [id:da377277164505359] 
\draw    (413.37,229.3) -- (433.5,228.75) ;
%Straight Lines [id:da8608984969923459] 
\draw    (413.37,229.3) -- (393.5,251.57) ;
%Straight Lines [id:da20380336458549064] 
\draw    (452.48,229.75) -- (433.5,250.84) ;
%Straight Lines [id:da1971463981171162] 
\draw    (413.37,251.4) -- (433.5,250.84) ;
%Straight Lines [id:da5209506168200484] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (393.5,251.57) -- (413.98,251.21) ;
%Straight Lines [id:da32856343836791346] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (433.5,250.84) -- (453.97,250.49) ;
%Straight Lines [id:da7775083884100435] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (241.11,211.57) -- (258.8,211.25) ;
%Straight Lines [id:da319719524499503] 
\draw    (276.19,190.75) -- (296.9,202) ;
%Straight Lines [id:da5914223202068372] 
\draw    (275.03,202.4) -- (292.6,191.65) ;
%Shape: Boxed Bezier Curve [id:dp9966492921127819] 
\draw    (293.67,265.27) .. controls (323.05,264.78) and (326.81,284.96) .. (295.89,285.9) ;
%Straight Lines [id:da20343713291979393] 
\draw    (241.33,267.54) -- (234.16,267.6) ;
%Straight Lines [id:da8409748210003256] 
\draw    (243.27,286.85) -- (236.1,286.91) ;
%Curve Lines [id:da9009000090869042] 
\draw    (234.16,267.6) .. controls (213.15,268.41) and (213.95,287.35) .. (236.1,286.91) ;
%Straight Lines [id:da7057127381027466] 
\draw    (275.79,265.57) -- (295.89,285.9) ;
%Straight Lines [id:da2622784456115286] 
\draw    (260.44,277.8) -- (243.27,286.85) ;
%Straight Lines [id:da2641844396363635] 
\draw    (276.47,266.23) -- (258.33,266.2) ;
%Straight Lines [id:da2296625647251418] 
\draw    (293.67,265.27) -- (278.02,286.21) ;
%Straight Lines [id:da5870444696084467] 
\draw    (237.66,278) -- (259.88,286.18) ;
%Straight Lines [id:da6671836405575657] 
\draw    (278.02,286.21) -- (259.88,286.18) ;
%Straight Lines [id:da6892485082909063] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (296.45,286.05) -- (278.02,286.21) ;
%Straight Lines [id:da1418290431338256] 
\draw    (258.33,266.2) -- (237.66,278) ;
%Straight Lines [id:da5892679704819659] 
\draw    (260.44,277.8) -- (241.33,267.54) ;
%Shape: Boxed Bezier Curve [id:dp20212501341758626] 
\draw    (88.44,232.34) .. controls (58.43,232.61) and (56.19,252.87) .. (87.8,253.01) ;
%Straight Lines [id:da564578200654664] 
\draw    (141.99,233.25) -- (149.3,233.12) ;
%Straight Lines [id:da8513941144390325] 
\draw    (141.53,252.59) -- (148.85,252.46) ;
%Curve Lines [id:da12440554362168199] 
\draw    (149.3,233.12) .. controls (170.79,233.38) and (171.48,252.33) .. (148.85,252.46) ;
%Straight Lines [id:da7300093755120236] 
\draw    (105.7,244.8) -- (87.8,253.01) ;
%Straight Lines [id:da8540788291071812] 
\draw    (123.31,244) -- (141.53,252.59) ;
%Straight Lines [id:da3774687055937851] 
\draw    (106.05,232.85) -- (124.54,232.35) ;
%Straight Lines [id:da3822573255145181] 
\draw    (90.2,244) -- (106.05,252.85) ;
%Straight Lines [id:da08983160160530601] 
\draw    (146.56,243.6) -- (124.54,252.35) ;
%Straight Lines [id:da42849291608789186] 
\draw    (106.05,252.85) -- (124.54,252.35) ;
%Straight Lines [id:da5404000212894875] 
\draw    (124.54,232.35) -- (146.56,243.6) ;
%Straight Lines [id:da44598645986531804] 
\draw    (123.31,244) -- (141.99,233.25) ;
%Straight Lines [id:da5648097288443397] 
\draw    (106.05,232.85) -- (90.2,244) ;
%Straight Lines [id:da7228227088670294] 
\draw    (105.7,244.8) -- (88.44,232.34) ;

% Text Node
\draw (254.59,75.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (255.09,41.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (364.53,77.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (367.79,40.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (172.34,50.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (202.7,50.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (149.2,83.03) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+} \otimes x_{-} \otimes x_{+}$};
% Text Node
\draw (294.92,40.66) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{-} \otimes x_{+}$};
% Text Node
\draw (292.96,120.86) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+} \otimes x_{-}$};
% Text Node
\draw (430.44,82.1) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{-}$};
% Text Node
\draw (35.5,56.4) node [anchor=north west][inner sep=0.75pt]    {$P( D,\ x,\ y)$};
% Text Node
\draw (197.09,253.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Delta $};
% Text Node
\draw (198.05,216.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Delta $};
% Text Node
\draw (333.43,251.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Delta $};
% Text Node
\draw (334.06,220.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Delta $};
% Text Node
\draw (402.84,255.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (440.83,254.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (76.14,262.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{-} \otimes x_{+} \otimes x_{-}$};
% Text Node
\draw (260.8,214.65) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+} \otimes x_{-}$};
% Text Node
\draw (228.59,291.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{-} \otimes x_{+}$};
% Text Node
\draw (418.76,267.75) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+}$};
% Text Node
\draw (500,227.2) node [anchor=north west][inner sep=0.75pt]    {$P\left( D^{*} ,\ y^{*} ,\ x^{*}\right)$};
% Text Node
\draw (179.5,22.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (417,20.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$s( D)$};
% Text Node
\draw (415,197.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$D^{*}$};
% Text Node
\draw (95,200.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$s\left( D^{*}\right)$};


\end{tikzpicture}

==> tikz_images/EquivalenceAfterSurgery.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Shape: Ellipse [id:dp20947112951371438] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (218.46,42.72) .. controls (218.46,57.48) and (206.5,69.44) .. (191.74,69.44) .. controls (176.99,69.44) and (165.02,57.48) .. (165.02,42.72) .. controls (165.02,27.96) and (176.99,16) .. (191.74,16) .. controls (206.5,16) and (218.46,27.96) .. (218.46,42.72) -- cycle ;
%Straight Lines [id:da7276348506640031] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (191.21,84.8) -- (191.21,120.34) ;
\draw [shift={(191.21,122.34)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(191.21,82.8)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da28167078260313705] 
\draw    (211.4,59.22) .. controls (200.8,54.8) and (182.4,55.2) .. (172.61,60.99) ;
%Shape: Ellipse [id:dp9392095814358166] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (218.46,161.35) .. controls (218.46,176.11) and (206.5,188.07) .. (191.74,188.07) .. controls (176.99,188.07) and (165.02,176.11) .. (165.02,161.35) .. controls (165.02,146.59) and (176.99,134.63) .. (191.74,134.63) .. controls (206.5,134.63) and (218.46,146.59) .. (218.46,161.35) -- cycle ;
%Straight Lines [id:da8173403038362275] 
\draw    (167.36,161.35) -- (218.46,161.35) ;
%Curve Lines [id:da6242265396292852] 
\draw    (210.85,179.35) .. controls (208.13,134.78) and (179.87,119.56) .. (172.8,180.44) ;
%Straight Lines [id:da9840142378089183] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (192.37,140.76) -- (191.74,161.35) ;
%Straight Lines [id:da9595492563678583] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (191.2,37.1) -- (191.2,56) ;
%Straight Lines [id:da9169814460657519] 
\draw    (165.91,36.99) -- (218,37.2) ;
%Shape: Ellipse [id:dp7706079558515189] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (454.65,42.72) .. controls (454.65,57.48) and (442.69,69.44) .. (427.93,69.44) .. controls (413.17,69.44) and (401.21,57.48) .. (401.21,42.72) .. controls (401.21,27.96) and (413.17,16) .. (427.93,16) .. controls (442.69,16) and (454.65,27.96) .. (454.65,42.72) -- cycle ;
%Straight Lines [id:da8811563289297857] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (427.4,84.8) -- (427.4,120.34) ;
\draw [shift={(427.4,122.34)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(427.4,82.8)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp34885656403400045] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (454.65,161.35) .. controls (454.65,176.11) and (442.69,188.07) .. (427.93,188.07) .. controls (413.17,188.07) and (401.21,176.11) .. (401.21,161.35) .. controls (401.21,146.59) and (413.17,134.63) .. (427.93,134.63) .. controls (442.69,134.63) and (454.65,146.59) .. (454.65,161.35) -- cycle ;
%Straight Lines [id:da24830700864646937] 
\draw    (402.38,161.35) -- (420.94,161.35) ;
%Straight Lines [id:da23581486277923114] 
\draw    (401.29,40.19) -- (422.15,40.19) ;
%Straight Lines [id:da21799183997026517] 
\draw    (433.45,161.35) -- (454.65,161.35) ;
%Curve Lines [id:da7592046330027431] 
\draw    (408.99,180.44) .. controls (409.66,174.8) and (410.21,161.35) .. (419.04,145.72) ;
%Curve Lines [id:da15737314641944344] 
\draw    (447.04,179.35) .. controls (447.17,173.85) and (445.14,156.32) .. (436.57,145.04) ;
%Straight Lines [id:da48707501164098566] 
\draw    (419.04,145.72) -- (433.45,161.35) ;
%Straight Lines [id:da5705158005776574] 
\draw    (436.57,145.04) -- (420.94,161.35) ;
%Curve Lines [id:da7089185734266359] 
\draw    (422.58,53.58) .. controls (417.41,54.66) and (413.33,56.84) .. (408.79,60.99) ;
%Curve Lines [id:da4785338985937042] 
\draw    (447.58,59.22) .. controls (445.27,57.79) and (440.65,54.8) .. (432.09,53.44) ;
%Straight Lines [id:da7357787287327331] 
\draw    (433.27,40.52) -- (454.1,40.73) ;
%Straight Lines [id:da4440218272094645] 
\draw    (422.15,40.19) -- (432.09,53.44) ;
%Straight Lines [id:da5269067693168057] 
\draw    (433.27,40.52) -- (422.58,53.58) ;
%Straight Lines [id:da22357855022442985] 
\draw    (262.5,55.51) -- (353.5,55.51) ;
\draw [shift={(355.5,55.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33085627333625367] 
\draw    (261.5,167.69) -- (353.5,167.69) ;
\draw [shift={(355.5,167.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (151.69,29.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (224.75,27.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (156.47,56.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (216.62,55.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (146.51,152.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a'$};
% Text Node
\draw (223.18,153.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b'$};
% Text Node
\draw (157.25,180.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c'$};
% Text Node
\draw (212.85,175.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d'$};
% Text Node
\draw (385.87,36.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (459.63,32.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (393.66,57.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (451.67,56.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d$};
% Text Node
\draw (381.7,151.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a'$};
% Text Node
\draw (458.35,152.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b'$};
% Text Node
\draw (395.27,183.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c'$};
% Text Node
\draw (447.89,181.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d'$};
% Text Node
\draw (263.74,29.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {after surgery};
% Text Node
\draw (263.2,141.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {after surgery};
% Text Node
\draw (14,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {local picture of $\displaystyle T$};
% Text Node
\draw (11,178) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {local picture of $\displaystyle T'$};
% Text Node
\draw (497,55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {local picture of $\displaystyle s_{A}( T)$};
% Text Node
\draw (489,172) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {local picture of $\displaystyle s_{A'}( T')$};


\end{tikzpicture}

==> tikz_images/EquivalentResolutionConfigurations.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,548); %set diagram left start at 0, and has height of 548

%Shape: Ellipse [id:dp28111150318107914] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (96.78,45.59) .. controls (96.78,60.48) and (84.72,72.54) .. (69.83,72.54) .. controls (54.95,72.54) and (42.88,60.48) .. (42.88,45.59) .. controls (42.88,30.71) and (54.95,18.64) .. (69.83,18.64) .. controls (84.72,18.64) and (96.78,30.71) .. (96.78,45.59) -- cycle ;
%Curve Lines [id:da7600042094406299] 
\draw    (49.59,31.85) .. controls (100.78,106.79) and (93.08,-21.35) .. (50.6,60.95) ;
%Straight Lines [id:da6308509279160601] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (69.29,87.44) -- (69.29,114.82) ;
\draw [shift={(69.29,116.82)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(69.29,85.44)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6448890897001067] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (44.5,157.4) .. controls (44.5,172.28) and (56.57,184.35) .. (71.45,184.35) .. controls (86.33,184.35) and (98.4,172.28) .. (98.4,157.4) .. controls (98.4,142.51) and (86.33,130.45) .. (71.45,130.45) .. controls (56.57,130.45) and (44.5,142.51) .. (44.5,157.4) -- cycle ;
%Curve Lines [id:da6120676513973315] 
\draw    (53.66,142.04) .. controls (77.92,140.42) and (80.07,171.68) .. (52.59,172.22) ;
%Shape: Ellipse [id:dp4353009866481079] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (187.55,45.59) .. controls (187.55,60.48) and (175.48,72.54) .. (160.6,72.54) .. controls (145.72,72.54) and (133.65,60.48) .. (133.65,45.59) .. controls (133.65,30.71) and (145.72,18.64) .. (160.6,18.64) .. controls (175.48,18.64) and (187.55,30.71) .. (187.55,45.59) -- cycle ;
%Straight Lines [id:da9165957092662349] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (160.06,87.44) -- (160.06,114.82) ;
\draw [shift={(160.06,116.82)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(160.06,85.44)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp603552236825198] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (135.27,157.4) .. controls (135.27,172.28) and (147.33,184.35) .. (162.22,184.35) .. controls (177.1,184.35) and (189.17,172.28) .. (189.17,157.4) .. controls (189.17,142.51) and (177.1,130.45) .. (162.22,130.45) .. controls (147.33,130.45) and (135.27,142.51) .. (135.27,157.4) -- cycle ;
%Curve Lines [id:da0009071156949349568] 
\draw    (145.51,138.26) .. controls (162.22,139.88) and (161.14,174.38) .. (144.43,174.38) ;
%Curve Lines [id:da4039725055115786] 
\draw    (142.81,65) .. controls (176.23,64.73) and (175.15,28.61) .. (142.27,27) ;
%Curve Lines [id:da9165733521612203] 
\draw    (178.93,63.38) .. controls (136.35,62.03) and (151.44,25.38) .. (178.39,25.38) ;
%Curve Lines [id:da11328870840596816] 
\draw    (180.54,138.26) .. controls (162.22,140.42) and (163.83,172.76) .. (180,175.45) ;
%Shape: Ellipse [id:dp4176791446690147] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (282.93,43.97) .. controls (282.93,58.86) and (270.86,70.92) .. (255.98,70.92) .. controls (241.09,70.92) and (229.03,58.86) .. (229.03,43.97) .. controls (229.03,29.09) and (241.09,17.03) .. (255.98,17.03) .. controls (270.86,17.03) and (282.93,29.09) .. (282.93,43.97) -- cycle ;
%Straight Lines [id:da8502366162217119] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (255.44,86.17) -- (255.44,113.54) ;
\draw [shift={(255.44,115.54)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(255.44,84.17)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5423745185203863] 
\draw    (272.69,64.46) -- (237.65,24.84) ;
%Straight Lines [id:da8474598580562374] 
\draw    (238.46,63.78) -- (273.49,24.17) ;
%Curve Lines [id:da5665573790390805] 
\draw    (282.39,41.01) .. controls (270.53,28.61) and (240.35,27) .. (230.64,40.47) ;
%Shape: Ellipse [id:dp16551499238598333] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (282.93,156.32) .. controls (282.93,171.2) and (270.86,183.27) .. (255.98,183.27) .. controls (241.09,183.27) and (229.03,171.2) .. (229.03,156.32) .. controls (229.03,141.44) and (241.09,129.37) .. (255.98,129.37) .. controls (270.86,129.37) and (282.93,141.44) .. (282.93,156.32) -- cycle ;
%Straight Lines [id:da48304602550056597] 
\draw    (272.69,176.8) -- (237.65,137.19) ;
%Straight Lines [id:da4820282657488799] 
\draw    (238.46,176.13) -- (273.49,136.51) ;
%Curve Lines [id:da45739894632205313] 
\draw    (281.31,152.28) .. controls (273.22,170.06) and (245.74,178.15) .. (230.64,153.89) ;
%Shape: Ellipse [id:dp24554001658777524] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (379.01,43.97) .. controls (379.01,58.86) and (366.95,70.92) .. (352.06,70.92) .. controls (337.18,70.92) and (325.11,58.86) .. (325.11,43.97) .. controls (325.11,29.09) and (337.18,17.03) .. (352.06,17.03) .. controls (366.95,17.03) and (379.01,29.09) .. (379.01,43.97) -- cycle ;
%Straight Lines [id:da388746506067116] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (351.52,86.17) -- (351.52,113.54) ;
\draw [shift={(351.52,115.54)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351.52,84.17)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8635856510601079] 
\draw    (371.88,60.62) .. controls (355.98,57.33) and (343.37,58.42) .. (332.76,62.4) ;
%Shape: Ellipse [id:dp6999535624188444] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (379.01,156.32) .. controls (379.01,171.2) and (366.95,183.27) .. (352.06,183.27) .. controls (337.18,183.27) and (325.11,171.2) .. (325.11,156.32) .. controls (325.11,141.44) and (337.18,129.37) .. (352.06,129.37) .. controls (366.95,129.37) and (379.01,141.44) .. (379.01,156.32) -- cycle ;
%Straight Lines [id:da23310546090784023] 
\draw    (327.47,156.32) -- (379.01,156.32) ;
%Curve Lines [id:da37006411986684884] 
\draw    (371.33,174.48) .. controls (368.59,129.52) and (340.08,114.17) .. (332.95,175.57) ;
%Straight Lines [id:da009808111737039216] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (352.69,135.55) -- (352.06,156.32) ;
%Straight Lines [id:da9592773512364385] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (351.28,38.41) -- (351.05,58.97) ;
%Straight Lines [id:da3185090602352103] 
\draw    (324.65,38.13) -- (377.91,38.68) ;
%Shape: Ellipse [id:dp11397227329126336] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (478.09,43.97) .. controls (478.09,58.86) and (466.02,70.92) .. (451.14,70.92) .. controls (436.26,70.92) and (424.19,58.86) .. (424.19,43.97) .. controls (424.19,29.09) and (436.26,17.03) .. (451.14,17.03) .. controls (466.02,17.03) and (478.09,29.09) .. (478.09,43.97) -- cycle ;
%Straight Lines [id:da6827885966915492] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (450.05,86.17) -- (450.05,113.54) ;
\draw [shift={(450.05,115.54)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(450.05,84.17)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp09188719298208614] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (478.09,156.32) .. controls (478.09,171.2) and (466.02,183.27) .. (451.14,183.27) .. controls (436.26,183.27) and (424.19,171.2) .. (424.19,156.32) .. controls (424.19,141.44) and (436.26,129.37) .. (451.14,129.37) .. controls (466.02,129.37) and (478.09,141.44) .. (478.09,156.32) -- cycle ;
%Straight Lines [id:da036192022288427106] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (445.74,143.77) -- (445.74,171.19) ;
%Straight Lines [id:da16348686400353873] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (456.62,30.46) -- (456.62,54.04) ;
%Curve Lines [id:da77871345344548] 
\draw    (430.39,30.2) .. controls (481.57,105.14) and (473.88,-22.99) .. (431.39,59.31) ;
%Curve Lines [id:da34378870879569745] 
\draw    (430.07,142.04) .. controls (479.19,142.68) and (469.86,172.83) .. (429,172.22) ;
%Shape: Ellipse [id:dp2216814344776048] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (576.18,40.2) .. controls (576.18,52.33) and (566.34,62.17) .. (554.21,62.17) .. controls (542.07,62.17) and (532.24,52.33) .. (532.24,40.2) .. controls (532.24,28.06) and (542.07,18.22) .. (554.21,18.22) .. controls (566.34,18.22) and (576.18,28.06) .. (576.18,40.2) -- cycle ;
%Straight Lines [id:da8011412237923641] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (554.13,87.04) -- (554.13,114.68) ;
\draw [shift={(554.13,116.68)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(554.13,85.04)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7583366893043904] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (575.31,159.37) .. controls (575.31,171.62) and (565.38,181.54) .. (553.14,181.54) .. controls (540.9,181.54) and (530.98,171.62) .. (530.98,159.37) .. controls (530.98,147.13) and (540.9,137.21) .. (553.14,137.21) .. controls (565.38,137.21) and (575.31,147.13) .. (575.31,159.37) -- cycle ;
%Curve Lines [id:da9760055499768145] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (555.31,23.75) .. controls (507.22,-15.22) and (512.2,105.28) .. (554.21,62.17) ;
%Curve Lines [id:da005560260367414971] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (553.14,137.21) .. controls (601.23,98.24) and (596.26,218.74) .. (554.25,175.63) ;
%Straight Lines [id:da7628350464460167] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ]   (555.31,23.75) -- (555.31,34.53) ;
%Straight Lines [id:da1903245324488212] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ]   (554.21,51.39) -- (554.21,62.17) ;
%Straight Lines [id:da03202879231551181] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ]   (553.14,137.21) -- (553.14,147.99) ;
%Straight Lines [id:da5702468945851049] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ]   (554.25,164.85) -- (554.25,175.63) ;
%Shape: Ellipse [id:dp43356942721323954] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (203.06,328.35) .. controls (185.99,328.35) and (172.15,314.52) .. (172.15,297.45) .. controls (172.15,280.38) and (185.99,266.55) .. (203.06,266.55) .. controls (220.13,266.55) and (233.96,280.38) .. (233.96,297.45) .. controls (233.96,314.52) and (220.13,328.35) .. (203.06,328.35) -- cycle ;
%Straight Lines [id:da992519498366911] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (202.44,345.54) -- (202.44,377.52) ;
\draw [shift={(202.44,379.52)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(202.44,343.54)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9471476537067458] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (216.88,297.15) -- (190.34,297.15) ;
%Straight Lines [id:da686572747157211] 
\draw    (216.88,270.32) -- (216.88,323.97) ;
%Straight Lines [id:da6371380084313538] 
\draw    (174.44,307.21) -- (232.28,307.21) ;
%Straight Lines [id:da6990208319243969] 
\draw    (190.34,267.95) -- (190.34,324.44) ;
%Shape: Ellipse [id:dp9888369947659434] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (203.06,456.62) .. controls (185.99,456.62) and (172.15,442.78) .. (172.15,425.71) .. controls (172.15,408.65) and (185.99,394.81) .. (203.06,394.81) .. controls (220.13,394.81) and (233.96,408.65) .. (233.96,425.71) .. controls (233.96,442.78) and (220.13,456.62) .. (203.06,456.62) -- cycle ;
%Straight Lines [id:da4367525726998962] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (216.88,424.46) -- (190.34,424.46) ;
%Straight Lines [id:da04886110052950543] 
\draw    (216.88,398.58) -- (216.88,452.24) ;
%Straight Lines [id:da7839154805473323] 
\draw    (176.12,411.16) -- (230.61,411.16) ;
%Straight Lines [id:da8657359003777463] 
\draw    (190.34,396.21) -- (190.34,452.7) ;
%Shape: Ellipse [id:dp45429401158417493] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (323.6,327.52) .. controls (306.53,327.52) and (292.69,313.68) .. (292.69,296.61) .. controls (292.69,279.55) and (306.53,265.71) .. (323.6,265.71) .. controls (340.66,265.71) and (354.5,279.55) .. (354.5,296.61) .. controls (354.5,313.68) and (340.66,327.52) .. (323.6,327.52) -- cycle ;
%Straight Lines [id:da551168339773144] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (322.98,344.88) -- (322.98,376.86) ;
\draw [shift={(322.98,378.86)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(322.98,342.88)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8779484152701413] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (342.55,282.58) -- (303.5,284) ;
%Straight Lines [id:da45140947324353364] 
\draw    (298.54,278.18) -- (336.9,322.82) ;
%Straight Lines [id:da7262760599330411] 
\draw    (346.33,278.18) -- (310.88,323.6) ;
%Shape: Ellipse [id:dp7008007136271424] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (323.6,455.78) .. controls (306.53,455.78) and (292.69,441.94) .. (292.69,424.88) .. controls (292.69,407.81) and (306.53,393.97) .. (323.6,393.97) .. controls (340.66,393.97) and (354.5,407.81) .. (354.5,424.88) .. controls (354.5,441.94) and (340.66,455.78) .. (323.6,455.78) -- cycle ;
%Straight Lines [id:da7958554929204829] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (340.67,439.55) -- (304.5,440) ;
%Straight Lines [id:da03754501849144121] 
\draw    (337.42,397.74) -- (299.8,445.42) ;
%Straight Lines [id:da7243424036119173] 
\draw    (310.88,395.37) -- (345.07,447.31) ;
%Shape: Ellipse [id:dp3382438302022701] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (108.8,291.54) .. controls (108.8,305.34) and (97.62,316.53) .. (83.81,316.53) .. controls (70.01,316.53) and (58.82,305.34) .. (58.82,291.54) .. controls (58.82,277.74) and (70.01,266.55) .. (83.81,266.55) .. controls (97.62,266.55) and (108.8,277.74) .. (108.8,291.54) -- cycle ;
%Straight Lines [id:da23451147412040596] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (83.73,344.55) -- (83.73,376.53) ;
\draw [shift={(83.73,378.53)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(83.73,342.55)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8902115269939246] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (110.81,426.1) .. controls (110.81,440.02) and (99.53,451.31) .. (85.6,451.31) .. controls (71.68,451.31) and (60.39,440.02) .. (60.39,426.1) .. controls (60.39,412.18) and (71.68,400.89) .. (85.6,400.89) .. controls (99.53,400.89) and (110.81,412.18) .. (110.81,426.1) -- cycle ;
%Curve Lines [id:da8123987988022303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.07,272.84) .. controls (30.37,228.51) and (36.03,365.57) .. (83.81,316.53) ;
%Shape: Boxed Bezier Curve [id:dp02435912663674844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.6,400.89) .. controls (140.3,356.56) and (134.64,493.63) .. (86.86,444.59) ;
%Straight Lines [id:da05496380098207321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.07,272.84) -- (85.07,285.1) ;
%Straight Lines [id:da611229369576896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.81,304.27) -- (83.81,316.53) ;
%Straight Lines [id:da48115073576517187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.6,400.89) -- (85.6,413.15) ;
%Straight Lines [id:da8283516407748206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.86,432.33) -- (86.86,444.59) ;
%Shape: Ellipse [id:dp0029123868419668186] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (440,331.52) .. controls (420.95,331.52) and (405.5,317.68) .. (405.5,300.61) .. controls (405.5,283.55) and (420.95,269.71) .. (440,269.71) .. controls (459.05,269.71) and (474.5,283.55) .. (474.5,300.61) .. controls (474.5,317.68) and (459.05,331.52) .. (440,331.52) -- cycle ;
%Straight Lines [id:da6873199298603391] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (437.98,348.88) -- (437.98,380.86) ;
\draw [shift={(437.98,382.86)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(437.98,346.88)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2233692517160073] 
\draw    (423.5,273) -- (450.5,291) ;
%Straight Lines [id:da052680457503137545] 
\draw    (450.33,272.18) -- (425.5,292) ;
%Shape: Ellipse [id:dp44955900649912817] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (438.6,459.78) .. controls (421.53,459.78) and (407.69,445.94) .. (407.69,428.88) .. controls (407.69,411.81) and (421.53,397.97) .. (438.6,397.97) .. controls (455.66,397.97) and (469.5,411.81) .. (469.5,428.88) .. controls (469.5,445.94) and (455.66,459.78) .. (438.6,459.78) -- cycle ;
%Straight Lines [id:da7566002230845637] 
\draw    (452.42,401.74) -- (421.5,454) ;
%Straight Lines [id:da989023700827715] 
\draw    (420.5,406) -- (455.5,455) ;
%Straight Lines [id:da4800451405944566] 
\draw    (425.5,309) -- (450.5,328) ;
%Straight Lines [id:da0028129653320814185] 
\draw    (450.5,291) -- (425.5,309) ;
%Straight Lines [id:da6792798479065031] 
\draw    (425.5,292) -- (450.5,309) ;
%Straight Lines [id:da8381627211401763] 
\draw    (450.5,309) -- (425.5,328) ;
%Curve Lines [id:da9464776091176962] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (450.5,291) .. controls (472.5,286) and (474.5,310) .. (450.5,309) ;
%Curve Lines [id:da6273724130834345] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (446.25,412.87) .. controls (463.5,418) and (458.5,442) .. (449.5,447) ;
%Shape: Ellipse [id:dp2826542177373145] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (558,334) .. controls (538.39,334) and (522.5,319.08) .. (522.5,300.68) .. controls (522.5,282.29) and (538.39,267.37) .. (558,267.37) .. controls (577.61,267.37) and (593.5,282.29) .. (593.5,300.68) .. controls (593.5,319.08) and (577.61,334) .. (558,334) -- cycle ;
%Straight Lines [id:da35075502814478443] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (554.98,346.54) -- (554.98,378.52) ;
\draw [shift={(554.98,380.52)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(554.98,344.54)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp18135093115091272] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (553,463) .. controls (531.74,463) and (514.5,447.92) .. (514.5,429.32) .. controls (514.5,410.71) and (531.74,395.63) .. (553,395.63) .. controls (574.26,395.63) and (591.5,410.71) .. (591.5,429.32) .. controls (591.5,447.92) and (574.26,463) .. (553,463) -- cycle ;
%Straight Lines [id:da2689877493711592] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (543,290) -- (573.5,291) ;
%Curve Lines [id:da9211387577920208] 
\draw    (526.46,315.1) .. controls (573.5,268) and (504.5,269) .. (546.5,331) ;
%Curve Lines [id:da16142025432320561] 
\draw    (590.5,316.1) .. controls (545.5,272) and (616.5,267) .. (566.46,331) ;
%Curve Lines [id:da12903258583002353] 
\draw    (522.5,445) .. controls (520,404) and (538.5,410) .. (535.5,458) ;
%Curve Lines [id:da12261035333643977] 
\draw    (586.58,444) .. controls (589.08,403) and (569.5,408) .. (572.5,456) ;
%Straight Lines [id:da9795525679410207] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (533,425) -- (574.5,425) ;

% Text Node
\draw (548.76,36.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (547.78,150.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (78.44,287.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (80.33,416.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (66.15,206.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a).};
% Text Node
\draw (158.29,207.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b).};
% Text Node
\draw (250.09,206.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c).};
% Text Node
\draw (346.22,206.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d).};
% Text Node
\draw (448.04,205.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e).};
% Text Node
\draw (549.68,203.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f).};
% Text Node
\draw (83.89,485.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {(g).};
% Text Node
\draw (196.94,486.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(h).};
% Text Node
\draw (319.22,485.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {(i).};
% Text Node
\draw (430.22,483.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {(j).};
% Text Node
\draw (547.22,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {(k).};


\end{tikzpicture}

==> tikz_images/Flip-Moves.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291

%Shape: Ellipse [id:dp027936609852969196] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (295.31,34.28) .. controls (295.31,18.73) and (283.17,6.12) .. (268.19,6.12) .. controls (253.21,6.12) and (241.07,18.73) .. (241.07,34.28) .. controls (241.07,49.84) and (253.21,62.45) .. (268.19,62.45) .. controls (283.17,62.45) and (295.31,49.84) .. (295.31,34.28) -- cycle ;
%Shape: Ellipse [id:dp03187299739305649] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (464.88,34.28) .. controls (464.61,18.73) and (452.25,6.12) .. (437.27,6.12) .. controls (422.3,6.12) and (410.37,18.73) .. (410.65,34.28) .. controls (410.92,49.84) and (423.28,62.45) .. (438.26,62.45) .. controls (453.23,62.45) and (465.15,49.84) .. (464.88,34.28) -- cycle ;
%Straight Lines [id:da8910317934714478] 
\draw    (333.91,35.21) -- (372.3,35.94) ;
\draw [shift={(374.3,35.98)}, rotate = 181.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(331.92,35.17)}, rotate = 1.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp15791604772841472] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (325.31,121.94) .. controls (325.31,106.38) and (313.17,93.77) .. (298.19,93.77) .. controls (283.21,93.77) and (271.07,106.38) .. (271.07,121.94) .. controls (271.07,137.5) and (283.21,150.11) .. (298.19,150.11) .. controls (313.17,150.11) and (325.31,137.5) .. (325.31,121.94) -- cycle ;
%Shape: Ellipse [id:dp9169575385876414] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (627.23,121.94) .. controls (626.96,106.38) and (614.6,93.77) .. (599.62,93.77) .. controls (584.64,93.77) and (572.72,106.38) .. (572.99,121.94) .. controls (573.27,137.5) and (585.63,150.11) .. (600.6,150.11) .. controls (615.58,150.11) and (627.5,137.5) .. (627.23,121.94) -- cycle ;
%Straight Lines [id:da18500184153654398] 
\draw    (377.22,122.87) -- (415.61,123.6) ;
\draw [shift={(417.6,123.64)}, rotate = 181.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(375.22,122.83)}, rotate = 1.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16436061186659412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (237.87,108.62) .. controls (237.43,86.27) and (299.34,81.4) .. (298.68,104.63) ;
%Curve Lines [id:da19482737772581826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (538.69,107.52) .. controls (538.25,85.17) and (599.33,81.84) .. (598.67,105.07) ;
%Shape: Ellipse [id:dp724499428959688] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (336.26,209.6) .. controls (336.26,194.04) and (324.12,181.43) .. (309.15,181.43) .. controls (294.17,181.43) and (282.03,194.04) .. (282.03,209.6) .. controls (282.03,225.15) and (294.17,237.76) .. (309.15,237.76) .. controls (324.12,237.76) and (336.26,225.15) .. (336.26,209.6) -- cycle ;
%Shape: Ellipse [id:dp5138013072024552] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (633.5,209.6) .. controls (633.22,194.04) and (620.86,181.43) .. (605.89,181.43) .. controls (590.91,181.43) and (578.99,194.04) .. (579.26,209.6) .. controls (579.53,225.15) and (591.89,237.76) .. (606.87,237.76) .. controls (621.85,237.76) and (633.77,225.15) .. (633.5,209.6) -- cycle ;
%Straight Lines [id:da10103775708775187] 
\draw    (384.87,210.52) -- (423.26,211.25) ;
\draw [shift={(425.26,211.29)}, rotate = 181.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(382.87,210.48)}, rotate = 1.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da003789854552379124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (248.83,196.28) .. controls (248.39,173.92) and (309.09,166.54) .. (308.43,189.77) ;
%Curve Lines [id:da2093844622140162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (546.38,200.06) .. controls (545.83,169.38) and (608.64,165.66) .. (607.99,188.88) ;
%Curve Lines [id:da41364230228791454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (305.3,224.78) .. controls (299.82,256.17) and (255.15,242.29) .. (249.46,221.26) ;
%Curve Lines [id:da2037352683383169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (608.43,224.8) .. controls (606.66,251.41) and (550.55,242.63) .. (547.27,220.72) ;
%Curve Lines [id:da90113593972534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (293.8,209.28) .. controls (295.57,192.88) and (313.31,185.34) .. (321.29,199.75) ;
%Curve Lines [id:da7613771268901226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (320.85,217.49) .. controls (313.31,231.01) and (292.47,224.8) .. (293.8,209.28) ;
%Straight Lines [id:da1322374369538497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (320.85,208.62) -- (320.85,217.49) ;
%Straight Lines [id:da9611868956779204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (320.85,208.62) -- (311.54,208.84) ;
%Straight Lines [id:da3896745089656872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (311.54,208.84) -- (311.98,216.38) ;
%Shape: Rectangle [id:dp5210465270555003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.26,207.62) -- (310.87,207.62) -- (310.87,208.24) -- (310.26,208.24) -- cycle ;
%Shape: Square [id:dp7058000946669309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.4,207.22) -- (322.18,207.22) -- (322.18,208.01) -- (321.4,208.01) -- cycle ;
%Shape: Triangle [id:dp3174638005608055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (321.74,218.26) -- (320.69,217.48) -- (322.02,217.51) -- cycle ;

%Curve Lines [id:da6347833048115632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (622.56,207.51) .. controls (620.79,191.1) and (603.05,183.56) .. (595.07,197.97) ;
%Curve Lines [id:da2571927521075015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (595.51,215.71) .. controls (603.05,229.24) and (623.89,223.03) .. (622.56,207.51) ;
%Straight Lines [id:da5656022371794449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (595.51,206.84) -- (595.51,215.71) ;
%Straight Lines [id:da11528263083787871] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (595.51,206.84) -- (604.82,207.07) ;
%Straight Lines [id:da3744418409538246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (604.82,207.07) -- (604.38,214.6) ;
%Shape: Rectangle [id:dp48310330228704457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.11,205.85) -- (605.49,205.85) -- (605.49,206.46) -- (606.11,206.46) -- cycle ;
%Shape: Square [id:dp6446414596592329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.96,205.45) -- (594.18,205.45) -- (594.18,206.23) -- (594.96,206.23) -- cycle ;
%Shape: Triangle [id:dp23441659038013385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (594.62,216.49) -- (595.67,215.71) -- (594.34,215.73) -- cycle ;

%Curve Lines [id:da3052477989553648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (283.16,123.25) .. controls (284.93,106.85) and (302.67,99.31) .. (310.65,113.72) ;
%Curve Lines [id:da9387697507134138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (310.21,131.46) .. controls (302.67,144.98) and (281.83,138.77) .. (283.16,123.25) ;
%Straight Lines [id:da2677922225445166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (310.21,122.59) -- (310.21,131.46) ;
%Straight Lines [id:da5093233840278728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (310.21,122.59) -- (300.9,122.81) ;
%Straight Lines [id:da6005942072623216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (300.9,122.81) -- (301.34,130.35) ;
%Shape: Rectangle [id:dp04608715345941761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.61,121.59) -- (300.23,121.59) -- (300.23,122.21) -- (299.61,122.21) -- cycle ;
%Shape: Rectangle [id:dp2517323282028927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.76,121.19) -- (311.54,121.19) -- (311.54,121.98) -- (310.76,121.98) -- cycle ;
%Shape: Triangle [id:dp8171020273883121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (311.1,132.23) -- (310.05,131.45) -- (311.37,131.48) -- cycle ;

%Curve Lines [id:da2335575436562054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (613.25,122.81) .. controls (611.47,106.4) and (593.74,98.86) .. (585.75,113.28) ;
%Curve Lines [id:da16037617817301464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (586.2,131.01) .. controls (593.74,144.54) and (614.58,138.33) .. (613.25,122.81) ;
%Straight Lines [id:da29689936282663076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (586.2,122.14) -- (586.2,131.01) ;
%Straight Lines [id:da808950264982959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (586.2,122.14) -- (595.51,122.37) ;
%Straight Lines [id:da6284628081856742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (595.51,122.37) -- (595.07,129.91) ;
%Shape: Rectangle [id:dp4979952650774413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.79,121.15) -- (596.18,121.15) -- (596.18,121.76) -- (596.79,121.76) -- cycle ;
%Shape: Square [id:dp3488091858263169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.65,120.75) -- (584.87,120.75) -- (584.87,121.54) -- (585.65,121.54) -- cycle ;
%Shape: Triangle [id:dp7767973993526587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (585.31,131.79) -- (586.36,131.01) -- (585.03,131.03) -- cycle ;

%Curve Lines [id:da08865305714161531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.16,34.56) .. controls (254.93,18.16) and (272.67,10.62) .. (280.65,25.03) ;
%Curve Lines [id:da7878004098738185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (280.21,42.77) .. controls (272.67,56.29) and (251.83,50.08) .. (253.16,34.56) ;
%Straight Lines [id:da9239820482157981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (280.21,33.9) -- (280.21,42.77) ;
%Straight Lines [id:da5740495584098255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (280.21,33.9) -- (270.9,34.12) ;
%Straight Lines [id:da03441208167711074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (270.9,34.12) -- (271.34,41.66) ;
%Shape: Rectangle [id:dp626892116982382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.61,32.9) -- (270.23,32.9) -- (270.23,33.52) -- (269.61,33.52) -- cycle ;
%Shape: Square [id:dp84594636421501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.76,32.5) -- (281.54,32.5) -- (281.54,33.29) -- (280.76,33.29) -- cycle ;
%Shape: Triangle [id:dp05411940308300833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (281.1,43.54) -- (280.05,42.76) -- (281.37,42.79) -- cycle ;

%Curve Lines [id:da22943287118079936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (451.9,35.01) .. controls (450.12,18.6) and (432.39,11.06) .. (424.4,25.47) ;
%Curve Lines [id:da3385037275916385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (424.85,43.21) .. controls (432.39,56.74) and (453.23,50.53) .. (451.9,35.01) ;
%Straight Lines [id:da021912623910027795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (424.85,34.34) -- (424.85,43.21) ;
%Straight Lines [id:da648950214071295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (424.85,34.34) -- (434.16,34.56) ;
%Straight Lines [id:da8029329097787046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (434.16,34.56) -- (433.72,42.1) ;
%Shape: Rectangle [id:dp046801492730992766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.44,33.34) -- (434.82,33.34) -- (434.82,33.96) -- (435.44,33.96) -- cycle ;
%Shape: Rectangle [id:dp1054302288888962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.3,32.95) -- (423.52,32.95) -- (423.52,33.73) -- (424.3,33.73) -- cycle ;
%Shape: Triangle [id:dp712195951179003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ] (423.96,43.98) -- (425.01,43.21) -- (423.68,43.23) -- cycle ;


% Text Node
\draw (48.83,31.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {0-flip:};
% Text Node
\draw (48.83,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {2-flip:};
% Text Node
\draw (48.61,111.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-flip:};
% Text Node
\draw (234.68,135.5) node   [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
rest of the\\ graph
\end{minipage}};
% Text Node
\draw (237.68,218.5) node   [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
rest of the\\ graph
\end{minipage}};
% Text Node
\draw (531.68,132.5) node   [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
rest of the\\ graph
\end{minipage}};
% Text Node
\draw (540.68,221.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{80.24pt}\setlength\topsep{0pt}
rest of the\\ graph
\end{minipage}};


\end{tikzpicture}

==> tikz_images/Leaf-Coleaf.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Curve Lines [id:da7601871370866402] 
\draw [line width=0.75]    (140.5,12) .. controls (119.5,13) and (119.5,64) .. (139.5,64) ;
%Shape: Circle [id:dp6481796195589564] 
\draw  [line width=0.75]  (56,41.5) .. controls (56,30.18) and (65.18,21) .. (76.5,21) .. controls (87.82,21) and (97,30.18) .. (97,41.5) .. controls (97,52.82) and (87.82,62) .. (76.5,62) .. controls (65.18,62) and (56,52.82) .. (56,41.5) -- cycle ;
%Straight Lines [id:da22107551910589884] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (97,41.5) -- (125.5,41) ;
%Curve Lines [id:da5588592201822828] 
\draw [line width=0.75]    (311.14,12.01) .. controls (283.63,12.01) and (283.63,59.3) .. (312.05,60) ;
%Straight Lines [id:da9425962681461693] 
\draw [line width=0.75]    (311.14,12.01) -- (360.5,72) ;
%Straight Lines [id:da2742693686925828] 
\draw [line width=0.75]    (360.5,9) -- (312.05,60) ;
%Curve Lines [id:da407468303668717] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (312.05,60) .. controls (311.5,81) and (348.67,81) .. (347.81,60) ;
%Curve Lines [id:da3202857825888408] 
\draw [line width=0.75]    (545.14,7.01) .. controls (517.63,7.01) and (515.5,73) .. (546.5,73) ;
%Straight Lines [id:da4904702720970473] 
\draw [line width=0.75]    (545.14,7.01) -- (577.5,43) ;
%Straight Lines [id:da6892634164592935] 
\draw [line width=0.75]    (594.5,4) -- (556.5,45) ;
%Curve Lines [id:da14439009550958937] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (551.05,68) .. controls (550.5,89) and (587.67,89) .. (586.81,68) ;
%Straight Lines [id:da7484100010698] 
\draw [line width=0.75]    (556.5,45) -- (596.5,76) ;
%Straight Lines [id:da9865542969409531] 
\draw [line width=0.75]    (577.5,43) -- (546.5,73) ;
%Right Arrow [id:dp24013401995718442] 
\draw  [line width=0.75]  (193,32.36) -- (219.7,32.36) -- (219.7,26) -- (237.5,38.71) -- (219.7,51.43) -- (219.7,45.07) -- (193,45.07) -- cycle ;
%Right Arrow [id:dp233639223640717] 
\draw  [line width=0.75]  (413,32.36) -- (439.7,32.36) -- (439.7,26) -- (457.5,38.71) -- (439.7,51.43) -- (439.7,45.07) -- (413,45.07) -- cycle ;

% Text Node
\draw (62,32.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (99,44.9) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (318,85.9) node [anchor=north west][inner sep=0.75pt]    {$( A)^{*}$};
% Text Node
\draw (544,90.9) node [anchor=north west][inner sep=0.75pt]    {$\left(( A)^{*}\right)^{*}$};
% Text Node
\draw (528,33.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{z}$};
% Text Node
\draw (197,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dual};
% Text Node
\draw (417,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dual};


\end{tikzpicture}

==> tikz_images/ResolutionConfigurationToAstate.tikz.tex <==


% Gradient Info
  
\tikzset {_3bimb975w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pvhym25v0}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_sn4h15nm0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tk0062cvb} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_2qdri1b8s}{\tikz \fill[shading=_tk0062cvb,_sn4h15nm0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_nm6w9b0eo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yy5a1byp9}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_hl7txycl6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_rdefpmnw3} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_hu6ncq3ue}{\tikz \fill[shading=_rdefpmnw3,_hl7txycl6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r9xthqpfj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mw5fcgwcf}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_2amt5b7a8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_9xgy5kdrj} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_lqjxdo5uk}{\tikz \fill[shading=_9xgy5kdrj,_2amt5b7a8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6utbhzht9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_iz9m8ez0j}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_getx74pmp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_r29um63m6} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_ebw8xdl50}{\tikz \fill[shading=_r29um63m6,_getx74pmp] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0d7y4z6a4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kl6ilb8ll}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_nyo5m2c6d/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_dmb2hf7of} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_u7gym694j}{\tikz \fill[shading=_dmb2hf7of,_nyo5m2c6d] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3kaaklpk7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_onovpga31}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_f5rulq2bq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_v8775mn3p} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_kat30ny2p}{\tikz \fill[shading=_v8775mn3p,_f5rulq2bq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_tnjf5dlv0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_p3nylpads}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_dlgtskkbv/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ni4l5x0ce} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_elhglt413}{\tikz \fill[shading=_ni4l5x0ce,_dlgtskkbv] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_w22zssf6m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_grr11sdon}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_9vy37kfc7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_2816phg77} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_rwsohlrrm}{\tikz \fill[shading=_2816phg77,_9vy37kfc7] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

%Straight Lines [id:da8645808144540468] 
\draw [line width=0.75]    (292.5,11) -- (308.94,30.83) ;
%Straight Lines [id:da5855925343667197] 
\draw [line width=0.75]    (326.5,11) -- (308.94,30.83) ;
%Straight Lines [id:da07201938605291391] 
\draw [line width=0.75]    (327.89,94.83) -- (308.66,75) ;
%Straight Lines [id:da26029520481476576] 
\draw [line width=0.75]    (293.89,94.83) -- (308.66,75) ;

%Straight Lines [id:da2282405562374974] 
\draw [line width=3]    (308.94,30.43) -- (308.66,74.6) ;
%Straight Lines [id:da6711870262981114] 
\draw [line width=0.75]    (182.5,11) -- (191.5,30) ;
%Straight Lines [id:da25896083678538706] 
\draw [line width=0.75]    (216.5,11) -- (209.5,30) ;
%Straight Lines [id:da07167623055354477] 
\draw [line width=0.75]    (217.89,94.83) -- (210.5,71) ;
%Straight Lines [id:da3291151874721536] 
\draw [line width=0.75]    (183.89,94.83) -- (190.5,71) ;
%Straight Lines [id:da8374781303639678] 
\draw [line width=0.75]    (191.5,30) -- (190.5,71) ;
%Straight Lines [id:da5709626915735582] 
\draw [line width=0.75]    (209.5,30) -- (210.5,71) ;
%Left Arrow [id:dp42420869351382473] 
\draw  [line width=0.75]  (237,48) -- (252.4,37) -- (252.4,42.5) -- (275.5,42.5) -- (275.5,53.5) -- (252.4,53.5) -- (252.4,59) -- cycle ;
%Right Arrow [id:dp045715759128356126] 
\draw  [line width=0.75]  (344,43.5) -- (367.1,43.5) -- (367.1,38) -- (382.5,49) -- (367.1,60) -- (367.1,54.5) -- (344,54.5) -- cycle ;
%Curve Lines [id:da6233409017092801] 
\draw [line width=0.75]    (134.08,182.86) .. controls (55.39,116.13) and (59.23,277.86) .. (134.08,207.99) ;
%Straight Lines [id:da1916224715505126] 
\draw [line width=3]    (134.08,182.06) -- (134.08,207.19) ;
%Curve Lines [id:da7467832245424997] 
\draw [line width=0.75]    (134.08,182.86) .. controls (134.08,159.31) and (178.23,159.31) .. (180.15,181.29) ;
%Shape: Boxed Bezier Curve [id:dp29483694103299674] 
\draw [line width=0.75]    (180.15,206.42) .. controls (180.15,229.97) and (136,229.97) .. (134.08,207.99) ;
%Straight Lines [id:da7539366039967652] 
\draw [line width=3]    (180.15,180.49) -- (180.15,205.62) ;
%Curve Lines [id:da19053094184856256] 
\draw [line width=0.75]    (180.15,181.29) .. controls (180.15,157.74) and (224.29,157.74) .. (226.21,179.72) ;
%Shape: Boxed Bezier Curve [id:dp10884938409198597] 
\draw [line width=0.75]    (226.21,204.85) .. controls (226.21,228.4) and (182.07,228.4) .. (180.15,206.42) ;
%Shape: Ellipse [id:dp69390115460838] 
\path  [shading=_pvhym25v0,_3bimb975w,path fading= _2qdri1b8s ,fading transform={xshift=2}] (128.38,182.46) .. controls (128.38,179.89) and (130.93,177.8) .. (134.08,177.8) .. controls (137.23,177.8) and (139.78,179.89) .. (139.78,182.46) .. controls (139.78,185.04) and (137.23,187.13) .. (134.08,187.13) .. controls (130.93,187.13) and (128.38,185.04) .. (128.38,182.46) -- cycle ; % for fading 
 \draw  [line width=1.5]  (128.38,182.46) .. controls (128.38,179.89) and (130.93,177.8) .. (134.08,177.8) .. controls (137.23,177.8) and (139.78,179.89) .. (139.78,182.46) .. controls (139.78,185.04) and (137.23,187.13) .. (134.08,187.13) .. controls (130.93,187.13) and (128.38,185.04) .. (128.38,182.46) -- cycle ; % for border 

%Shape: Ellipse [id:dp29771357798065323] 
\path  [shading=_yy5a1byp9,_nm6w9b0eo,path fading= _hu6ncq3ue ,fading transform={xshift=2}] (128.38,207.59) .. controls (128.38,205.01) and (130.93,202.92) .. (134.08,202.92) .. controls (137.23,202.92) and (139.78,205.01) .. (139.78,207.59) .. controls (139.78,210.16) and (137.23,212.25) .. (134.08,212.25) .. controls (130.93,212.25) and (128.38,210.16) .. (128.38,207.59) -- cycle ; % for fading 
 \draw  [line width=1.5]  (128.38,207.59) .. controls (128.38,205.01) and (130.93,202.92) .. (134.08,202.92) .. controls (137.23,202.92) and (139.78,205.01) .. (139.78,207.59) .. controls (139.78,210.16) and (137.23,212.25) .. (134.08,212.25) .. controls (130.93,212.25) and (128.38,210.16) .. (128.38,207.59) -- cycle ; % for border 

%Shape: Ellipse [id:dp013948680160212001] 
\path  [shading=_mw5fcgwcf,_r9xthqpfj,path fading= _lqjxdo5uk ,fading transform={xshift=2}] (174.45,176.23) .. controls (174.45,173.65) and (177,171.56) .. (180.15,171.56) .. controls (183.3,171.56) and (185.85,173.65) .. (185.85,176.23) .. controls (185.85,178.8) and (183.3,180.89) .. (180.15,180.89) .. controls (177,180.89) and (174.45,178.8) .. (174.45,176.23) -- cycle ; % for fading 
 \draw  [line width=1.5]  (174.45,176.23) .. controls (174.45,173.65) and (177,171.56) .. (180.15,171.56) .. controls (183.3,171.56) and (185.85,173.65) .. (185.85,176.23) .. controls (185.85,178.8) and (183.3,180.89) .. (180.15,180.89) .. controls (177,180.89) and (174.45,178.8) .. (174.45,176.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp8838767884010881] 
\path  [shading=_iz9m8ez0j,_6utbhzht9,path fading= _ebw8xdl50 ,fading transform={xshift=2}] (174.45,206.02) .. controls (174.45,203.44) and (177,201.35) .. (180.15,201.35) .. controls (183.3,201.35) and (185.85,203.44) .. (185.85,206.02) .. controls (185.85,208.59) and (183.3,210.68) .. (180.15,210.68) .. controls (177,210.68) and (174.45,208.59) .. (174.45,206.02) -- cycle ; % for fading 
 \draw  [line width=1.5]  (174.45,206.02) .. controls (174.45,203.44) and (177,201.35) .. (180.15,201.35) .. controls (183.3,201.35) and (185.85,203.44) .. (185.85,206.02) .. controls (185.85,208.59) and (183.3,210.68) .. (180.15,210.68) .. controls (177,210.68) and (174.45,208.59) .. (174.45,206.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp8528651299068242] 
\path  [shading=_kl6ilb8ll,_0d7y4z6a4,path fading= _u7gym694j ,fading transform={xshift=2}] (220.51,179.32) .. controls (220.51,176.75) and (223.06,174.66) .. (226.21,174.66) .. controls (229.36,174.66) and (231.91,176.75) .. (231.91,179.32) .. controls (231.91,181.9) and (229.36,183.99) .. (226.21,183.99) .. controls (223.06,183.99) and (220.51,181.9) .. (220.51,179.32) -- cycle ; % for fading 
 \draw  [line width=1.5]  (220.51,179.32) .. controls (220.51,176.75) and (223.06,174.66) .. (226.21,174.66) .. controls (229.36,174.66) and (231.91,176.75) .. (231.91,179.32) .. controls (231.91,181.9) and (229.36,183.99) .. (226.21,183.99) .. controls (223.06,183.99) and (220.51,181.9) .. (220.51,179.32) -- cycle ; % for border 

%Shape: Ellipse [id:dp055380605108229286] 
\path  [shading=_onovpga31,_3kaaklpk7,path fading= _kat30ny2p ,fading transform={xshift=2}] (220.51,204.45) .. controls (220.51,201.87) and (223.06,199.78) .. (226.21,199.78) .. controls (229.36,199.78) and (231.91,201.87) .. (231.91,204.45) .. controls (231.91,207.02) and (229.36,209.11) .. (226.21,209.11) .. controls (223.06,209.11) and (220.51,207.02) .. (220.51,204.45) -- cycle ; % for fading 
 \draw  [line width=1.5]  (220.51,204.45) .. controls (220.51,201.87) and (223.06,199.78) .. (226.21,199.78) .. controls (229.36,199.78) and (231.91,201.87) .. (231.91,204.45) .. controls (231.91,207.02) and (229.36,209.11) .. (226.21,209.11) .. controls (223.06,209.11) and (220.51,207.02) .. (220.51,204.45) -- cycle ; % for border 

%Straight Lines [id:da468772715343571] 
\draw [line width=3]    (226.21,179.32) -- (226.21,204.45) ;
%Shape: Boxed Bezier Curve [id:dp5148042375921784] 
\draw [line width=0.75]    (231.91,204.85) .. controls (310.6,271.58) and (306.76,109.85) .. (231.91,179.72) ;
%Curve Lines [id:da4427769161151056] 
\draw [line width=0.75]    (355.54,161.4) .. controls (323.48,161.4) and (323.48,216.54) .. (356.61,217.35) ;
%Curve Lines [id:da7732563365791629] 
\draw [line width=0.75]    (399.36,161.4) .. controls (436.77,162.21) and (434.64,218.17) .. (398.3,217.35) ;
%Straight Lines [id:da7116756451392305] 
\draw [line width=0.75]    (355.54,161.4) -- (398.3,217.35) ;
%Straight Lines [id:da415985715449007] 
\draw [line width=0.75]    (399.36,161.4) -- (356.61,217.35) ;
%Curve Lines [id:da21103947624263597] 
\draw [line width=0.75]    (475.54,161.4) .. controls (443.48,161.4) and (443.48,216.54) .. (476.61,217.35) ;
%Curve Lines [id:da42161403098222006] 
\draw [line width=0.75]    (519.36,161.4) .. controls (556.77,162.21) and (554.64,218.17) .. (518.3,217.35) ;
%Straight Lines [id:da5227765851828541] 
\draw [line width=0.75]    (475.54,161.4) -- (518.3,217.35) ;
%Straight Lines [id:da8254785823677178] 
\draw [line width=0.75]    (519.36,161.4) -- (476.61,217.35) ;
%Shape: Ellipse [id:dp09760158441616862] 
\path  [shading=_p3nylpads,_tnjf5dlv0,path fading= _elhglt413 ,fading transform={xshift=2}] (303.24,26.17) .. controls (303.24,23.59) and (305.79,21.5) .. (308.94,21.5) .. controls (312.09,21.5) and (314.64,23.59) .. (314.64,26.17) .. controls (314.64,28.74) and (312.09,30.83) .. (308.94,30.83) .. controls (305.79,30.83) and (303.24,28.74) .. (303.24,26.17) -- cycle ; % for fading 
 \draw  [line width=1.5]  (303.24,26.17) .. controls (303.24,23.59) and (305.79,21.5) .. (308.94,21.5) .. controls (312.09,21.5) and (314.64,23.59) .. (314.64,26.17) .. controls (314.64,28.74) and (312.09,30.83) .. (308.94,30.83) .. controls (305.79,30.83) and (303.24,28.74) .. (303.24,26.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp11932877403562103] 
\path  [shading=_grr11sdon,_w22zssf6m,path fading= _rwsohlrrm ,fading transform={xshift=2}] (302.96,75) .. controls (302.96,72.42) and (305.51,70.34) .. (308.66,70.34) .. controls (311.81,70.34) and (314.37,72.42) .. (314.37,75) .. controls (314.37,77.58) and (311.81,79.66) .. (308.66,79.66) .. controls (305.51,79.66) and (302.96,77.58) .. (302.96,75) -- cycle ; % for fading 
 \draw  [line width=1.5]  (302.96,75) .. controls (302.96,72.42) and (305.51,70.34) .. (308.66,70.34) .. controls (311.81,70.34) and (314.37,72.42) .. (314.37,75) .. controls (314.37,77.58) and (311.81,79.66) .. (308.66,79.66) .. controls (305.51,79.66) and (302.96,77.58) .. (302.96,75) -- cycle ; % for border 

%Straight Lines [id:da20413506278764415] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (426,190.4) -- (451.5,190.4) ;
%Straight Lines [id:da7518607296405775] 
\draw    (400.5,17) -- (443,96.3) ;
%Straight Lines [id:da07655640398809305] 
\draw    (442.5,15) -- (404.5,94) ;

% Text Node
\draw (254,68.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (355,69.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (141.78,184.86) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (187.85,185.63) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (233.91,183.72) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (232,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{a: }0 and 1- resolution};
% Text Node
\draw (71,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{b: }A perfect matching graph $\displaystyle \Gamma _{M}$\\};
% Text Node
\draw (333,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{c: }The resolution configuration\\$\displaystyle D_{\Gamma _{M}} (( 1,0,1))$\\};


\end{tikzpicture}

==> tikz_images/SingleCircleSurgery.tikz.tex <==


% Gradient Info
  
\tikzset {_3a6p1laav/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4dd2xxgkv}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_gr3xmd1gj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_qf5sa1kw0} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_zummthecx}{\tikz \fill[shading=_qf5sa1kw0,_gr3xmd1gj] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_sa3pep2we/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hcq7y4rjg}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_vlzxc31i9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zbcmfcxj6} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_fjypwhnp1}{\tikz \fill[shading=_zbcmfcxj6,_vlzxc31i9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_jicc3cj7y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c1842pebk}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_ktrk78imh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_z3tm71im7} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_beodw9yxi}{\tikz \fill[shading=_z3tm71im7,_ktrk78imh] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_uhq2sofw3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kwdv722ei}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_40tlcrrlg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_msy56u3u6} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_xbls2f2yd}{\tikz \fill[shading=_msy56u3u6,_40tlcrrlg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_1o1swxxy8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5cnargco2}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_dngdqcj18/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_hw6npjabt} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_tvj9umucd}{\tikz \fill[shading=_hw6npjabt,_dngdqcj18] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_02268b8ed/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ds4jj68yx}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_8rltq0rh2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_t9kxzmtfo} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_3w8aiejk9}{\tikz \fill[shading=_t9kxzmtfo,_8rltq0rh2] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Straight Lines [id:da3322781599124154] 
\draw    (24.5,127.75) -- (50,114.75) ;
%Straight Lines [id:da5504565546409204] 
\draw    (24.5,127.75) -- (67.75,66) ;
%Straight Lines [id:da2618889338079746] 
\draw    (111,127.75) -- (67.75,66) ;
%Straight Lines [id:da38145919808942375] 
\draw [line width=2.25]    (111,127.75) -- (24.5,127.75) ;
%Straight Lines [id:da6564666678355748] 
\draw    (67.75,88.5) -- (50,114.75) ;
%Straight Lines [id:da8282898802496457] 
\draw    (85.5,114.75) -- (67.75,88.5) ;
%Straight Lines [id:da37596131685816037] 
\draw [line width=2.25]    (85.5,114.75) -- (50,114.75) ;
%Straight Lines [id:da37302218903634676] 
\draw [line width=2.25]    (67.75,88.5) -- (67.75,66) ;
%Straight Lines [id:da27260702593944086] 
\draw    (85.5,114.75) -- (111,127.75) ;
%Curve Lines [id:da6170434389522468] 
\draw    (251,56.71) .. controls (254.76,29.15) and (311.98,29.15) .. (309.89,58.38) ;
%Straight Lines [id:da27439959254204616] 
\draw    (251,56.71) -- (266.04,79.69) ;
%Straight Lines [id:da847109915262747] 
\draw    (264.78,55.04) -- (252.25,81.36) ;
%Curve Lines [id:da6703839551141191] 
\draw    (264.78,55.04) .. controls (273.22,60) and (271.38,76.59) .. (266.04,79.69) ;
%Curve Lines [id:da06183761199432847] 
\draw    (252.25,81.36) .. controls (256.01,104.12) and (315.21,108.49) .. (311.86,79.63) ;
%Curve Lines [id:da7238253490178475] 
\draw    (292.4,64.05) .. controls (292.4,56.12) and (301.54,54.63) .. (300.7,54.63) .. controls (299.87,54.63) and (300.02,59.74) .. (309.89,58.38) ;
%Curve Lines [id:da3413079784072286] 
\draw    (292.4,64.05) .. controls (289.48,74.91) and (294.09,90.87) .. (299.26,85.1) .. controls (304.42,79.33) and (301.23,80.69) .. (305.79,78.87) .. controls (310.35,77.05) and (310.19,80.54) .. (311.86,79.63) ;
%Straight Lines [id:da2971388393757912] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (269.67,66.63) -- (282.5,66.7) -- (292,66.75) ;
%Straight Lines [id:da9381286254781174] 
\draw    (320,70) -- (400,70.24) ;
\draw [shift={(402,70.25)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4697530859847556] 
\draw    (418.5,51.56) .. controls (422.19,23.87) and (478.37,23.87) .. (476.32,53.24) ;
%Straight Lines [id:da4472888684418854] 
\draw    (418.5,51.56) -- (433.26,74.64) ;
%Straight Lines [id:da3053615414174897] 
\draw    (432.03,49.88) -- (419.73,76.31) ;
%Curve Lines [id:da9013502421209163] 
\draw    (432.03,49.88) .. controls (439.5,56) and (438.5,70) .. (433.26,74.64) ;
%Curve Lines [id:da6820001630204278] 
\draw    (419.73,76.31) .. controls (423.42,99.18) and (481.65,100.23) .. (478.37,71.23) ;
%Straight Lines [id:da5356232827612928] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (437.5,61) -- (454.99,61) ;
%Straight Lines [id:da10971966182033621] 
\draw    (282.5,103) -- (282.5,133) ;
\draw [shift={(282.5,135)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5429312139564024] 
\draw    (252.93,162.07) .. controls (254.87,147.84) and (266.94,144.77) .. (281.5,144) .. controls (296.06,143.23) and (310.47,143.43) .. (309.5,157) ;
%Straight Lines [id:da9140416975532579] 
\draw    (252.93,162.07) -- (267.67,184.58) ;
%Straight Lines [id:da8894030454920487] 
\draw    (266.44,160.43) -- (254.16,186.22) ;
%Curve Lines [id:da9039887102453661] 
\draw    (254.16,186.22) .. controls (257.85,208.54) and (315.98,209.56) .. (312.71,181.26) ;
%Straight Lines [id:da13494576807700853] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (304.18,161) -- (304.18,182) ;
%Straight Lines [id:da6469598265817471] 
\draw    (320,190) -- (400,190.24) ;
\draw [shift={(402,190.25)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7785172762092831] 
\draw    (442.5,103) -- (442.5,133) ;
\draw [shift={(442.5,135)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4176739492675028] 
\draw    (464.76,50.46) -- (478.37,71.23) ;
%Curve Lines [id:da4912529962072225] 
\draw    (454.99,61) .. controls (453.65,66.19) and (459.3,78.36) .. (464.13,72.5) ;
%Curve Lines [id:da4657171220012015] 
\draw    (464.76,50.46) .. controls (463.2,45.84) and (454.43,54.02) .. (454.99,61) ;
%Straight Lines [id:da36147824975011145] 
\draw    (476.32,53.24) -- (464.13,72.5) ;
%Curve Lines [id:da781877266057367] 
\draw    (295.67,162.57) .. controls (297.5,163) and (305.5,162) .. (309.5,157) ;
%Curve Lines [id:da982828907308742] 
\draw    (297.05,185.58) .. controls (301.5,181) and (305.5,180) .. (312.71,181.26) ;
%Straight Lines [id:da5859648760859222] 
\draw    (278.41,162.34) -- (297.05,185.58) ;
%Straight Lines [id:da9444499743916044] 
\draw    (295.67,162.57) -- (278.87,184.2) ;
%Curve Lines [id:da28028537334155534] 
\draw    (266.44,160.43) .. controls (269.93,155.32) and (275.5,158.62) .. (278.41,162.34) ;
%Curve Lines [id:da5228238347047098] 
\draw    (267.67,184.58) .. controls (270.44,188.89) and (277.08,186.67) .. (278.87,184.2) ;
%Curve Lines [id:da6214247182994206] 
\draw    (410.93,164.07) .. controls (414.62,137.04) and (470.71,137.04) .. (468.66,165.7) ;
%Straight Lines [id:da4168867396572542] 
\draw    (410.93,164.07) -- (425.67,186.58) ;
%Straight Lines [id:da4402948045680375] 
\draw    (424.44,162.43) -- (412.16,188.22) ;
%Curve Lines [id:da7468336397984083] 
\draw    (412.16,188.22) .. controls (415.85,210.54) and (473.98,211.56) .. (470.71,183.26) ;
%Straight Lines [id:da36424142994268416] 
\draw    (436.41,164.34) -- (455.05,187.58) ;
%Straight Lines [id:da9402953473505942] 
\draw    (453.67,164.57) -- (436.87,186.2) ;
%Curve Lines [id:da5277116496901446] 
\draw    (424.44,162.43) .. controls (427.93,157.32) and (433.5,160.62) .. (436.41,164.34) ;
%Curve Lines [id:da7880698135448154] 
\draw    (425.67,186.58) .. controls (428.44,190.89) and (435.08,188.67) .. (436.87,186.2) ;
%Straight Lines [id:da8430857180842215] 
\draw    (453.67,164.57) -- (470.71,183.26) ;
%Straight Lines [id:da7693794791639801] 
\draw    (468.66,165.7) -- (455.05,187.58) ;
%Straight Lines [id:da1251150068571707] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (220,100) -- (220,193.8) ;
\draw [shift={(220,195.8)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220,100)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7548475042450791] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (290.5,227.8) -- (426.7,227.8) ;
\draw [shift={(428.7,227.8)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(290.5,227.8)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9864326261215546] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (306.5,58.5) -- (306.5,78.87) ;
%Shape: Ellipse [id:dp6304708547398596] 
\path  [shading=_4dd2xxgkv,_3a6p1laav,path fading= _zummthecx ,fading transform={xshift=2}] (62.05,66) .. controls (62.05,63.42) and (64.6,61.34) .. (67.75,61.34) .. controls (70.9,61.34) and (73.45,63.42) .. (73.45,66) .. controls (73.45,68.58) and (70.9,70.66) .. (67.75,70.66) .. controls (64.6,70.66) and (62.05,68.58) .. (62.05,66) -- cycle ; % for fading 
 \draw  [line width=1.5]  (62.05,66) .. controls (62.05,63.42) and (64.6,61.34) .. (67.75,61.34) .. controls (70.9,61.34) and (73.45,63.42) .. (73.45,66) .. controls (73.45,68.58) and (70.9,70.66) .. (67.75,70.66) .. controls (64.6,70.66) and (62.05,68.58) .. (62.05,66) -- cycle ; % for border 

%Shape: Ellipse [id:dp8532515626523638] 
\path  [shading=_hcq7y4rjg,_sa3pep2we,path fading= _fjypwhnp1 ,fading transform={xshift=2}] (62.05,88.5) .. controls (62.05,85.92) and (64.6,83.84) .. (67.75,83.84) .. controls (70.9,83.84) and (73.45,85.92) .. (73.45,88.5) .. controls (73.45,91.08) and (70.9,93.16) .. (67.75,93.16) .. controls (64.6,93.16) and (62.05,91.08) .. (62.05,88.5) -- cycle ; % for fading 
 \draw  [line width=1.5]  (62.05,88.5) .. controls (62.05,85.92) and (64.6,83.84) .. (67.75,83.84) .. controls (70.9,83.84) and (73.45,85.92) .. (73.45,88.5) .. controls (73.45,91.08) and (70.9,93.16) .. (67.75,93.16) .. controls (64.6,93.16) and (62.05,91.08) .. (62.05,88.5) -- cycle ; % for border 

%Shape: Ellipse [id:dp4355691135226343] 
\path  [shading=_c1842pebk,_jicc3cj7y,path fading= _beodw9yxi ,fading transform={xshift=2}] (44.3,114.75) .. controls (44.3,112.17) and (46.85,110.09) .. (50,110.09) .. controls (53.15,110.09) and (55.7,112.17) .. (55.7,114.75) .. controls (55.7,117.33) and (53.15,119.41) .. (50,119.41) .. controls (46.85,119.41) and (44.3,117.33) .. (44.3,114.75) -- cycle ; % for fading 
 \draw  [line width=1.5]  (44.3,114.75) .. controls (44.3,112.17) and (46.85,110.09) .. (50,110.09) .. controls (53.15,110.09) and (55.7,112.17) .. (55.7,114.75) .. controls (55.7,117.33) and (53.15,119.41) .. (50,119.41) .. controls (46.85,119.41) and (44.3,117.33) .. (44.3,114.75) -- cycle ; % for border 

%Shape: Ellipse [id:dp5537548522984945] 
\path  [shading=_kwdv722ei,_uhq2sofw3,path fading= _xbls2f2yd ,fading transform={xshift=2}] (79.8,114.75) .. controls (79.8,112.17) and (82.35,110.09) .. (85.5,110.09) .. controls (88.65,110.09) and (91.2,112.17) .. (91.2,114.75) .. controls (91.2,117.33) and (88.65,119.41) .. (85.5,119.41) .. controls (82.35,119.41) and (79.8,117.33) .. (79.8,114.75) -- cycle ; % for fading 
 \draw  [line width=1.5]  (79.8,114.75) .. controls (79.8,112.17) and (82.35,110.09) .. (85.5,110.09) .. controls (88.65,110.09) and (91.2,112.17) .. (91.2,114.75) .. controls (91.2,117.33) and (88.65,119.41) .. (85.5,119.41) .. controls (82.35,119.41) and (79.8,117.33) .. (79.8,114.75) -- cycle ; % for border 

%Shape: Ellipse [id:dp7193825103535632] 
\path  [shading=_5cnargco2,_1o1swxxy8,path fading= _tvj9umucd ,fading transform={xshift=2}] (18.8,127.75) .. controls (18.8,125.17) and (21.35,123.09) .. (24.5,123.09) .. controls (27.65,123.09) and (30.2,125.17) .. (30.2,127.75) .. controls (30.2,130.33) and (27.65,132.41) .. (24.5,132.41) .. controls (21.35,132.41) and (18.8,130.33) .. (18.8,127.75) -- cycle ; % for fading 
 \draw  [line width=1.5]  (18.8,127.75) .. controls (18.8,125.17) and (21.35,123.09) .. (24.5,123.09) .. controls (27.65,123.09) and (30.2,125.17) .. (30.2,127.75) .. controls (30.2,130.33) and (27.65,132.41) .. (24.5,132.41) .. controls (21.35,132.41) and (18.8,130.33) .. (18.8,127.75) -- cycle ; % for border 

%Shape: Ellipse [id:dp9602087239795376] 
\path  [shading=_ds4jj68yx,_02268b8ed,path fading= _3w8aiejk9 ,fading transform={xshift=2}] (105.3,127.75) .. controls (105.3,125.17) and (107.85,123.09) .. (111,123.09) .. controls (114.15,123.09) and (116.7,125.17) .. (116.7,127.75) .. controls (116.7,130.33) and (114.15,132.41) .. (111,132.41) .. controls (107.85,132.41) and (105.3,130.33) .. (105.3,127.75) -- cycle ; % for fading 
 \draw  [line width=1.5]  (105.3,127.75) .. controls (105.3,125.17) and (107.85,123.09) .. (111,123.09) .. controls (114.15,123.09) and (116.7,125.17) .. (116.7,127.75) .. controls (116.7,130.33) and (114.15,132.41) .. (111,132.41) .. controls (107.85,132.41) and (105.3,130.33) .. (105.3,127.75) -- cycle ; % for border 


% Text Node
\draw (260.3,110.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Delta $};
% Text Node
\draw (346.5,172) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$m$};
% Text Node
\draw (426.1,104.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\eta $};
% Text Node
\draw (349.8,73.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\eta $};
% Text Node
\draw (213.6,67.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+}$};
% Text Node
\draw (137.4,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$x_{+} \otimes x_{-} +x_{-} \otimes x_{+}$};
% Text Node
\draw (447.8,216.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 45; green, 35; blue, 235 }  ,opacity=1 ]  {$\overline{2} x_{-} =\overline{0} \in \mathbb{Z}_{2}$};
% Text Node
\draw (493,115.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {We define $\displaystyle \eta \ $map to be\\the zero map.};
% Text Node
\draw (43,139.4) node [anchor=north west][inner sep=0.75pt]    {$( G,M)$};
% Text Node
\draw (58,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A)};
% Text Node
\draw (355,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {(B)};


\end{tikzpicture}

==> tikz_images/Webs-from-link-diagram.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Curve Lines [id:da2151629481114926] 
\draw    (83.14,116.16) .. controls (128.19,83.92) and (87.41,28.21) .. (40.94,61.4) ;
\draw [shift={(99.35,69.08)}, rotate = 238.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da936437938476689] 
\draw    (76.82,59.5) .. controls (54.06,69.3) and (42.84,90.79) .. (77.93,120.19) ;
\draw [shift={(55.72,82.19)}, rotate = 90.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2619784119047791] 
\draw    (123.92,141.76) .. controls (162.8,154.56) and (121.07,197.24) .. (112.06,201.98) ;
%Curve Lines [id:da00426303328163824] 
\draw    (40.94,61.4) .. controls (-15.95,108.81) and (27.19,177.32) .. (42.84,178.03) ;
\draw [shift={(12.54,114.35)}, rotate = 90.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10486169058521655] 
\draw    (73.66,128.01) .. controls (60.86,140.34) and (54.69,151.72) .. (52.8,169.26) ;
\draw [shift={(56.69,152.17)}, rotate = 294] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da4167559983145831] 
\draw    (95.79,53.34) .. controls (146.68,37.22) and (166.12,121.38) .. (141.94,136.55) ;
\draw [shift={(147.73,85.1)}, rotate = 247.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5297456757968915] 
\draw    (52.8,169.26) .. controls (50.43,178.51) and (50.9,197.24) .. (57.06,203.64) ;
%Curve Lines [id:da20082470022329846] 
\draw    (77.93,120.19) .. controls (82.67,123.75) and (87.88,126.26) .. (96.89,130.62) ;
%Curve Lines [id:da5896452313359284] 
\draw    (59.44,183.49) .. controls (80.77,182.06) and (113.96,166.89) .. (124.39,150.3) ;
\draw [shift={(88.89,175.81)}, rotate = 335.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8174815716566665] 
\draw    (57.06,203.64) .. controls (70.81,218.57) and (98.79,210.51) .. (112.06,201.98) ;
\draw [shift={(90.32,210.68)}, rotate = 170.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8083682916348982] 
\draw    (96.89,130.62) .. controls (107.32,135.6) and (114.44,138.44) .. (123.92,141.76) ;
\draw [shift={(103.91,133.87)}, rotate = 23.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2918428245614556] 
\draw    (307.07,65.08) -- (321.19,76.3) ;
%Straight Lines [id:da9848655689602305] 
\draw    (307.07,65.08) -- (317.53,54.08) ;
\draw [shift={(318.91,52.63)}, rotate = 133.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8935471292912579] 
\draw    (286.04,64.49) -- (276.56,53.03) ;
\draw [shift={(287.31,66.03)}, rotate = 230.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5786249567138737] 
\draw    (287.31,66.03) -- (277.85,79.98) ;
%Curve Lines [id:da9969025366783396] 
\draw    (277.85,79.98) .. controls (270.33,91.28) and (274.53,101.47) .. (278.96,108.48) ;
\draw [shift={(274.42,87.42)}, rotate = 96.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6581648522661351] 
\draw    (293.08,119.69) -- (278.96,108.48) ;
%Straight Lines [id:da26294173069321736] 
\draw    (293.08,119.69) -- (282.63,130.71) ;
\draw [shift={(281.25,132.16)}, rotate = 313.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26251860340065747] 
\draw    (293.08,119.69) -- (312.84,118.74) ;
\draw [shift={(308.95,118.92)}, rotate = 177.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20182480840326722] 
\draw    (314.11,120.28) -- (323.6,131.72) ;
\draw [shift={(312.84,118.74)}, rotate = 50.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9908275069761204] 
\draw    (312.84,118.74) -- (322.29,104.77) ;
%Curve Lines [id:da7181817709737955] 
\draw    (321.19,76.3) .. controls (330.29,84.08) and (326.69,97.87) .. (322.29,104.77) ;
\draw [shift={(325.96,96.16)}, rotate = 278.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da21082116172122134] 
\draw    (347.08,166.25) -- (348.18,150.25) ;
\draw [shift={(348.32,148.26)}, rotate = 93.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5857415197864346] 
\draw    (347.08,166.25) -- (332.08,163.87) ;
\draw [shift={(330.11,163.56)}, rotate = 9.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7234189627832547] 
\draw    (347.08,166.25) -- (359.05,181.99) ;
\draw [shift={(356.7,178.9)}, rotate = 232.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2152036558061049] 
\draw    (358.51,183.91) -- (354.44,198.21) ;
\draw [shift={(359.05,181.99)}, rotate = 105.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2190385713270505] 
\draw    (361.05,181.98) -- (375.92,181.88) ;
\draw [shift={(359.05,181.99)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43404397982447596] 
\draw    (307.07,65.08) -- (287.31,66.03) ;
\draw [shift={(291.2,65.84)}, rotate = 357.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8908469812414285] 
\draw    (278.08,167.7) .. controls (260.35,177.24) and (258.99,188.38) .. (259.74,200.43) ;
\draw [shift={(259.87,202.35)}, rotate = 265.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da784043941265199] 
\draw    (256.79,153.16) .. controls (245.75,184.21) and (240.36,183.01) .. (232.55,183.88) ;
%Curve Lines [id:da7453421262301838] 
\draw    (281.25,132.16) .. controls (279.93,141.04) and (260.14,124.25) .. (256.79,153.16) ;
%Curve Lines [id:da8172000754145228] 
\draw    (232.55,183.88) .. controls (194.19,165.02) and (239.76,34.32) .. (276.56,53.03) ;
%Curve Lines [id:da597243038260548] 
\draw    (259.87,202.35) .. controls (266.74,227.37) and (350.67,217.78) .. (354.44,198.21) ;
%Curve Lines [id:da3596669317305925] 
\draw    (278.08,167.7) .. controls (289.52,160.23) and (299.71,159.03) .. (330.11,163.56) ;
%Curve Lines [id:da2588105004080409] 
\draw    (323.6,131.72) .. controls (336.28,145.84) and (344.68,124.85) .. (348.32,148.26) ;
%Curve Lines [id:da005401390169494036] 
\draw    (318.91,52.63) .. controls (342.89,34.64) and (443,144.64) .. (375.92,181.88) ;
%Right Arrow [id:dp01319578212294703] 
\draw   (164.78,119.08) -- (193.15,119.42) -- (193.23,112.66) -- (211.99,126.4) -- (192.91,139.69) -- (192.99,132.93) -- (164.61,132.59) -- cycle ;
%Straight Lines [id:da7275268685257338] 
\draw    (545.72,66.41) -- (558.32,77.32) ;
%Straight Lines [id:da5455348200034252] 
\draw    (545.72,66.41) -- (556.29,54.3) ;
%Straight Lines [id:da7624587950549532] 
\draw    (528.08,67.33) -- (518.49,54.69) ;
%Straight Lines [id:da1666830043319355] 
\draw    (528.08,67.33) -- (519.64,80.9) ;
%Curve Lines [id:da5024649394804129] 
\draw    (519.64,80.9) .. controls (512.93,91.88) and (516.67,101.79) .. (520.62,108.61) ;
%Straight Lines [id:da04023261381152876] 
\draw    (533.23,119.51) -- (520.62,108.61) ;
%Straight Lines [id:da4571913480305987] 
\draw    (533.23,119.51) -- (522.67,131.63) ;
%Straight Lines [id:da7333976947577308] 
\draw [line width=3]    (533.23,119.51) -- (550.87,118.58) ;
%Straight Lines [id:da9809353601512882] 
\draw    (550.87,118.58) -- (560.47,131.2) ;
%Straight Lines [id:da6586125978420964] 
\draw    (550.87,118.58) -- (559.31,105) ;
%Curve Lines [id:da8576932587122972] 
\draw    (558.32,77.32) .. controls (566.44,84.88) and (563.23,98.29) .. (559.31,105) ;
%Straight Lines [id:da6918747136762061] 
\draw    (581.43,164.78) -- (582.53,147.28) ;
%Straight Lines [id:da5438014127901044] 
\draw    (581.43,164.78) -- (566.28,162.16) ;
%Straight Lines [id:da790084473982962] 
\draw [line width=3]    (581.43,164.78) -- (592.12,180.08) ;
%Straight Lines [id:da7433685060699228] 
\draw    (592.12,180.08) -- (588,195.85) ;
%Straight Lines [id:da056490716745505765] 
\draw    (592.12,180.08) -- (607.17,179.97) ;
%Straight Lines [id:da6720880401388113] 
\draw [line width=3]    (545.72,66.41) -- (528.08,67.33) ;
%Curve Lines [id:da5651654241758431] 
\draw    (519.84,166.19) .. controls (503.18,175.95) and (502.71,187.43) .. (503.59,199.87) ;
%Curve Lines [id:da7112265505023094] 
\draw    (500.84,152.05) .. controls (490.99,182.24) and (486.17,181.07) .. (479.2,181.92) ;
%Curve Lines [id:da7240979722143401] 
\draw    (522.67,131.63) .. controls (521.49,140.26) and (503.83,123.94) .. (500.84,152.05) ;
%Curve Lines [id:da5921250101401643] 
\draw    (479.2,181.92) .. controls (444.97,163.58) and (485.64,36.5) .. (518.49,54.69) ;
%Curve Lines [id:da27533822167511846] 
\draw    (503.59,199.87) .. controls (509.72,224.21) and (584.64,214.88) .. (588,195.85) ;
%Curve Lines [id:da33747262114390275] 
\draw    (519.84,166.19) .. controls (530.05,158.92) and (539.15,157.75) .. (566.28,162.16) ;
%Curve Lines [id:da8801990678998247] 
\draw    (560.47,131.2) .. controls (571.79,144.93) and (579.28,124.52) .. (582.53,147.28) ;
%Curve Lines [id:da1455596175275986] 
\draw    (556.29,54.3) .. controls (577.69,36.81) and (655.5,145) .. (607.17,179.97) ;
%Shape: Ellipse [id:dp3201720198429463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.06,67.33) .. controls (524.06,64.9) and (525.86,62.94) .. (528.08,62.94) .. controls (530.31,62.94) and (532.11,64.9) .. (532.11,67.33) .. controls (532.11,69.75) and (530.31,71.71) .. (528.08,71.71) .. controls (525.86,71.71) and (524.06,69.75) .. (524.06,67.33) -- cycle ;
%Shape: Ellipse [id:dp4951326080836468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.69,66.41) .. controls (541.69,63.99) and (543.49,62.02) .. (545.72,62.02) .. controls (547.94,62.02) and (549.75,63.99) .. (549.75,66.41) .. controls (549.75,68.83) and (547.94,70.8) .. (545.72,70.8) .. controls (543.49,70.8) and (541.69,68.83) .. (541.69,66.41) -- cycle ;
%Shape: Ellipse [id:dp5520135499043747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.2,119.51) .. controls (529.2,117.08) and (531.01,115.12) .. (533.23,115.12) .. controls (535.46,115.12) and (537.26,117.08) .. (537.26,119.51) .. controls (537.26,121.93) and (535.46,123.89) .. (533.23,123.89) .. controls (531.01,123.89) and (529.2,121.93) .. (529.2,119.51) -- cycle ;
%Shape: Ellipse [id:dp24113288714756176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.84,118.58) .. controls (546.84,116.15) and (548.64,114.19) .. (550.87,114.19) .. controls (553.09,114.19) and (554.9,116.15) .. (554.9,118.58) .. controls (554.9,121) and (553.09,122.97) .. (550.87,122.97) .. controls (548.64,122.97) and (546.84,121) .. (546.84,118.58) -- cycle ;
%Shape: Ellipse [id:dp6057296177047806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.4,164.78) .. controls (577.4,162.35) and (579.2,160.39) .. (581.43,160.39) .. controls (583.65,160.39) and (585.46,162.35) .. (585.46,164.78) .. controls (585.46,167.2) and (583.65,169.16) .. (581.43,169.16) .. controls (579.2,169.16) and (577.4,167.2) .. (577.4,164.78) -- cycle ;
%Shape: Ellipse [id:dp8952868526246344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.09,180.08) .. controls (588.09,177.66) and (589.89,175.69) .. (592.12,175.69) .. controls (594.34,175.69) and (596.15,177.66) .. (596.15,180.08) .. controls (596.15,182.51) and (594.34,184.47) .. (592.12,184.47) .. controls (589.89,184.47) and (588.09,182.51) .. (588.09,180.08) -- cycle ;
%Right Arrow [id:dp19048884103153307] 
\draw   (409.43,126.66) -- (437.81,127) -- (437.89,120.25) -- (456.64,133.99) -- (437.56,147.27) -- (437.65,140.52) -- (409.27,140.17) -- cycle ;

% Text Node
\draw (82.83,33.88) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (52.49,114.49) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (31.62,188.45) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (121.71,117.57) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (291.61,46.51) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (295.81,99.27) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (357.56,157.42) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (29.01,232.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Link diagram $\displaystyle D_{L}$};
% Text Node
\draw (226.61,230.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Web corresponding \\to $\displaystyle 0000$ flattening};
% Text Node
\draw (437,228.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Planar trivalent graph with\\ perfect matching associated \\to the web obtained by $\displaystyle 0000$ \\flattening of $\displaystyle D_{L}$};


\end{tikzpicture}

==> tikz_images/bad-face-inconsistent-orientation.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Circle [id:dp5964827968497559] 
\draw   (15,211.75) .. controls (15,138.99) and (73.99,80) .. (146.75,80) .. controls (219.51,80) and (278.5,138.99) .. (278.5,211.75) .. controls (278.5,284.51) and (219.51,343.5) .. (146.75,343.5) .. controls (73.99,343.5) and (15,284.51) .. (15,211.75) -- cycle ;
%Shape: Circle [id:dp7789560243648954] 
\draw   (79.5,145.5) .. controls (79.5,131.69) and (90.69,120.5) .. (104.5,120.5) .. controls (118.31,120.5) and (129.5,131.69) .. (129.5,145.5) .. controls (129.5,159.31) and (118.31,170.5) .. (104.5,170.5) .. controls (90.69,170.5) and (79.5,159.31) .. (79.5,145.5) -- cycle ;
%Straight Lines [id:da9141745372978461] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (119,83) -- (104.5,120.5) ;
%Straight Lines [id:da5101667221100028] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (88,165) -- (79.5,201.5) ;
%Shape: Circle [id:dp9726893119422807] 
\draw   (54.5,226.5) .. controls (54.5,212.69) and (65.69,201.5) .. (79.5,201.5) .. controls (93.31,201.5) and (104.5,212.69) .. (104.5,226.5) .. controls (104.5,240.31) and (93.31,251.5) .. (79.5,251.5) .. controls (65.69,251.5) and (54.5,240.31) .. (54.5,226.5) -- cycle ;
%Straight Lines [id:da27772987990101117] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96.5,244.5) -- (136.5,284.5) ;
%Shape: Circle [id:dp07155366975071453] 
\draw   (132.5,300.5) .. controls (132.5,286.69) and (143.69,275.5) .. (157.5,275.5) .. controls (171.31,275.5) and (182.5,286.69) .. (182.5,300.5) .. controls (182.5,314.31) and (171.31,325.5) .. (157.5,325.5) .. controls (143.69,325.5) and (132.5,314.31) .. (132.5,300.5) -- cycle ;
%Straight Lines [id:da3400877237752158] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (181,293) -- (249.5,293) ;
%Shape: Circle [id:dp859090132396577] 
\draw   (424.5,144.5) .. controls (424.5,130.69) and (435.69,119.5) .. (449.5,119.5) .. controls (463.31,119.5) and (474.5,130.69) .. (474.5,144.5) .. controls (474.5,158.31) and (463.31,169.5) .. (449.5,169.5) .. controls (435.69,169.5) and (424.5,158.31) .. (424.5,144.5) -- cycle ;
%Straight Lines [id:da3532217943216961] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (464,82) -- (449.5,119.5) ;
%Straight Lines [id:da4969416447212326] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (471,158) -- (522.5,185.5) ;
%Shape: Circle [id:dp4318302226347459] 
\draw   (522.5,185.5) .. controls (522.5,171.69) and (533.69,160.5) .. (547.5,160.5) .. controls (561.31,160.5) and (572.5,171.69) .. (572.5,185.5) .. controls (572.5,199.31) and (561.31,210.5) .. (547.5,210.5) .. controls (533.69,210.5) and (522.5,199.31) .. (522.5,185.5) -- cycle ;
%Straight Lines [id:da9982371247451924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (541.5,210.5) -- (535.5,250.5) ;
%Shape: Circle [id:dp35152039350474307] 
\draw   (505.5,273.5) .. controls (505.5,259.69) and (516.69,248.5) .. (530.5,248.5) .. controls (544.31,248.5) and (555.5,259.69) .. (555.5,273.5) .. controls (555.5,287.31) and (544.31,298.5) .. (530.5,298.5) .. controls (516.69,298.5) and (505.5,287.31) .. (505.5,273.5) -- cycle ;
%Curve Lines [id:da1673677732923261] 
\draw    (410.5,372.5) .. controls (315.5,362) and (337.5,55) .. (395.5,46) ;
%Curve Lines [id:da5601126935963315] 
\draw    (410.5,372.5) .. controls (437.5,378.5) and (544.5,389) .. (584.5,359) ;
%Curve Lines [id:da5005114798682061] 
\draw    (395.5,46) .. controls (457.5,31) and (565.5,25.5) .. (584.5,53.5) ;
%Curve Lines [id:da8306785096470379] 
\draw    (584.5,53.5) .. controls (621.5,103) and (491.5,74.5) .. (429.5,82.5) ;
%Curve Lines [id:da6823105072708314] 
\draw    (429.5,82.5) .. controls (367.5,160.5) and (385.5,326.5) .. (434.5,327.5) ;
%Curve Lines [id:da642962769528055] 
\draw    (434.5,327.5) .. controls (629.5,319) and (590.5,353) .. (584.5,359) ;
%Curve Lines [id:da1072931980139924] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (555.5,273.5) .. controls (578.5,279.5) and (589.5,310) .. (578.5,335) ;

% Text Node
\draw (91,137.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 1)}$};
% Text Node
\draw (69,218.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 2)}$};
% Text Node
\draw (139,293.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 2n)}$};
% Text Node
\draw (231,90.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 0)}$};
% Text Node
\draw (121,99.4) node [anchor=north west][inner sep=0.75pt]    {$R_{0}$};
% Text Node
\draw (56,170.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (206,262.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2n}$};
% Text Node
\draw (466,98.4) node [anchor=north west][inner sep=0.75pt]    {$R_{0}$};
% Text Node
\draw (478,175.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (593,286.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2n}$};
% Text Node
\draw (114,393) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A)};
% Text Node
\draw (473,388) node [anchor=north west][inner sep=0.75pt]   [align=left] {(B)};
% Text Node
\draw (279,385.4) node [anchor=north west][inner sep=0.75pt]    {$2n\ \in 2\mathbb{N}$};
% Text Node
\draw (583,80.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 0)}$};
% Text Node
\draw (435,138.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 1)}$};
% Text Node
\draw (533,178.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 2)}$};
% Text Node
\draw (512,266.4) node [anchor=north west][inner sep=0.75pt]    {$C^{( 2n)}$};


\end{tikzpicture}

==> tikz_images/butterfly-decorated-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Curve Lines [id:da019588803117180698] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (122.3,288.5) .. controls (62.97,247.56) and (62.97,235.67) .. (122.3,195.5) ;
%Straight Lines [id:da44094060081510644] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (122.3,222.46) -- (142.08,261.54) ;
%Straight Lines [id:da8377762602649848] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (122.3,261.54) -- (122.3,275.02) ;
%Straight Lines [id:da6951713671140398] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (142.08,261.54) -- (142.08,275.02) ;
%Straight Lines [id:da40195310181312394] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (142.08,222.46) -- (122.3,261.54) ;
%Curve Lines [id:da2595340709087748] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (142.08,288.5) .. controls (201.42,248.88) and (201.42,235.67) .. (142.08,195.5) ;
%Straight Lines [id:da8733165240974792] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (122.3,208.98) -- (142.08,208.98) ;
%Straight Lines [id:da31276080661360695] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (122.3,275.02) -- (142.08,275.02) ;
%Curve Lines [id:da1355355868256336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,130) .. controls (289.32,89.06) and (289.32,77.17) .. (345.57,37) ;
%Straight Lines [id:da9396621328533097] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (345.57,63.96) -- (364.32,103.04) ;
%Straight Lines [id:da660894212807666] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,103.04) -- (345.57,130) ;
%Straight Lines [id:da31888378044752486] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,103.04) -- (364.32,130) ;
%Straight Lines [id:da1292413293986885] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (364.32,63.96) -- (345.57,103.04) ;
%Curve Lines [id:da006897383114087052] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,130) .. controls (420.56,90.38) and (420.56,77.17) .. (364.32,37) ;
%Straight Lines [id:da9465057638586856] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (345.57,116.52) -- (364.32,116.52) ;
%Straight Lines [id:da2551156502507155] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,142.67) -- (345.57,169.63) ;
%Straight Lines [id:da23861955111243427] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,142.67) -- (364.32,169.63) ;
%Curve Lines [id:da36036278312153036] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,235.67) .. controls (289.32,194.72) and (289.32,182.84) .. (345.57,142.67) ;
%Straight Lines [id:da6523430085095803] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,169.63) -- (364.32,208.71) ;
%Straight Lines [id:da06711756231686228] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,235.67) -- (364.32,208.71) ;
%Straight Lines [id:da7904425251968326] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (345.57,208.71) -- (364.32,235.67) ;
%Straight Lines [id:da040013172334148805] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,169.63) -- (345.57,208.71) ;
%Curve Lines [id:da6815571105668972] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,235.67) .. controls (420.56,196.04) and (420.56,182.84) .. (364.32,142.67) ;
%Straight Lines [id:da7686769219810379] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (345.57,156.15) -- (364.32,156.15) ;
%Straight Lines [id:da08165699444748475] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,248.33) -- (345.57,275.29) ;
%Straight Lines [id:da563157536412082] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,248.33) -- (364.32,275.29) ;
%Curve Lines [id:da263977620445341] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,341.33) .. controls (289.32,300.39) and (289.32,288.5) .. (345.57,248.33) ;
%Straight Lines [id:da3360219624500964] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (345.57,275.29) -- (364.32,314.37) ;
%Straight Lines [id:da49244635342890697] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,314.37) -- (345.57,341.33) ;
%Straight Lines [id:da7309687823102344] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,314.37) -- (364.32,341.33) ;
%Straight Lines [id:da9605070579920829] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (364.32,275.29) -- (345.57,314.37) ;
%Curve Lines [id:da3978635273402509] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,341.33) .. controls (420.56,301.71) and (420.56,288.5) .. (364.32,248.33) ;
%Straight Lines [id:da358050441167177] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (345.57,327.85) -- (364.32,327.85) ;
%Straight Lines [id:da45255771636757625] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,354) -- (345.57,380.96) ;
%Straight Lines [id:da5196374175195828] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,354) -- (364.32,380.96) ;
%Curve Lines [id:da8399380603122117] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,447) .. controls (289.32,406.05) and (289.32,394.17) .. (345.57,354) ;
%Straight Lines [id:da8034815339779404] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,380.96) -- (364.32,420.04) ;
%Straight Lines [id:da10946607901709693] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (345.57,420.04) -- (364.32,447) ;
%Straight Lines [id:da8800856103047006] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (364.32,420.04) -- (345.57,447) ;
%Straight Lines [id:da986745358363954] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,380.96) -- (345.57,420.04) ;
%Curve Lines [id:da7169820863532541] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,447) .. controls (420.56,407.38) and (420.56,394.17) .. (364.32,354) ;
%Straight Lines [id:da6482018152743418] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (345.57,367.48) -- (364.32,367.48) ;
%Straight Lines [id:da31886927478011495] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (345.57,37) -- (364.32,63.96) ;
%Straight Lines [id:da757978826081966] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (364.32,37) -- (345.57,63.96) ;
%Curve Lines [id:da9069101193463769] 
\draw [line width=0.75]    (556.43,288.5) .. controls (500.79,247.56) and (500.79,235.67) .. (556.43,195.5) ;
%Straight Lines [id:da8191486576434408] 
\draw [line width=0.75]    (556.43,222.46) -- (574.98,261.54) ;
%Straight Lines [id:da5959111010111451] 
\draw [line width=0.75]    (574.98,261.54) -- (556.43,288.5) ;
%Straight Lines [id:da669956551276256] 
\draw [line width=0.75]    (556.43,261.54) -- (574.98,288.5) ;
%Straight Lines [id:da040477779379652246] 
\draw [line width=0.75]    (574.98,222.46) -- (556.43,261.54) ;
%Curve Lines [id:da028673130338191744] 
\draw [line width=0.75]    (574.98,288.5) .. controls (630.62,248.88) and (630.62,235.67) .. (574.98,195.5) ;
%Straight Lines [id:da5079516727439068] 
\draw [line width=0.75]    (556.43,195.5) -- (574.98,222.46) ;
%Straight Lines [id:da1338961506867351] 
\draw [line width=0.75]    (574.98,195.5) -- (556.43,222.46) ;
%Straight Lines [id:da01803375350526104] 
\draw [line width=0.75]    (196.86,182.18) -- (277.58,104.43) ;
\draw [shift={(279.02,103.04)}, rotate = 136.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5927469118472479] 
\draw [line width=0.75]    (196.86,223.24) -- (277.13,194.73) ;
\draw [shift={(279.02,194.06)}, rotate = 160.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5274593923900517] 
\draw [line width=0.75]    (196.86,262.86) -- (275.74,287.25) ;
\draw [shift={(277.65,287.84)}, rotate = 197.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45075480819915303] 
\draw [line width=0.75]    (196.86,302.37) -- (277.57,378.92) ;
\draw [shift={(279.02,380.3)}, rotate = 223.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9763692680573033] 
\draw [line width=0.75]    (418.16,102.27) -- (502.96,180.82) ;
\draw [shift={(504.43,182.18)}, rotate = 222.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25689122608337] 
\draw [line width=0.75]    (422.26,195.38) -- (502.52,221.19) ;
\draw [shift={(504.43,221.8)}, rotate = 197.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da276725053277733] 
\draw [line width=0.75]    (422.26,287.84) -- (502.52,262.04) ;
\draw [shift={(504.43,261.43)}, rotate = 162.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da968170039728776] 
\draw [line width=0.75]    (422.26,380.3) -- (502.99,302.44) ;
\draw [shift={(504.43,301.05)}, rotate = 136.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8194992992873891] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (122.3,195.5) -- (122.3,208.98) ;
%Straight Lines [id:da9003140630259281] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (122.3,208.98) -- (122.3,222.46) ;
%Straight Lines [id:da2462291758141979] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (142.08,195.5) -- (142.08,208.98) ;
%Straight Lines [id:da21473263927828845] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (142.08,208.71) -- (142.08,222.19) ;
%Straight Lines [id:da7011069928047127] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (122.3,275.02) -- (122.3,288.5) ;
%Straight Lines [id:da894668624056596] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (142.08,275.02) -- (142.08,288.5) ;
%Curve Lines [id:da8956374764582891] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (124.82,119.5) .. controls (61.42,78.56) and (61.42,66.67) .. (124.82,26.5) ;
%Straight Lines [id:da3241271165761723] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (124.82,53.46) -- (145.95,92.54) ;
%Straight Lines [id:da8299720751980912] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (124.82,92.54) -- (124.82,106.02) ;
%Straight Lines [id:da8612596220249573] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (145.95,92.54) -- (145.95,106.02) ;
%Straight Lines [id:da2013215103857262] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (145.95,53.46) -- (124.82,92.54) ;
%Curve Lines [id:da7199931552809431] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (145.95,119.5) .. controls (209.35,79.88) and (209.35,66.67) .. (145.95,26.5) ;
%Straight Lines [id:da11792547530909436] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (124.82,39.98) -- (145.95,39.98) ;
%Straight Lines [id:da5537755692590371] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (124.82,106.02) -- (145.95,106.02) ;
%Straight Lines [id:da16649728569177902] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (124.82,26.5) -- (124.82,39.98) ;
%Straight Lines [id:da39299352428308865] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (124.82,39.98) -- (124.82,53.46) ;
%Straight Lines [id:da9996460312618443] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (145.95,26.5) -- (145.95,39.98) ;
%Straight Lines [id:da25897048098041187] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (145.95,39.71) -- (145.95,53.19) ;
%Straight Lines [id:da49784955513383666] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (124.82,106.02) -- (124.82,119.5) ;
%Straight Lines [id:da05661156181114402] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (145.95,106.02) -- (145.95,119.5) ;
%Curve Lines [id:da48077063185032487] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (411,82) .. controls (467,76) and (467,185) .. (415,184) ;
%Curve Lines [id:da8473914631789132] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (410,287) .. controls (463,284) and (466,396) .. (410,397) ;

% Text Node
\draw (63.17,268.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (306.96,71.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (371.58,72.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (308.56,178.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (371.17,177.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (370.24,284.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (308.99,285.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (308.42,392.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (371.13,389.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (612.78,265.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{-}$};
% Text Node
\draw (82.41,184.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (222.97,39.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( C_{1} ,x_{+} \otimes x_{-}$)};
% Text Node
\draw (210.24,154.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( C_{2} ,\ x_{+} \otimes x_{-})$};
% Text Node
\draw (205.24,302.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( C_{1} ,x_{-} \otimes x_{+})$};
% Text Node
\draw (209.24,414.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( C_{2} ,x_{-} \otimes x_{+})$};
% Text Node
\draw (594.67,180.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (129.5,16.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (129.16,114.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (35,65.4) node [anchor=north west][inner sep=0.75pt]    {$B=$};


\end{tikzpicture}

==> tikz_images/butterfly-leaf--decorated-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Straight Lines [id:da8525093968860507] 
\draw    (434,110) -- (238,145.1) ;
\draw [shift={(238,145.1)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(345.25,125.89)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(434,110)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da47144684087111943] 
\draw    (328.82,185.91) -- (132.82,221.01) ;
\draw [shift={(132.82,221.01)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(237.71,202.22)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(328.82,185.91)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7873107537842967] 
\draw    (132.82,221.01) -- (238,145.1) ;
\draw [shift={(238,145.1)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(190.27,179.54)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(132.82,221.01)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06244683360150427] 
\draw    (328.82,185.91) -- (434,110) ;
\draw [shift={(434,110)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(388.22,143.04)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(328.82,185.91)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da6011243854829025] 
\draw    (132,221.01) -- (184.89,110) ;
\draw [shift={(184.89,110)}, rotate = 295.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(162.06,157.92)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(132,221.01)}, rotate = 295.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da5553506706233752] 
\draw    (434,110) -- (381.11,221.01) ;
\draw [shift={(381.11,221.01)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(411.6,157.02)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(434,110)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da18333991415074846] 
\draw    (329.32,388.34) -- (133.32,423.44) ;
\draw [shift={(133.32,423.44)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(240.57,404.23)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(329.32,388.34)}, rotate = 169.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da4817845926617986] 
\draw    (133.32,423.44) -- (238.5,347.53) ;
\draw [shift={(238.5,347.53)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(192.72,380.57)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(133.32,423.44)}, rotate = 324.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da6252734696824658] 
\draw    (132.5,423.44) -- (185.39,312.43) ;
\draw [shift={(185.39,312.43)}, rotate = 295.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(162.56,360.35)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(132.5,423.44)}, rotate = 295.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da5079444717240068] 
\draw    (434.5,312.43) -- (381.61,423.44) ;
\draw [shift={(381.61,423.44)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
\draw [shift={(412.1,359.45)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw [shift={(434.5,312.43)}, rotate = 115.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4.69, y radius= 4.69]   ;
%Straight Lines [id:da23850050368224618] 
\draw    (132.82,221.01) -- (132.82,423.44) ;
\draw [shift={(132.82,328.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41781424533413913] 
\draw    (433.99,110) -- (434,312.43) ;
\draw [shift={(434,217.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21433894747152982] 
\draw    (381.11,221.01) -- (381.11,423.44) ;
\draw [shift={(381.11,328.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4461070348462195] 
\draw    (329.32,388.34) -- (377,354) ;
\draw [shift={(358.03,367.66)}, rotate = 144.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08922067701413039] 
\draw    (386.31,346.77) -- (433.99,312.43) ;
%Straight Lines [id:da14687897142379835] 
\draw    (238.5,347.53) -- (323,332.5) ;
\draw [shift={(289.02,338.54)}, rotate = 169.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
%Straight Lines [id:da2451274403082534] 
\draw    (184.89,312.43) -- (230.5,312.5) ;
%Straight Lines [id:da4601847218248476] 
\draw    (387,312.5) -- (434,312.43) ;
%Straight Lines [id:da26195417997049086] 
\draw    (247,312.5) -- (322.5,312.5) ;
\draw [shift={(290.75,312.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9348033773473187] 
\draw    (334.5,312.5) -- (375.5,312.5) ;
%Straight Lines [id:da5853352835184447] 
\draw    (132.5,423.44) -- (381.61,423.44) ;
\draw [shift={(263.06,423.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5616098440496413] 
\draw    (387,321.21) -- (434,312.43) ;
%Straight Lines [id:da3316518276578164] 
\draw    (336,329.98) -- (378,322.43) ;
%Straight Lines [id:da43665619274864553] 
\draw    (328.82,185.91) -- (329,215) ;
%Straight Lines [id:da6365808146723458] 
\draw    (329,227.5) -- (328.82,388.34) ;
\draw [shift={(328.9,313.92)}, rotate = 270.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002333297992676564] 
\draw    (238,145.1) -- (238,197) ;
%Straight Lines [id:da24600688890103561] 
\draw    (238,227) -- (238,347.53) ;
\draw [shift={(238,295.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
%Straight Lines [id:da8707911171431165] 
\draw    (238,207.5) -- (238,217.53) ;
%Straight Lines [id:da03326320619848766] 
\draw    (184.89,110) -- (185,176.5) ;
%Straight Lines [id:da4462120694103706] 
\draw    (184.89,190) -- (185,205.5) ;
%Straight Lines [id:da6406768358868052] 
\draw    (184.89,214) -- (185,217.5) ;
%Straight Lines [id:da38524873926941594] 
\draw    (185,226) -- (184.89,312.43) ;
\draw [shift={(184.94,275.22)}, rotate = 270.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0677157582584702] 
\draw    (132,221.01) -- (381.11,221.01) ;
\draw [shift={(262.55,221.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3912425677203296] 
\draw    (184.89,110) -- (434,110) ;
\draw [shift={(315.45,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (84,419) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b,1)$};
% Text Node
\draw (445,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d,1)$};
% Text Node
\draw (135,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{1} ,1)$};
% Text Node
\draw (389,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{4} ,1)$};
% Text Node
\draw (188,327) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{2} ,1)$};
% Text Node
\draw (280,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{3} ,1)$};
% Text Node
\draw (84,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b,0)$};
% Text Node
\draw (445,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d,0)$};
% Text Node
\draw (135,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{1} ,0)$};
% Text Node
\draw (389,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{4} ,0)$};
% Text Node
\draw (189,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{2} ,0)$};
% Text Node
\draw (280,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{3} ,0)$};


\end{tikzpicture}

==> tikz_images/butterfly-matching.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Curve Lines [id:da4997957399059072] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (78.14,165.11) .. controls (-2.05,124.17) and (-2.05,112.28) .. (78.14,72.11) ;
%Straight Lines [id:da21176617260549768] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (78.14,99.07) -- (104.86,138.15) ;
%Straight Lines [id:da06804851846999038] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (78.14,138.15) -- (78.14,151.63) ;
%Straight Lines [id:da014991896480747613] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (104.86,138.15) -- (104.86,151.63) ;
%Straight Lines [id:da17517056987493507] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (104.86,99.07) -- (78.14,138.15) ;
%Curve Lines [id:da6995440256218793] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (104.86,165.11) .. controls (185.05,125.49) and (185.05,112.28) .. (104.86,72.11) ;
%Straight Lines [id:da4861132567601901] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (78.14,85.59) -- (104.86,85.59) ;
%Straight Lines [id:da23658740079847163] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (78.14,151.63) -- (104.86,151.63) ;
%Straight Lines [id:da02282181624934765] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (78.14,72.11) -- (78.14,85.59) ;
%Straight Lines [id:da1086892050594308] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (78.14,85.59) -- (78.14,99.07) ;
%Straight Lines [id:da6333454531382663] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (104.86,72.11) -- (104.86,85.59) ;
%Straight Lines [id:da6526314163991587] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (104.86,85.32) -- (104.86,98.8) ;
%Straight Lines [id:da4059141142530023] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (78.14,151.63) -- (78.14,165.11) ;
%Straight Lines [id:da7175666649294814] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (104.86,151.63) -- (104.86,165.11) ;
%Curve Lines [id:da5495993015960007] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (285.53,166) .. controls (203.33,125.06) and (203.33,113.17) .. (285.53,73) ;
%Straight Lines [id:da36496951329878746] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (285.53,99.96) -- (312.92,139.04) ;
%Straight Lines [id:da8891520734236945] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (285.53,139.04) -- (285.53,166) ;
%Straight Lines [id:da9627559522754149] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (312.92,139.04) -- (312.92,166) ;
%Straight Lines [id:da7844604091846713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (312.92,99.96) -- (285.53,139.04) ;
%Curve Lines [id:da031255509073234156] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (312.92,166) .. controls (395.11,126.38) and (395.11,113.17) .. (312.92,73) ;
%Straight Lines [id:da5397079340038229] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (285.53,152.52) -- (312.92,152.52) ;
%Straight Lines [id:da7825806487769948] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (285.53,73) -- (312.92,99.96) ;
%Straight Lines [id:da010227948840264012] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (312.92,73) -- (285.53,99.96) ;
%Straight Lines [id:da9746221748810062] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (525.06,71.67) -- (525.06,98.63) ;
%Straight Lines [id:da48973973626043743] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (550.84,71.67) -- (550.84,98.63) ;
%Curve Lines [id:da41024326433161384] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (525.06,164.67) .. controls (447.75,123.72) and (447.75,111.84) .. (525.06,71.67) ;
%Straight Lines [id:da30238155703918346] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (525.06,98.63) -- (550.84,137.71) ;
%Straight Lines [id:da1617689193316304] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (525.06,164.67) -- (550.84,137.71) ;
%Straight Lines [id:da7939072471288283] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (525.06,137.71) -- (550.84,164.67) ;
%Straight Lines [id:da12304246293926469] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (550.84,98.63) -- (525.06,137.71) ;
%Curve Lines [id:da7354029901343915] 
\draw [color={rgb, 255:red, 210; green, 162; blue, 45 }  ,draw opacity=1 ][line width=0.75]    (550.84,164.67) .. controls (628.15,125.04) and (628.15,111.84) .. (550.84,71.67) ;
%Straight Lines [id:da6043168574255511] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (525.06,85.15) -- (550.84,85.15) ;

% Text Node
\draw (83.41,196.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
% Text Node
\draw (83,63.9) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (80.14,155.03) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (24,111.9) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (141.5,110.9) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (201.75,79.9) node [anchor=north west][inner sep=0.75pt]    {$C_{1,1}$};
% Text Node
\draw (370.56,79.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1,2}$};
% Text Node
\draw (439.49,84.9) node [anchor=north west][inner sep=0.75pt]    {$C_{2,1}$};
% Text Node
\draw (606.51,84.9) node [anchor=north west][inner sep=0.75pt]    {$C_{2,2}$};
% Text Node
\draw (278.38,190.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{A_{1}}( B)$};
% Text Node
\draw (514.23,189.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{A_{2}}( B)$};


\end{tikzpicture}

==> tikz_images/butterfly-resolution-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Curve Lines [id:da8507347439781796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,250.43) .. controls (82.72,191.77) and (82.72,174.74) .. (182.93,117.2) ;
%Straight Lines [id:da0811264828235343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,155.82) -- (216.34,211.8) ;
%Straight Lines [id:da2903884087499443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,211.8) -- (182.93,231.11) ;
%Straight Lines [id:da1425231075520098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,211.8) -- (216.34,231.11) ;
%Straight Lines [id:da40056503221030193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,155.82) -- (182.93,211.8) ;
%Curve Lines [id:da8661330488063095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,250.43) .. controls (316.55,193.66) and (316.55,174.74) .. (216.34,117.2) ;
%Straight Lines [id:da5171468552769837] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (182.93,136.51) -- (216.34,136.51) ;
%Straight Lines [id:da7820513927980576] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (182.93,231.11) -- (216.34,231.11) ;
%Straight Lines [id:da28368288806599196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,117.2) -- (182.93,136.51) ;
%Straight Lines [id:da36783589296176444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,136.51) -- (182.93,155.82) ;
%Straight Lines [id:da30116514660071536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,117.2) -- (216.34,136.51) ;
%Straight Lines [id:da5816991961790026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,136.12) -- (216.34,155.43) ;
%Straight Lines [id:da3509088159304411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.93,231.11) -- (182.93,250.43) ;
%Straight Lines [id:da9305231734355655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (216.34,231.11) -- (216.34,250.43) ;

% Text Node
\draw (195.76,109.67) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (193.06,242.37) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (60,180.73) node [anchor=north west][inner sep=0.75pt]    {$B=$};


\end{tikzpicture}

==> tikz_images/case1-equivalentToButterflyConfiguration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da7415131062144282] 
\draw    (41.14,129.57) -- (41.14,194.31) ;
%Straight Lines [id:da31980137176095536] 
\draw    (91.14,131.53) -- (91.14,192.31) ;
%Shape: Circle [id:dp05955277532463943] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (24.86,162.07) .. controls (24.86,139.94) and (42.8,122) .. (64.93,122) .. controls (87.06,122) and (105,139.94) .. (105,162.07) .. controls (105,184.2) and (87.06,202.14) .. (64.93,202.14) .. controls (42.8,202.14) and (24.86,184.2) .. (24.86,162.07) -- cycle ;
%Straight Lines [id:da6615791282334407] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (41,164.34) -- (90.8,164.34) ;
%Straight Lines [id:da07278379274476054] 
\draw    (244.14,129.57) -- (244.14,194.31) ;
%Straight Lines [id:da03259655257835514] 
\draw    (294.14,131.53) -- (294.14,192.31) ;
%Shape: Circle [id:dp45211725368463096] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 2.5pt off 2.5pt}] (227.86,162.07) .. controls (227.86,139.94) and (245.8,122) .. (267.93,122) .. controls (290.06,122) and (308,139.94) .. (308,162.07) .. controls (308,184.2) and (290.06,202.14) .. (267.93,202.14) .. controls (245.8,202.14) and (227.86,184.2) .. (227.86,162.07) -- cycle ;
%Straight Lines [id:da7401317090783821] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (244,164.34) -- (293.8,164.34) ;
%Curve Lines [id:da9271104011764066] 
\draw    (41.14,129.57) .. controls (38.5,91.22) and (99.5,90.25) .. (133.5,89.25) ;
%Curve Lines [id:da6419918780455196] 
\draw    (91.14,131.53) .. controls (94,116.75) and (115.5,112.25) .. (135,112.75) ;
%Curve Lines [id:da14671827692653094] 
\draw    (204.5,87.25) .. controls (294.5,87.22) and (295,95.25) .. (294.14,131.53) ;
%Curve Lines [id:da9287950789899384] 
\draw    (205.5,109.25) .. controls (239.5,112.22) and (244.5,118.75) .. (244.14,129.57) ;
%Curve Lines [id:da6853766565154136] 
\draw    (41.14,194.31) .. controls (35.5,259.22) and (105,258.25) .. (137.5,256.5) ;
%Curve Lines [id:da9238069101226478] 
\draw    (91.14,192.31) .. controls (87.5,236.22) and (116.5,233.22) .. (137.5,234.75) ;
%Curve Lines [id:da9099177349574219] 
\draw    (208,256.5) .. controls (301.5,262.22) and (297.5,229.22) .. (294.14,192.31) ;
%Curve Lines [id:da7058750019550175] 
\draw    (209.5,233.5) .. controls (251.5,231.75) and (243.5,211.75) .. (244.14,194.31) ;
%Shape: Rectangle [id:dp882573532900714] 
\draw   (412.05,154.86) -- (459.49,154.92) -- (459.44,189.17) -- (412,189.11) -- cycle ;
%Straight Lines [id:da8428023920659077] 
\draw    (389.54,162.33) -- (411.54,162.36) ;
%Straight Lines [id:da8439479983595815] 
\draw    (389.51,182.33) -- (411.51,182.36) ;
%Straight Lines [id:da9186566941790346] 
\draw    (459.54,162.42) -- (481.54,162.45) ;
%Straight Lines [id:da7388672297958196] 
\draw    (459.51,182.42) -- (481.51,182.45) ;
%Straight Lines [id:da426661876588579] 
\draw    (528.54,160.52) -- (550.54,160.55) ;
%Straight Lines [id:da2593563285092013] 
\draw    (528.52,180.52) -- (550.52,180.55) ;
%Straight Lines [id:da91961917476264] 
\draw    (550.52,180.55) -- (567.54,161.33) ;
%Straight Lines [id:da9804859543372736] 
\draw    (550.54,160.55) -- (568.52,180.33) ;
%Straight Lines [id:da9041477400373366] 
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (567.54,161.33) -- (618.54,161.4) ;
%Straight Lines [id:da08891356489787483] 
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (568.52,180.33) -- (619.52,180.4) ;
%Shape: Rectangle [id:dp2496769579277437] 
\draw   (149,225) -- (196.44,225) -- (196.44,262.75) -- (149,262.75) -- cycle ;
%Straight Lines [id:da4742274847959016] 
\draw    (137.5,234.75) -- (148.5,234.25) ;
%Straight Lines [id:da4413953081007628] 
\draw    (137.5,256.5) -- (149,256.5) ;
%Straight Lines [id:da4448899591770522] 
\draw    (196,233.75) -- (209.5,233.5) ;
%Straight Lines [id:da7822943671480375] 
\draw    (196,256.25) -- (208,256.5) ;
%Shape: Rectangle [id:dp39715897937903955] 
\draw   (145.91,80.5) -- (193.34,80.5) -- (193.34,118.25) -- (145.91,118.25) -- cycle ;
%Straight Lines [id:da6714985439845876] 
\draw    (133.5,89.25) -- (145,88.75) ;
%Straight Lines [id:da3685454801088339] 
\draw    (135,112.75) -- (146.5,112.25) ;
%Straight Lines [id:da9170694497784224] 
\draw    (192.5,87.25) -- (204.5,87.25) ;
%Straight Lines [id:da32900558441906935] 
\draw    (193.5,109.75) -- (205.5,109.25) ;

% Text Node
\draw (55.8,167.34) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (106.6,153.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{1}}$};
% Text Node
\draw (259.8,168.34) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (309.6,153.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{2}}$};
% Text Node
\draw (152.5,237.65) node [anchor=north west][inner sep=0.75pt]    {$2l+1$};
% Text Node
\draw (160.5,91.4) node [anchor=north west][inner sep=0.75pt]    {$2l$};
% Text Node
\draw (129,191.4) node [anchor=north west][inner sep=0.75pt]    {$l\in \mathbb{N} \cup \{0\}$};
% Text Node
\draw (428.04,165.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.08]  {$N$};
% Text Node
\draw (492.03,169.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.08]  {$=$};
% Text Node
\draw (525.99,197.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.08] [align=left] {$\displaystyle N$ double points};


\end{tikzpicture}

==> tikz_images/consistently-orientable-definition.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da7067806202259486] 
\draw    (379.37,52.77) -- (379.37,128.35) ;
\draw [shift={(379.37,130.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13657118143147828] 
\draw    (443.64,52.77) -- (443.64,126.87) ;
\draw [shift={(443.64,128.87)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3959443609472847] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.37,91.93) -- (443.27,91.93) ;
%Shape: Ellipse [id:dp9612192661096575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (360.21,91.93) .. controls (360.21,63.7) and (383.09,40.81) .. (411.32,40.81) .. controls (439.55,40.81) and (462.44,63.7) .. (462.44,91.93) .. controls (462.44,120.16) and (439.55,143.04) .. (411.32,143.04) .. controls (383.09,143.04) and (360.21,120.16) .. (360.21,91.93) -- cycle ;
%Straight Lines [id:da05379846444297509] 
\draw    (232.57,133.55) -- (231.42,57.98) ;
\draw [shift={(231.39,55.99)}, rotate = 89.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45636616780524464] 
\draw    (168.3,134.53) -- (167.17,60.44) ;
\draw [shift={(167.14,58.44)}, rotate = 89.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15676597561146022] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (231.97,94.4) -- (168.07,95.37) ;
%Shape: Ellipse [id:dp8441911362633484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.13,94.11) .. controls (251.56,122.34) and (229.03,145.57) .. (200.8,145.99) .. controls (172.57,146.42) and (149.34,123.89) .. (148.91,95.66) .. controls (148.48,67.43) and (171.02,44.2) .. (199.25,43.77) .. controls (227.47,43.34) and (250.7,65.88) .. (251.13,94.11) -- cycle ;




\end{tikzpicture}

==> tikz_images/diskAroundSingleArc.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,126); %set diagram left start at 0, and has height of 126

%Straight Lines [id:da5445355175942996] 
\draw [line width=0.75]    (170.14,25.43) -- (170.14,90.17) ;
%Straight Lines [id:da9000978237935202] 
\draw [line width=0.75]    (220.14,27.39) -- (220.14,88.17) ;
%Shape: Circle [id:dp5665665888960116] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (153.86,57.93) .. controls (153.86,35.8) and (171.8,17.86) .. (193.93,17.86) .. controls (216.06,17.86) and (234,35.8) .. (234,57.93) .. controls (234,80.06) and (216.06,98) .. (193.93,98) .. controls (171.8,98) and (153.86,80.06) .. (153.86,57.93) -- cycle ;
%Straight Lines [id:da15103814618808897] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (170,60.2) -- (219.8,60.2) ;

% Text Node
\draw (160.06,9.6) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (155.03,89.6) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (217.77,9.26) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (220.29,84.69) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (184.8,61.2) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (170.14,36.43) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (207.23,36.43) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (235.6,49.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}$};


\end{tikzpicture}

==> tikz_images/equvalent-to-bad-face-resolution-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da30824438148679845] 
\draw    (128.5,60) -- (169,98) ;
%Straight Lines [id:da6377213422984949] 
\draw    (165.5,56) -- (128,98) ;
%Curve Lines [id:da8566790966929378] 
\draw    (128,98) .. controls (120.5,127) and (174.5,129) .. (169,98) ;
%Curve Lines [id:da0035690396380383405] 
\draw    (165.5,56) .. controls (235.5,39) and (265.5,167) .. (153.5,183) ;
%Curve Lines [id:da18214395251401516] 
\draw    (128.5,60) .. controls (81.5,37) and (31.5,166) .. (153.5,183) ;
%Straight Lines [id:da406501730981099] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (152.5,120) -- (153.5,183) ;
%Curve Lines [id:da7792143097421008] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (106,167) .. controls (116.5,227) and (195.5,235) .. (206.5,161) ;
%Straight Lines [id:da4632847057564239] 
\draw    (438.5,53) -- (478,93) ;
%Straight Lines [id:da3937834722323743] 
\draw    (474.5,51) -- (437,93) ;
%Curve Lines [id:da42086368515921924] 
\draw    (437,93) .. controls (429.5,122) and (483.5,124) .. (478,93) ;
%Curve Lines [id:da9761415676169412] 
\draw    (474.5,51) .. controls (560.5,32) and (655.5,211) .. (488.5,224) ;
%Curve Lines [id:da9569112540370579] 
\draw    (438.5,53) .. controls (324.5,49) and (300.5,216) .. (436.5,224) ;
%Straight Lines [id:da5934180742887253] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (461.5,115) -- (461.5,164) ;
%Curve Lines [id:da006865905051843146] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (486.5,190) .. controls (521.5,178) and (561.5,179) .. (571.5,183) ;
%Straight Lines [id:da5293372010306673] 
\draw    (438.5,190) -- (488.5,224) ;
%Straight Lines [id:da10952194791198677] 
\draw    (486.5,190) -- (436.5,224) ;
%Curve Lines [id:da94422099025235] 
\draw    (438.5,190) .. controls (445.5,148) and (487.5,165) .. (486.5,190) ;

% Text Node
\draw (146,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A)};
% Text Node
\draw (452,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {(B)};
% Text Node
\draw (159,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta $-arc};
% Text Node
\draw (190,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $-arc};
% Text Node
\draw (467,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $-arc};
% Text Node
\draw (518,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta $-arc};


\end{tikzpicture}

==> tikz_images/flattening.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Straight Lines [id:da13414286423512456] 
\draw    (59.5,151) -- (99.38,91.66) ;
\draw [shift={(100.5,90)}, rotate = 123.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2855503850175073] 
\draw    (72.5,116) -- (52.79,92.53) ;
\draw [shift={(51.5,91)}, rotate = 49.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6985140748595674] 
\draw    (84.5,129) -- (102.5,151) ;
%Curve Lines [id:da3573005571731912] 
\draw    (289.5,73) .. controls (305.99,42.93) and (297.08,26.03) .. (284.66,9.53) ;
\draw [shift={(283.5,8)}, rotate = 52.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp3379813092240638] 
\draw    (332.5,74) .. controls (316.01,43.93) and (324.92,27.03) .. (337.34,10.53) ;
\draw [shift={(338.5,9)}, rotate = 127.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3590666132311616] 
\draw    (590.5,145) -- (540.8,86.52) ;
\draw [shift={(539.5,85)}, rotate = 49.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da534306512255179] 
\draw    (571.5,110) -- (591.27,84.58) ;
\draw [shift={(592.5,83)}, rotate = 127.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3177584121046446] 
\draw    (559.5,123) -- (543.5,141) ;
%Straight Lines [id:da6988152532175046] 
\draw    (310,190.13) -- (328.5,169) ;
\draw [shift={(329.81,167.5)}, rotate = 131.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37496324473347087] 
\draw    (310,190.13) -- (291.57,170.86) ;
\draw [shift={(290.19,169.42)}, rotate = 46.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8220924578918694] 
\draw    (310,190.13) -- (310,223.12) ;
\draw [shift={(310,212.63)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10473075755452688] 
\draw    (308.4,224.32) -- (287.5,240) ;
\draw [shift={(310,223.12)}, rotate = 143.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8557260904143769] 
\draw    (311.6,224.32) -- (332.5,240) ;
\draw [shift={(310,223.12)}, rotate = 36.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da292821325535344] 
\draw    (164.5,71) -- (235.69,37.84) ;
\draw [shift={(237.5,37)}, rotate = 155.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7458158736717924] 
\draw    (165.5,178) -- (234.69,210.16) ;
\draw [shift={(236.5,211)}, rotate = 204.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8327448876313177] 
\draw    (404.31,34.84) -- (473.5,67) ;
\draw [shift={(402.5,34)}, rotate = 24.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29892552787864635] 
\draw    (404.31,201.16) -- (475.5,168) ;
\draw [shift={(402.5,202)}, rotate = 335.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (155.55,187.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-23.02] [align=left] {$\displaystyle 0$-flattening};
% Text Node
\draw (414.95,211.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-335.09] [align=left] {1-flattening};
% Text Node
\draw (170.95,82.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-335.09] [align=left] {1-flattening};
% Text Node
\draw (395.55,47.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-23.02] [align=left] {$\displaystyle 0$-flattening};
% Text Node
\draw (17,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {positive crossing};
% Text Node
\draw (510,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {negative crossing};


\end{tikzpicture}

==> tikz_images/flow-category-theta-1-graph.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Straight Lines [id:da7591799175439797] 
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (80.5,65) -- (550.5,65) ;
%Straight Lines [id:da13219398655327852] 
\draw  [dash pattern={on 2.5pt off 2.5pt}]  (81.5,120) -- (551.5,120) ;
%Shape: Circle [id:dp15401697845066975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,121) .. controls (172,118.51) and (174.01,116.5) .. (176.5,116.5) .. controls (178.99,116.5) and (181,118.51) .. (181,121) .. controls (181,123.49) and (178.99,125.5) .. (176.5,125.5) .. controls (174.01,125.5) and (172,123.49) .. (172,121) -- cycle ;
%Shape: Circle [id:dp05429462325919754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.5,120.5) .. controls (447.5,118.01) and (449.51,116) .. (452,116) .. controls (454.49,116) and (456.5,118.01) .. (456.5,120.5) .. controls (456.5,122.99) and (454.49,125) .. (452,125) .. controls (449.51,125) and (447.5,122.99) .. (447.5,120.5) -- cycle ;
%Shape: Rectangle [id:dp5237110999885219] 
\draw   (134.5,29) -- (220.5,29) -- (220.5,160) -- (134.5,160) -- cycle ;
%Straight Lines [id:da36617190928389287] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (176,66) -- (176.5,116.5) ;
\draw [shift={(176.31,97.25)}, rotate = 269.43] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19558101630009217] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (310,66) -- (293,121) ;
\draw [shift={(299.73,99.23)}, rotate = 287.18] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44322921282518835] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (310,66) -- (330,121) ;
\draw [shift={(322.05,99.14)}, rotate = 250.02] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7691609454195791] 
\draw   (264.5,29) -- (350.5,29) -- (350.5,161) -- (264.5,161) -- cycle ;
%Shape: Rectangle [id:dp20568978394862703] 
\draw   (407.5,30) -- (493.5,30) -- (493.5,161) -- (407.5,161) -- cycle ;
%Shape: Circle [id:dp9630818017569535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.5,66) .. controls (171.5,63.51) and (173.51,61.5) .. (176,61.5) .. controls (178.49,61.5) and (180.5,63.51) .. (180.5,66) .. controls (180.5,68.49) and (178.49,70.5) .. (176,70.5) .. controls (173.51,70.5) and (171.5,68.49) .. (171.5,66) -- cycle ;
%Shape: Circle [id:dp31982106965787116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,66) .. controls (305.5,63.51) and (307.51,61.5) .. (310,61.5) .. controls (312.49,61.5) and (314.5,63.51) .. (314.5,66) .. controls (314.5,68.49) and (312.49,70.5) .. (310,70.5) .. controls (307.51,70.5) and (305.5,68.49) .. (305.5,66) -- cycle ;
%Shape: Circle [id:dp11676561735474067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.5,121) .. controls (288.5,118.51) and (290.51,116.5) .. (293,116.5) .. controls (295.49,116.5) and (297.5,118.51) .. (297.5,121) .. controls (297.5,123.49) and (295.49,125.5) .. (293,125.5) .. controls (290.51,125.5) and (288.5,123.49) .. (288.5,121) -- cycle ;
%Shape: Circle [id:dp012121991148792866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.5,121) .. controls (325.5,118.51) and (327.51,116.5) .. (330,116.5) .. controls (332.49,116.5) and (334.5,118.51) .. (334.5,121) .. controls (334.5,123.49) and (332.49,125.5) .. (330,125.5) .. controls (327.51,125.5) and (325.5,123.49) .. (325.5,121) -- cycle ;

% Text Node
\draw (155.5,170.4) node [anchor=north west][inner sep=0.75pt]    {$q=2$};
% Text Node
\draw (291,172.4) node [anchor=north west][inner sep=0.75pt]    {$q=0$};
% Text Node
\draw (426.5,169.4) node [anchor=north west][inner sep=0.75pt]    {$q=-2$};
% Text Node
\draw (169,36.4) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (304,37.9) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (166,134.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (284.5,133.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (320.5,133.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (443,132.9) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (553,81.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d_{0} =1}$};
% Text Node
\draw (554,110.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}_{+}$};
% Text Node
\draw (49,122.4) node [anchor=north west][inner sep=0.75pt]    {$\text{gr}_{h} =0$};
% Text Node
\draw (51,67.4) node [anchor=north west][inner sep=0.75pt]    {$\text{gr}_{h} =1$};


\end{tikzpicture}

==> tikz_images/graphGD-when-number-of-circles-withinThree.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Straight Lines [id:da09957115826430285] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (169.33,27.67) -- (155.33,60.33) ;
%Straight Lines [id:da6110564036889292] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (188.67,60.33) -- (155.33,60.33) ;
%Straight Lines [id:da07096165526275611] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (188.67,60.33) -- (169.33,27.67) ;
%Curve Lines [id:da49057256277854866] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (253.33,29) .. controls (269.33,-4.83) and (286.33,45.5) .. (255.33,30.17) ;
%Curve Lines [id:da10506840788198168] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (253.33,29) .. controls (234,-3.17) and (223,48.5) .. (255.33,30.17) ;
%Shape: Circle [id:dp4814495932250229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (248,29) .. controls (248,26.05) and (250.39,23.67) .. (253.33,23.67) .. controls (256.28,23.67) and (258.67,26.05) .. (258.67,29) .. controls (258.67,31.95) and (256.28,34.33) .. (253.33,34.33) .. controls (250.39,34.33) and (248,31.95) .. (248,29) -- cycle ;
%Shape: Circle [id:dp8197303631701127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (164,27.67) .. controls (164,24.72) and (166.39,22.33) .. (169.33,22.33) .. controls (172.28,22.33) and (174.67,24.72) .. (174.67,27.67) .. controls (174.67,30.61) and (172.28,33) .. (169.33,33) .. controls (166.39,33) and (164,30.61) .. (164,27.67) -- cycle ;
%Shape: Circle [id:dp13639226204233323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (150,60.33) .. controls (150,57.39) and (152.39,55) .. (155.33,55) .. controls (158.28,55) and (160.67,57.39) .. (160.67,60.33) .. controls (160.67,63.28) and (158.28,65.67) .. (155.33,65.67) .. controls (152.39,65.67) and (150,63.28) .. (150,60.33) -- cycle ;
%Shape: Circle [id:dp358180974121987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (183.33,60.33) .. controls (183.33,57.39) and (185.72,55) .. (188.67,55) .. controls (191.61,55) and (194,57.39) .. (194,60.33) .. controls (194,63.28) and (191.61,65.67) .. (188.67,65.67) .. controls (185.72,65.67) and (183.33,63.28) .. (183.33,60.33) -- cycle ;
%Straight Lines [id:da18270639579928938] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (241.67,58) -- (269,57.67) ;
%Shape: Circle [id:dp043685053405359664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236.33,58) .. controls (236.33,55.05) and (238.72,52.67) .. (241.67,52.67) .. controls (244.61,52.67) and (247,55.05) .. (247,58) .. controls (247,60.95) and (244.61,63.33) .. (241.67,63.33) .. controls (238.72,63.33) and (236.33,60.95) .. (236.33,58) -- cycle ;
%Shape: Circle [id:dp2012125989083351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (263.67,57.67) .. controls (263.67,54.72) and (266.05,52.33) .. (269,52.33) .. controls (271.95,52.33) and (274.33,54.72) .. (274.33,57.67) .. controls (274.33,60.61) and (271.95,63) .. (269,63) .. controls (266.05,63) and (263.67,60.61) .. (263.67,57.67) -- cycle ;
%Curve Lines [id:da8521930349500884] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (321.67,21.67) .. controls (337.67,-12.17) and (354.67,38.17) .. (323.67,22.83) ;
%Shape: Circle [id:dp9641376063689804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (316.33,21.67) .. controls (316.33,18.72) and (318.72,16.33) .. (321.67,16.33) .. controls (324.61,16.33) and (327,18.72) .. (327,21.67) .. controls (327,24.61) and (324.61,27) .. (321.67,27) .. controls (318.72,27) and (316.33,24.61) .. (316.33,21.67) -- cycle ;
%Curve Lines [id:da1411664716801817] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (317,50.33) .. controls (320.67,36.17) and (336.33,35.5) .. (341.33,50) ;
%Curve Lines [id:da15033475005363472] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (317,50.33) .. controls (320.67,64.5) and (336.33,65.17) .. (341.33,50.67) ;
%Shape: Circle [id:dp8635677010245697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (336,50) .. controls (336,47.05) and (338.39,44.67) .. (341.33,44.67) .. controls (344.28,44.67) and (346.67,47.05) .. (346.67,50) .. controls (346.67,52.95) and (344.28,55.33) .. (341.33,55.33) .. controls (338.39,55.33) and (336,52.95) .. (336,50) -- cycle ;
%Shape: Circle [id:dp8368491822123112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (311.67,50.33) .. controls (311.67,47.39) and (314.05,45) .. (317,45) .. controls (319.95,45) and (322.33,47.39) .. (322.33,50.33) .. controls (322.33,53.28) and (319.95,55.67) .. (317,55.67) .. controls (314.05,55.67) and (311.67,53.28) .. (311.67,50.33) -- cycle ;
%Curve Lines [id:da986176842860796] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (390.33,15.5) .. controls (406.33,-18.33) and (423.33,32) .. (392.33,16.67) ;
%Straight Lines [id:da2941978297054282] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (392.33,16.67) -- (393,48) ;
%Straight Lines [id:da15246206892440428] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (393,48) -- (419.67,47) ;
%Shape: Circle [id:dp74168456573517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (387.67,48) .. controls (387.67,45.05) and (390.05,42.67) .. (393,42.67) .. controls (395.95,42.67) and (398.33,45.05) .. (398.33,48) .. controls (398.33,50.95) and (395.95,53.33) .. (393,53.33) .. controls (390.05,53.33) and (387.67,50.95) .. (387.67,48) -- cycle ;
%Shape: Circle [id:dp021720386174173045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (414.33,47) .. controls (414.33,44.05) and (416.72,41.67) .. (419.67,41.67) .. controls (422.61,41.67) and (425,44.05) .. (425,47) .. controls (425,49.95) and (422.61,52.33) .. (419.67,52.33) .. controls (416.72,52.33) and (414.33,49.95) .. (414.33,47) -- cycle ;
%Shape: Circle [id:dp9201064251122559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (387,16.67) .. controls (387,13.72) and (389.39,11.33) .. (392.33,11.33) .. controls (395.28,11.33) and (397.67,13.72) .. (397.67,16.67) .. controls (397.67,19.61) and (395.28,22) .. (392.33,22) .. controls (389.39,22) and (387,19.61) .. (387,16.67) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp7484685916291016] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (477.33,19.67) .. controls (461.33,-14.17) and (444.33,36.17) .. (475.33,20.83) ;
%Straight Lines [id:da7378260426611851] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (477.33,19.67) -- (474.33,48.67) ;
%Straight Lines [id:da662743708605942] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (498.33,48.33) -- (477.33,19.67) ;
%Shape: Circle [id:dp04677648206377083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (469,48.67) .. controls (469,45.72) and (471.39,43.33) .. (474.33,43.33) .. controls (477.28,43.33) and (479.67,45.72) .. (479.67,48.67) .. controls (479.67,51.61) and (477.28,54) .. (474.33,54) .. controls (471.39,54) and (469,51.61) .. (469,48.67) -- cycle ;
%Shape: Circle [id:dp6237032891405778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (493,48.33) .. controls (493,45.39) and (495.39,43) .. (498.33,43) .. controls (501.28,43) and (503.67,45.39) .. (503.67,48.33) .. controls (503.67,51.28) and (501.28,53.67) .. (498.33,53.67) .. controls (495.39,53.67) and (493,51.28) .. (493,48.33) -- cycle ;
%Shape: Circle [id:dp8281373427499827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (472,19.67) .. controls (472,16.72) and (474.39,14.33) .. (477.33,14.33) .. controls (480.28,14.33) and (482.67,16.72) .. (482.67,19.67) .. controls (482.67,22.61) and (480.28,25) .. (477.33,25) .. controls (474.39,25) and (472,22.61) .. (472,19.67) -- cycle ;
%Curve Lines [id:da7776585721228357] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (156.67,146.67) .. controls (159,127.5) and (181.67,126.83) .. (185.67,145.67) ;
%Curve Lines [id:da1843394426314564] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (156.67,146.67) .. controls (164.33,166.17) and (183.67,160.17) .. (185.67,145.67) ;
%Straight Lines [id:da5222408601564572] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (156.67,146.67) -- (185.67,145.67) ;
%Shape: Circle [id:dp8511719685427808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (151.33,146.67) .. controls (151.33,143.72) and (153.72,141.33) .. (156.67,141.33) .. controls (159.61,141.33) and (162,143.72) .. (162,146.67) .. controls (162,149.61) and (159.61,152) .. (156.67,152) .. controls (153.72,152) and (151.33,149.61) .. (151.33,146.67) -- cycle ;
%Shape: Circle [id:dp8414804377911669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (180.33,145.67) .. controls (180.33,142.72) and (182.72,140.33) .. (185.67,140.33) .. controls (188.61,140.33) and (191,142.72) .. (191,145.67) .. controls (191,148.61) and (188.61,151) .. (185.67,151) .. controls (182.72,151) and (180.33,148.61) .. (180.33,145.67) -- cycle ;
%Curve Lines [id:da37874331260439975] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (254.33,129.33) .. controls (270.33,95.5) and (287.33,145.83) .. (256.33,130.5) ;
%Curve Lines [id:da32629888033286836] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (254.33,129.33) .. controls (235,97.17) and (224,148.83) .. (256.33,130.5) ;
%Straight Lines [id:da9284723858200572] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (254.33,129.33) -- (255.67,153) ;
%Shape: Circle [id:dp23615129083113917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (250.33,153) .. controls (250.33,150.05) and (252.72,147.67) .. (255.67,147.67) .. controls (258.61,147.67) and (261,150.05) .. (261,153) .. controls (261,155.95) and (258.61,158.33) .. (255.67,158.33) .. controls (252.72,158.33) and (250.33,155.95) .. (250.33,153) -- cycle ;
%Shape: Circle [id:dp7960968536125785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (249,129.33) .. controls (249,126.39) and (251.39,124) .. (254.33,124) .. controls (257.28,124) and (259.67,126.39) .. (259.67,129.33) .. controls (259.67,132.28) and (257.28,134.67) .. (254.33,134.67) .. controls (251.39,134.67) and (249,132.28) .. (249,129.33) -- cycle ;
%Curve Lines [id:da23473513099812537] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (324.33,122) .. controls (340.33,88.17) and (357.67,135.17) .. (326.33,123.17) ;
%Curve Lines [id:da9505940968225266] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (326,149.33) .. controls (315.67,142.5) and (316,129.83) .. (324.33,122) ;
%Curve Lines [id:da3178051964550135] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (326,149.33) .. controls (332.33,139.83) and (334.67,135.5) .. (324.33,122) ;
%Shape: Circle [id:dp2671294013238126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (320.67,149.33) .. controls (320.67,146.39) and (323.05,144) .. (326,144) .. controls (328.95,144) and (331.33,146.39) .. (331.33,149.33) .. controls (331.33,152.28) and (328.95,154.67) .. (326,154.67) .. controls (323.05,154.67) and (320.67,152.28) .. (320.67,149.33) -- cycle ;
%Shape: Circle [id:dp6158613541649032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (319,122) .. controls (319,119.05) and (321.39,116.67) .. (324.33,116.67) .. controls (327.28,116.67) and (329.67,119.05) .. (329.67,122) .. controls (329.67,124.95) and (327.28,127.33) .. (324.33,127.33) .. controls (321.39,127.33) and (319,124.95) .. (319,122) -- cycle ;
%Straight Lines [id:da3510523150273286] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (397.67,119.33) -- (398,149.67) ;
%Curve Lines [id:da4767035016758687] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (397.67,119.33) .. controls (413.67,85.5) and (430.67,135.83) .. (399.67,120.5) ;
%Curve Lines [id:da6378894548611171] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (398,149.67) .. controls (382,115.83) and (365,166.17) .. (396,150.83) ;
%Shape: Circle [id:dp7512611825387461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (392.67,149.67) .. controls (392.67,146.72) and (395.05,144.33) .. (398,144.33) .. controls (400.95,144.33) and (403.33,146.72) .. (403.33,149.67) .. controls (403.33,152.61) and (400.95,155) .. (398,155) .. controls (395.05,155) and (392.67,152.61) .. (392.67,149.67) -- cycle ;
%Shape: Circle [id:dp6131242124455734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (392.33,119.33) .. controls (392.33,116.39) and (394.72,114) .. (397.67,114) .. controls (400.61,114) and (403,116.39) .. (403,119.33) .. controls (403,122.28) and (400.61,124.67) .. (397.67,124.67) .. controls (394.72,124.67) and (392.33,122.28) .. (392.33,119.33) -- cycle ;
%Curve Lines [id:da697164192882443] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (473.33,118) .. controls (489.33,84.17) and (506.33,134.5) .. (475.33,119.17) ;
%Curve Lines [id:da35343290660843096] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (473.33,118) .. controls (457.33,84.17) and (440.33,134.5) .. (471.33,119.17) ;
%Curve Lines [id:da3228610417516624] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (473.33,148.33) .. controls (489.33,114.5) and (506.33,164.83) .. (475.33,149.5) ;
%Shape: Circle [id:dp18908190197910568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (468,118) .. controls (468,115.05) and (470.39,112.67) .. (473.33,112.67) .. controls (476.28,112.67) and (478.67,115.05) .. (478.67,118) .. controls (478.67,120.95) and (476.28,123.33) .. (473.33,123.33) .. controls (470.39,123.33) and (468,120.95) .. (468,118) -- cycle ;
%Shape: Circle [id:dp16038770393485202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (468,148.33) .. controls (468,145.39) and (470.39,143) .. (473.33,143) .. controls (476.28,143) and (478.67,145.39) .. (478.67,148.33) .. controls (478.67,151.28) and (476.28,153.67) .. (473.33,153.67) .. controls (470.39,153.67) and (468,151.28) .. (468,148.33) -- cycle ;
%Curve Lines [id:da603072149627002] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (169,218.5) .. controls (148,197.83) and (141.67,235.17) .. (171,219.67) ;
%Curve Lines [id:da5763766448496142] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (169,218.5) .. controls (153,191.17) and (185.33,191.83) .. (171,219.67) ;
%Curve Lines [id:da7300803630429837] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (169,218.5) .. controls (195.67,201.5) and (199.33,235.5) .. (171,219.67) ;
%Shape: Circle [id:dp7769922605678716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (163.67,218.5) .. controls (163.67,215.55) and (166.05,213.17) .. (169,213.17) .. controls (171.95,213.17) and (174.33,215.55) .. (174.33,218.5) .. controls (174.33,221.45) and (171.95,223.83) .. (169,223.83) .. controls (166.05,223.83) and (163.67,221.45) .. (163.67,218.5) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp028995243797371284] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (541.33,19.67) .. controls (525.33,-14.17) and (508.33,36.17) .. (539.33,20.83) ;
%Straight Lines [id:da7237646431695739] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (562.33,48.33) -- (541.33,19.67) ;
%Shape: Circle [id:dp7904398118707878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (557,48.33) .. controls (557,45.39) and (559.39,43) .. (562.33,43) .. controls (565.28,43) and (567.67,45.39) .. (567.67,48.33) .. controls (567.67,51.28) and (565.28,53.67) .. (562.33,53.67) .. controls (559.39,53.67) and (557,51.28) .. (557,48.33) -- cycle ;
%Shape: Circle [id:dp32872549809553875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (536,19.67) .. controls (536,16.72) and (538.39,14.33) .. (541.33,14.33) .. controls (544.28,14.33) and (546.67,16.72) .. (546.67,19.67) .. controls (546.67,22.61) and (544.28,25) .. (541.33,25) .. controls (538.39,25) and (536,22.61) .. (536,19.67) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp7478879832205207] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (541.33,48.67) .. controls (525.33,14.83) and (508.33,65.17) .. (539.33,49.83) ;
%Shape: Circle [id:dp6203333374900588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (536,48.67) .. controls (536,45.72) and (538.39,43.33) .. (541.33,43.33) .. controls (544.28,43.33) and (546.67,45.72) .. (546.67,48.67) .. controls (546.67,51.61) and (544.28,54) .. (541.33,54) .. controls (538.39,54) and (536,51.61) .. (536,48.67) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp4413755140567266] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (602,19.67) .. controls (586,-14.17) and (569,36.17) .. (600,20.83) ;
%Shape: Circle [id:dp5641004104059419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (596.67,19.67) .. controls (596.67,16.72) and (599.05,14.33) .. (602,14.33) .. controls (604.95,14.33) and (607.33,16.72) .. (607.33,19.67) .. controls (607.33,22.61) and (604.95,25) .. (602,25) .. controls (599.05,25) and (596.67,22.61) .. (596.67,19.67) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp741900187432029] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (602,48.67) .. controls (586,14.83) and (569,65.17) .. (600,49.83) ;
%Shape: Circle [id:dp14583075457077488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (596.67,48.67) .. controls (596.67,45.72) and (599.05,43.33) .. (602,43.33) .. controls (604.95,43.33) and (607.33,45.72) .. (607.33,48.67) .. controls (607.33,51.61) and (604.95,54) .. (602,54) .. controls (599.05,54) and (596.67,51.61) .. (596.67,48.67) -- cycle ;
%Curve Lines [id:da39153685645889924] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (619,47.17) .. controls (635,13.33) and (652,63.67) .. (621,48.33) ;
%Shape: Circle [id:dp8370118147390511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (615.67,48.33) .. controls (615.67,45.39) and (618.05,43) .. (621,43) .. controls (623.95,43) and (626.33,45.39) .. (626.33,48.33) .. controls (626.33,51.28) and (623.95,53.67) .. (621,53.67) .. controls (618.05,53.67) and (615.67,51.28) .. (615.67,48.33) -- cycle ;

% Text Node
\draw (28.67,16.73) node [anchor=north west][inner sep=0.75pt]    {$\#Z( D) =3:$};
% Text Node
\draw (158.67,73.73) node [anchor=north west][inner sep=0.75pt]    {$3.A$};
% Text Node
\draw (242.33,73.73) node [anchor=north west][inner sep=0.75pt]    {$3.B$};
% Text Node
\draw (318,72.07) node [anchor=north west][inner sep=0.75pt]    {$3.C$};
% Text Node
\draw (386,71.73) node [anchor=north west][inner sep=0.75pt]    {$3.D$};
% Text Node
\draw (466.67,69.4) node [anchor=north west][inner sep=0.75pt]    {$3.E$};
% Text Node
\draw (26.33,114.07) node [anchor=north west][inner sep=0.75pt]    {$\#Z( D) =2:$};
% Text Node
\draw (158.67,165.73) node [anchor=north west][inner sep=0.75pt]    {$2.A$};
% Text Node
\draw (244.33,165.07) node [anchor=north west][inner sep=0.75pt]    {$2.B$};
% Text Node
\draw (314,164.4) node [anchor=north west][inner sep=0.75pt]    {$2.C$};
% Text Node
\draw (384.67,164.07) node [anchor=north west][inner sep=0.75pt]    {$2.D$};
% Text Node
\draw (464,164.07) node [anchor=north west][inner sep=0.75pt]    {$2.E$};
% Text Node
\draw (28.67,201.4) node [anchor=north west][inner sep=0.75pt]    {$\#Z( D) =1:$};
% Text Node
\draw (158.17,235.73) node [anchor=north west][inner sep=0.75pt]    {$1.A$};
% Text Node
\draw (532.67,69.4) node [anchor=north west][inner sep=0.75pt]    {$3.F$};
% Text Node
\draw (592.67,68.07) node [anchor=north west][inner sep=0.75pt]    {$3.G$};


\end{tikzpicture}

==> tikz_images/index-2-both-m-arc.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269

%Curve Lines [id:da7252479794830395] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (112.62,90.91) .. controls (139.12,56.07) and (183.71,60.2) .. (209.39,91.41) ;
%Curve Lines [id:da5123058758649011] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (112.62,90.91) .. controls (144.64,115.46) and (159.38,124.7) .. (209.39,91.41) ;
%Shape: Ellipse [id:dp9152352589942905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.23,81.71) .. controls (118.31,82.05) and (122.16,86.44) .. (121.82,91.52) .. controls (121.49,96.6) and (117.09,100.45) .. (112.01,100.12) .. controls (106.93,99.78) and (103.08,95.39) .. (103.42,90.31) .. controls (103.75,85.22) and (108.14,81.38) .. (113.23,81.71) -- cycle ;
%Straight Lines [id:da31864183068976526] 
\draw    (338.54,74.26) -- (397.63,36.01) ;
\draw [shift={(399.31,34.93)}, rotate = 147.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6743840501161664] 
\draw    (476.82,33.45) -- (538.81,62.78) ;
\draw [shift={(540.61,63.64)}, rotate = 205.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5509768054949005] 
\draw    (339.37,98.52) -- (401.36,127.85) ;
\draw [shift={(403.17,128.7)}, rotate = 205.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9793621129935506] 
\draw    (476.66,130.2) -- (535.75,91.95) ;
\draw [shift={(537.43,90.87)}, rotate = 147.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp025755075036651975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,82.2) .. controls (215.08,82.54) and (218.93,86.93) .. (218.59,92.01) .. controls (218.25,97.1) and (213.86,100.94) .. (208.78,100.61) .. controls (203.7,100.27) and (199.85,95.88) .. (200.19,90.8) .. controls (200.52,85.71) and (204.91,81.87) .. (210,82.2) -- cycle ;

% Text Node
\draw (77,82.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (230,78.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (154,46.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (153,126.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (315,79.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$D$};
% Text Node
\draw (408.47,18.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.62]  {$s_{\{A_{1}\}}( D)$};
% Text Node
\draw (366.14,58.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$m$};
% Text Node
\draw (499.74,114.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$\Delta $};
% Text Node
\draw (494.17,48.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$\Delta $};
% Text Node
\draw (357.77,118.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$m$};
% Text Node
\draw (412.09,121.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.67]  {$s_{\{A_{2}\}}( D)$};
% Text Node
\draw (547.07,72.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.39]  {$s( D)$};
% Text Node
\draw (154,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {A.};
% Text Node
\draw (432,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {B.};


\end{tikzpicture}

==> tikz_images/interesting-index3-resolution-configuration.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,233); %set diagram left start at 0, and has height of 233

%Straight Lines [id:da5918308625279975] 
\draw [line width=0.75]    (60,44) -- (60,64) ;
%Straight Lines [id:da5489026494213527] 
\draw [line width=0.75]    (60,64) -- (60,84) ;
%Straight Lines [id:da014008056635915311] 
\draw [line width=0.75]    (60,84) -- (60,104) ;
%Straight Lines [id:da7775825597874144] 
\draw [line width=0.75]    (60,104) -- (60,124) ;
%Curve Lines [id:da011846158452650801] 
\draw [line width=0.75]    (60,44) .. controls (20,45) and (21,124) .. (60,124) ;
%Straight Lines [id:da290661758945717] 
\draw [line width=0.75]    (80,44) -- (80,64) ;
%Straight Lines [id:da17989544916249378] 
\draw [line width=0.75]    (80,64) -- (80,84) ;
%Straight Lines [id:da5299084055246663] 
\draw [line width=0.75]    (80,84) -- (80,104) ;
%Straight Lines [id:da29082153916283615] 
\draw [line width=0.75]    (80,104) -- (80,124) ;
%Curve Lines [id:da12825464320207747] 
\draw [line width=0.75]    (80,44) .. controls (122,44) and (121,124) .. (80,124) ;
%Straight Lines [id:da16868355941711677] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (60,64) -- (80,64) ;
%Straight Lines [id:da3951110164023848] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (60,84) -- (80,84) ;
%Straight Lines [id:da5836090871242088] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (60,103) -- (80,103) ;
%Curve Lines [id:da6276931618501775] 
\draw [line width=0.75]    (293.9,48.6) .. controls (272.08,48.6) and (272.08,86.14) .. (294.63,86.69) ;
%Curve Lines [id:da2770420795064419] 
\draw [line width=0.75]    (323.74,48.6) .. controls (349.2,49.15) and (347.75,87.24) .. (323.01,86.69) ;
%Straight Lines [id:da9215214316298141] 
\draw [line width=0.75]    (293.9,48.6) -- (323.01,86.69) ;
%Straight Lines [id:da5382472448075797] 
\draw [line width=0.75]    (323.74,48.6) -- (294.63,86.69) ;
%Curve Lines [id:da780040102812124] 
\draw [line width=0.75]    (294.7,104.16) .. controls (272.87,104.16) and (272.87,141.69) .. (295.43,142.24) ;
%Curve Lines [id:da8152616763527276] 
\draw [line width=0.75]    (324.53,104.16) .. controls (349.99,104.71) and (348.54,142.8) .. (323.8,142.24) ;
%Straight Lines [id:da7450458601798613] 
\draw [line width=0.75]    (294.7,104.16) -- (323.8,142.24) ;
%Straight Lines [id:da9699143871036313] 
\draw [line width=0.75]    (324.53,104.16) -- (295.43,142.24) ;
%Straight Lines [id:da10650627208225316] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (294.63,86.69) -- (294.7,104.16) ;
%Straight Lines [id:da17773709379239855] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (324.24,87.48) -- (324.53,104.16) ;
%Curve Lines [id:da32146375092402835] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (293.9,48.6) .. controls (293,31.14) and (323.16,31.14) .. (323.74,48.6) ;
%Curve Lines [id:da2532869026946267] 
\draw [line width=0.75]    (535.07,103.71) .. controls (497.59,118) and (495.5,24.93) .. (548.42,62.48) ;
%Curve Lines [id:da15363092408041457] 
\draw [line width=0.75]    (574,63.8) .. controls (546.8,93.8) and (542.55,100.09) .. (535.07,103.71) ;
%Curve Lines [id:da7957849112491338] 
\draw [line width=0.75]    (548.42,62.48) .. controls (564.4,79) and (559.6,74.2) .. (573.6,93.4) ;
%Curve Lines [id:da298881963097567] 
\draw [line width=0.75]    (615.2,69) .. controls (617.09,105.73) and (581.64,105.36) .. (573.6,93.4) ;
%Curve Lines [id:da07225734985740018] 
\draw [line width=0.75]    (615.2,69) .. controls (616,59) and (595.6,37.4) .. (574,63.8) ;
%Straight Lines [id:da4764506998552729] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (574,64.48) -- (550.42,64.48) ;
%Straight Lines [id:da6363017513641247] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (573.6,93.4) -- (548.67,92.98) ;
%Straight Lines [id:da5972491971749425] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (585.8,53.38) -- (528.27,53.38) ;

% Text Node
\draw (33.5,77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (89,77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{+}$};
% Text Node
\draw (51,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2.A$};
% Text Node
\draw (296,159.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2.C$};
% Text Node
\draw (505.3,105.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{+}$};
% Text Node
\draw (348.8,58.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{+}$};
% Text Node
\draw (348.8,111.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{+}$};
% Text Node
\draw (553,156.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1.A$};


\end{tikzpicture}

==> tikz_images/local-discs-around-A1-A2.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da9659853788957871] 
\draw    (172.14,47.57) -- (172.14,112.31) ;
%Straight Lines [id:da6532159029974365] 
\draw    (222.14,49.53) -- (222.14,110.31) ;
%Shape: Circle [id:dp5294003300170307] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (155.86,80.07) .. controls (155.86,57.94) and (173.8,40) .. (195.93,40) .. controls (218.06,40) and (236,57.94) .. (236,80.07) .. controls (236,102.2) and (218.06,120.14) .. (195.93,120.14) .. controls (173.8,120.14) and (155.86,102.2) .. (155.86,80.07) -- cycle ;
%Straight Lines [id:da04382552743454782] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (172.14,79.94) -- (221.94,79.94) ;
%Straight Lines [id:da679266194857266] 
\draw    (342.14,47.57) -- (342.14,112.31) ;
%Straight Lines [id:da3560959868691942] 
\draw    (392.14,49.53) -- (392.14,110.31) ;
%Shape: Circle [id:dp5392885225693456] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (325.86,80.07) .. controls (325.86,57.94) and (343.8,40) .. (365.93,40) .. controls (388.06,40) and (406,57.94) .. (406,80.07) .. controls (406,102.2) and (388.06,120.14) .. (365.93,120.14) .. controls (343.8,120.14) and (325.86,102.2) .. (325.86,80.07) -- cycle ;
%Straight Lines [id:da2712298130080826] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (342,82.34) -- (391.8,82.34) ;

% Text Node
\draw (162.06,31.74) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (157.03,116.74) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (219.77,31.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (222.64,116.71) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (186.8,84.84) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (172.14,60.07) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (208.94,58.07) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (237.6,71.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{1}}$};
% Text Node
\draw (332.06,31.74) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (327.03,114.74) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (389.77,31.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (394.14,113.71) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (356.8,85.84) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (343.14,58.57) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (378.44,57.57) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (407.6,71.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{2}}$};


\end{tikzpicture}

==> tikz_images/neat-embedding-theta-1-graph.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da2982233083162099] 
\draw    (26,61) -- (613.5,61) ;
\draw [shift={(615.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40325096430737295] 
\draw    (26,61) -- (26,145) ;
\draw [shift={(26,147)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15967995117063738] 
\draw [line width=2.25]    (99,61) -- (158.5,61) ;
\draw [shift={(162.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8093005250437556] 
\draw [line width=2.25]    (284,61) -- (343.5,61) ;
\draw [shift={(347.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8626761808003934] 
\draw [line width=2.25]    (474,61) -- (533.5,61) ;
\draw [shift={(537.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp546746846639457] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (279.5,61) .. controls (279.5,58.51) and (281.51,56.5) .. (284,56.5) .. controls (286.49,56.5) and (288.5,58.51) .. (288.5,61) .. controls (288.5,63.49) and (286.49,65.5) .. (284,65.5) .. controls (281.51,65.5) and (279.5,63.49) .. (279.5,61) -- cycle ;
%Shape: Circle [id:dp15287754758540562] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (94.5,61) .. controls (94.5,58.51) and (96.51,56.5) .. (99,56.5) .. controls (101.49,56.5) and (103.5,58.51) .. (103.5,61) .. controls (103.5,63.49) and (101.49,65.5) .. (99,65.5) .. controls (96.51,65.5) and (94.5,63.49) .. (94.5,61) -- cycle ;
%Shape: Circle [id:dp8426085795149081] 
\draw  [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 35; blue, 235 }  ,fill opacity=1 ] (469.5,61) .. controls (469.5,58.51) and (471.51,56.5) .. (474,56.5) .. controls (476.49,56.5) and (478.5,58.51) .. (478.5,61) .. controls (478.5,63.49) and (476.49,65.5) .. (474,65.5) .. controls (471.51,65.5) and (469.5,63.49) .. (469.5,61) -- cycle ;

% Text Node
\draw (34,144.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}_{+}$};
% Text Node
\draw (579.5,69.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d_{0} =1}$};
% Text Node
\draw (77,70.6) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( E,A)$};
% Text Node
\draw (261.86,70.83) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,B)$};
% Text Node
\draw (450,70.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\mathscr{C}\left( \Gamma _{M_{1}}^{\theta _{1}}\right)}( F,C)$};


\end{tikzpicture}

==> tikz_images/oriented-flattening.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,602); %set diagram left start at 0, and has height of 602

%Curve Lines [id:da16902568298157972] 
\draw    (72,109.04) .. controls (113.77,79.14) and (75.96,27.48) .. (32.87,58.26) ;
\draw [shift={(87.45,66.25)}, rotate = 239.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37811206201520275] 
\draw    (66.14,56.5) .. controls (45.03,65.59) and (34.63,85.52) .. (67.16,112.78) ;
\draw [shift={(46.66,76.97)}, rotate = 91.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da94451757998733] 
\draw    (109.81,132.78) .. controls (145.86,144.65) and (107.17,184.22) .. (98.82,188.62) ;
%Curve Lines [id:da22435768341504414] 
\draw    (32.87,58.26) .. controls (-19.89,102.22) and (20.12,165.75) .. (34.63,166.41) ;
\draw [shift={(6.58,106.65)}, rotate = 91.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7965128437140726] 
\draw    (63.21,120.03) .. controls (51.33,131.46) and (45.62,142.01) .. (43.86,158.28) ;
\draw [shift={(47.33,142.82)}, rotate = 293.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8759216157411203] 
\draw    (83.72,50.78) .. controls (130.91,35.84) and (148.94,113.88) .. (126.52,127.94) ;
\draw [shift={(131.88,80.24)}, rotate = 247.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6885430345144866] 
\draw    (43.86,158.28) .. controls (41.66,166.85) and (42.1,184.22) .. (47.82,190.16) ;
%Curve Lines [id:da28840495351503526] 
\draw    (67.16,112.78) .. controls (71.56,116.07) and (76.39,118.4) .. (84.75,122.45) ;
%Curve Lines [id:da6368630354295093] 
\draw    (50.02,171.47) .. controls (69.8,170.15) and (100.58,156.08) .. (110.25,140.69) ;
\draw [shift={(76.98,164.5)}, rotate = 336.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06791774207427892] 
\draw    (47.82,190.16) .. controls (60.57,204) and (86.51,196.53) .. (98.82,188.62) ;
\draw [shift={(79.22,196.57)}, rotate = 170.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da18619941123197037] 
\draw    (84.75,122.45) .. controls (94.42,127.06) and (101.02,129.7) .. (109.81,132.78) ;
\draw [shift={(90.74,125.23)}, rotate = 23.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da338525022492697] 
\draw    (304.61,38.78) -- (319.08,50.27) ;
%Straight Lines [id:da14166443263390627] 
\draw    (304.61,38.78) -- (315.36,27.46) ;
\draw [shift={(316.74,26.01)}, rotate = 133.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4134758837539815] 
\draw    (283.1,38.2) -- (273.36,26.43) ;
\draw [shift={(284.37,39.74)}, rotate = 230.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9597600364056926] 
\draw    (284.37,39.74) -- (274.67,54.04) ;
%Curve Lines [id:da428512924278157] 
\draw    (274.67,54.04) .. controls (272.5,64) and (271.27,76.05) .. (275.81,83.24) ;
\draw [shift={(273.28,61.95)}, rotate = 94.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44129835487081936] 
\draw    (290.28,94.72) -- (275.81,83.24) ;
%Straight Lines [id:da05486632289897864] 
\draw    (290.28,94.72) -- (279.54,106.04) ;
\draw [shift={(278.16,107.49)}, rotate = 313.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9096613629608017] 
\draw    (290.28,94.72) -- (310.52,93.74) ;
\draw [shift={(306.39,93.94)}, rotate = 177.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da027494178090830657] 
\draw    (311.8,95.28) -- (321.54,107.04) ;
\draw [shift={(310.52,93.74)}, rotate = 50.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4160307074612323] 
\draw    (310.52,93.74) -- (320.21,79.44) ;
%Curve Lines [id:da6020476778919315] 
\draw    (319.08,50.27) .. controls (328.4,58.24) and (324.71,72.37) .. (320.21,79.44) ;
\draw [shift={(324,70.45)}, rotate = 278.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da40597243208777645] 
\draw    (345.6,142.42) -- (346.73,125.98) ;
\draw [shift={(346.87,123.99)}, rotate = 93.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07584869051183307] 
\draw    (345.6,142.42) -- (330.19,139.97) ;
\draw [shift={(328.21,139.66)}, rotate = 9.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5612827517163428] 
\draw    (345.6,142.42) -- (357.87,158.55) ;
\draw [shift={(355.37,155.26)}, rotate = 232.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8208130965838973] 
\draw    (357.32,160.47) -- (353.15,175.17) ;
\draw [shift={(357.87,158.55)}, rotate = 105.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3017854768859941] 
\draw    (359.87,158.53) -- (375.14,158.43) ;
\draw [shift={(357.87,158.55)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25022970113488885] 
\draw    (304.61,38.78) -- (284.37,39.74) ;
\draw [shift={(288.5,39.54)}, rotate = 357.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05027831000094096] 
\draw    (278.16,107.49) .. controls (276.8,116.59) and (256.53,99.4) .. (253.1,129.01) ;
%Curve Lines [id:da5856287880369123] 
\draw    (235.16,166.83) .. controls (184.29,144.71) and (235.65,7.26) .. (273.36,26.43) ;
%Curve Lines [id:da941035796806736] 
\draw    (254.93,176.31) .. controls (261.96,201.96) and (349.28,195.21) .. (353.15,175.17) ;
\draw [shift={(310.08,192.58)}, rotate = 176.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da7052161477136379] 
\draw    (274.91,143.91) .. controls (286.63,136.25) and (297.07,135.02) .. (328.21,139.66) ;
%Curve Lines [id:da7830899414075563] 
\draw    (321.54,107.04) .. controls (334.54,121.51) and (343.14,100.01) .. (346.87,123.99) ;
%Curve Lines [id:da3568123762037708] 
\draw    (316.74,26.01) .. controls (341.31,7.59) and (443.87,120.28) .. (375.14,158.43) ;
%Straight Lines [id:da05062910990231617] 
\draw    (250.74,161.04) -- (237.04,166.14) ;
\draw [shift={(235.16,166.83)}, rotate = 339.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6832084571877856] 
\draw    (250.74,161.04) -- (254.4,174.38) ;
\draw [shift={(254.93,176.31)}, rotate = 254.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6663137713974507] 
\draw    (250.74,161.04) -- (259.41,145) ;
\draw [shift={(257.93,147.74)}, rotate = 118.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4337919258865316] 
\draw    (261.4,144.86) -- (274.91,143.91) ;
\draw [shift={(259.41,145)}, rotate = 355.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27152866130554587] 
\draw    (258.67,143.14) -- (253.1,129.01) ;
\draw [shift={(259.41,145)}, rotate = 248.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4999238908398458] 
\draw    (551.77,38.78) -- (564.83,50.27) ;
%Straight Lines [id:da35435918156188095] 
\draw    (551.77,38.78) -- (562.72,26.01) ;
%Straight Lines [id:da034621259926392534] 
\draw    (533.5,39.74) -- (523.56,26.43) ;
%Straight Lines [id:da11656764882526327] 
\draw    (533.5,39.74) -- (524.75,54.04) ;
%Curve Lines [id:da8880081131936042] 
\draw    (524.75,54.04) .. controls (517.8,65.61) and (521.68,76.05) .. (525.77,83.24) ;
%Straight Lines [id:da24388465328292974] 
\draw    (538.84,94.72) -- (525.77,83.24) ;
%Straight Lines [id:da7777373912447614] 
\draw    (538.84,94.72) -- (527.9,107.49) ;
%Straight Lines [id:da8999711419783907] 
\draw [line width=3]    (538.84,94.72) -- (557.11,93.74) ;
%Straight Lines [id:da04602827630490114] 
\draw    (557.11,93.74) -- (567.06,107.04) ;
%Straight Lines [id:da5444392444554214] 
\draw    (557.11,93.74) -- (565.85,79.44) ;
%Curve Lines [id:da511285306090975] 
\draw    (564.83,50.27) .. controls (573.24,58.24) and (569.92,72.37) .. (565.85,79.44) ;
%Straight Lines [id:da8569731502235921] 
\draw    (588.77,142.42) -- (589.92,123.99) ;
%Straight Lines [id:da8450501569679313] 
\draw    (588.77,142.42) -- (573.07,139.66) ;
%Straight Lines [id:da3106005548982549] 
\draw [line width=3]    (588.77,142.42) -- (599.84,158.55) ;
%Straight Lines [id:da28077910105612425] 
\draw    (599.84,158.55) -- (595.58,175.17) ;
%Straight Lines [id:da636939963058213] 
\draw    (599.84,158.55) -- (615.44,158.43) ;
%Straight Lines [id:da7481850811275316] 
\draw [line width=3]    (551.77,38.78) -- (533.5,39.74) ;
%Curve Lines [id:da5661087690023022] 
\draw    (527.9,107.49) .. controls (526.67,116.59) and (508.38,99.4) .. (505.27,129.01) ;
%Curve Lines [id:da4798293512785716] 
\draw    (489.09,166.83) .. controls (443.17,144.71) and (489.53,7.26) .. (523.56,26.43) ;
%Curve Lines [id:da2084272948005793] 
\draw    (506.93,176.31) .. controls (513.28,201.96) and (592.09,195.21) .. (595.58,175.17) ;
%Curve Lines [id:da9986426458531933] 
\draw    (524.97,143.91) .. controls (535.54,136.25) and (544.97,135.02) .. (573.07,139.66) ;
%Curve Lines [id:da023171282872894494] 
\draw    (567.06,107.04) .. controls (578.79,121.51) and (586.55,100.01) .. (589.92,123.99) ;
%Curve Lines [id:da43369359770338844] 
\draw    (562.72,26.01) .. controls (584.9,7.59) and (659.5,122) .. (615.44,158.43) ;
%Straight Lines [id:da13134351906689756] 
\draw    (503.15,161.04) -- (489.09,166.83) ;
%Straight Lines [id:da3375190612836205] 
\draw    (503.15,161.04) -- (506.93,176.31) ;
%Straight Lines [id:da6361423531236517] 
\draw [line width=3]    (503.15,161.04) -- (510.97,145) ;
%Straight Lines [id:da1938128197222283] 
\draw    (510.97,145) -- (524.97,143.91) ;
%Straight Lines [id:da6155604193092583] 
\draw    (510.97,145) -- (505.27,129.01) ;
%Shape: Ellipse [id:dp2608536002246482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.43,158.55) .. controls (594.43,155.23) and (596.85,152.55) .. (599.84,152.55) .. controls (602.83,152.55) and (605.26,155.23) .. (605.26,158.55) .. controls (605.26,161.86) and (602.83,164.55) .. (599.84,164.55) .. controls (596.85,164.55) and (594.43,161.86) .. (594.43,158.55) -- cycle ;
%Shape: Ellipse [id:dp7063491760199917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.35,142.42) .. controls (583.35,139.11) and (585.78,136.42) .. (588.77,136.42) .. controls (591.76,136.42) and (594.18,139.11) .. (594.18,142.42) .. controls (594.18,145.73) and (591.76,148.42) .. (588.77,148.42) .. controls (585.78,148.42) and (583.35,145.73) .. (583.35,142.42) -- cycle ;
%Shape: Ellipse [id:dp8435495563208805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.56,145) .. controls (505.56,141.69) and (507.98,139) .. (510.97,139) .. controls (513.96,139) and (516.39,141.69) .. (516.39,145) .. controls (516.39,148.31) and (513.96,151) .. (510.97,151) .. controls (507.98,151) and (505.56,148.31) .. (505.56,145) -- cycle ;
%Shape: Ellipse [id:dp19158012240751876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.73,161.04) .. controls (497.73,157.72) and (500.16,155.04) .. (503.15,155.04) .. controls (506.14,155.04) and (508.56,157.72) .. (508.56,161.04) .. controls (508.56,164.35) and (506.14,167.04) .. (503.15,167.04) .. controls (500.16,167.04) and (497.73,164.35) .. (497.73,161.04) -- cycle ;
%Shape: Ellipse [id:dp7604103370651162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.42,94.72) .. controls (533.42,91.41) and (535.85,88.72) .. (538.84,88.72) .. controls (541.83,88.72) and (544.25,91.41) .. (544.25,94.72) .. controls (544.25,98.03) and (541.83,100.72) .. (538.84,100.72) .. controls (535.85,100.72) and (533.42,98.03) .. (533.42,94.72) -- cycle ;
%Shape: Ellipse [id:dp25869287444906064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.69,93.74) .. controls (551.69,90.43) and (554.11,87.74) .. (557.11,87.74) .. controls (560.1,87.74) and (562.52,90.43) .. (562.52,93.74) .. controls (562.52,97.06) and (560.1,99.74) .. (557.11,99.74) .. controls (554.11,99.74) and (551.69,97.06) .. (551.69,93.74) -- cycle ;
%Shape: Ellipse [id:dp5270505688877177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.09,39.74) .. controls (528.09,36.43) and (530.51,33.74) .. (533.5,33.74) .. controls (536.49,33.74) and (538.92,36.43) .. (538.92,39.74) .. controls (538.92,43.05) and (536.49,45.74) .. (533.5,45.74) .. controls (530.51,45.74) and (528.09,43.05) .. (528.09,39.74) -- cycle ;
%Shape: Ellipse [id:dp5833242954809131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.36,38.78) .. controls (546.36,35.46) and (548.78,32.78) .. (551.77,32.78) .. controls (554.76,32.78) and (557.19,35.46) .. (557.19,38.78) .. controls (557.19,42.09) and (554.76,44.78) .. (551.77,44.78) .. controls (548.78,44.78) and (546.36,42.09) .. (546.36,38.78) -- cycle ;
%Right Arrow [id:dp5030429526469801] 
\draw   (153.37,106.64) -- (181.24,107.38) -- (181.41,100.81) -- (199.65,114.44) -- (180.72,127.09) -- (180.89,120.52) -- (153.02,119.78) -- cycle ;
%Straight Lines [id:da3011422363902002] 
\draw    (84.53,344.81) -- (93.67,335.19) ;
\draw [shift={(95.04,333.74)}, rotate = 133.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7379761818071515] 
\draw    (66.98,345.64) -- (57.44,334.11) ;
%Curve Lines [id:da8115242240528574] 
\draw    (60.25,363.9) .. controls (56.78,368.41) and (54.35,377.42) .. (59.56,383.35) ;
%Curve Lines [id:da318426815033346] 
\draw    (97,361.47) .. controls (102.5,363) and (99.78,378.12) .. (98.05,380.06) ;
\draw [shift={(99.44,376.34)}, rotate = 277.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da6678522626887733] 
\draw    (61.6,404.38) .. controls (60.42,412.27) and (42.85,397.36) .. (39.87,423.03) ;
%Curve Lines [id:da9461985127981513] 
\draw    (24.33,455.82) .. controls (-19.77,436.64) and (24.75,317.49) .. (57.44,334.11) ;
%Curve Lines [id:da1888955126507167] 
\draw    (41.46,464.04) .. controls (47.56,486.26) and (123.25,480.42) .. (126.6,463.04) ;
\draw [shift={(90.47,478.04)}, rotate = 176.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da12402008374694529] 
\draw    (58.78,435.95) .. controls (68.94,429.3) and (77.99,428.24) .. (104.99,432.26) ;
%Curve Lines [id:da27210884275752023] 
\draw    (99.21,403.99) .. controls (110.47,416.53) and (117.93,397.89) .. (121.16,418.68) ;
%Curve Lines [id:da4496505451594014] 
\draw    (95.04,333.74) .. controls (116.34,317.77) and (205.25,415.46) .. (145.67,448.53) ;
%Right Arrow [id:dp6001620023780582] 
\draw   (410.37,104.64) -- (438.24,105.38) -- (438.41,98.81) -- (456.65,112.44) -- (437.72,125.09) -- (437.89,118.52) -- (410.02,117.78) -- cycle ;
%Right Arrow [id:dp10360799097437634] 
\draw   (91.05,249.61) -- (90.98,277.49) -- (97.56,277.5) -- (84.37,296.06) -- (71.26,277.45) -- (77.84,277.46) -- (77.9,249.58) -- cycle ;
%Right Arrow [id:dp9995778734253764] 
\draw   (559.05,262.61) -- (558.98,290.49) -- (565.56,290.5) -- (552.37,309.06) -- (539.26,290.45) -- (545.84,290.46) -- (545.9,262.58) -- cycle ;
%Right Arrow [id:dp07938702677114096] 
\draw   (185.37,397.64) -- (213.24,398.38) -- (213.41,391.81) -- (231.65,405.44) -- (212.72,418.09) -- (212.89,411.52) -- (185.02,410.78) -- cycle ;
%Curve Lines [id:da9277455578911289] 
\draw    (66.98,345.64) .. controls (69.96,346.91) and (79.66,347.26) .. (84.53,344.81) ;
%Curve Lines [id:da8692719571459896] 
\draw    (60.25,363.9) .. controls (68.57,357.66) and (86.25,357.31) .. (97,361.47) ;
%Curve Lines [id:da3065244469666155] 
\draw    (59.56,383.35) .. controls (65.1,387.13) and (94.92,387.48) .. (98.05,380.06) ;
%Curve Lines [id:da6198926018008344] 
\draw    (61.6,404.38) .. controls (70.3,396.15) and (90.41,393.37) .. (99.21,403.99) ;
\draw [shift={(73.75,398.13)}, rotate = 350.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1884824837675635] 
\draw    (39.87,423.03) .. controls (44.05,439.56) and (30.76,450.91) .. (25.85,454.68) ;
\draw [shift={(24.33,455.82)}, rotate = 322.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07639274577573907] 
\draw    (41.46,464.04) .. controls (39.44,457.87) and (43.95,441.57) .. (58.78,435.95) ;
%Curve Lines [id:da34292184314955876] 
\draw    (104.99,432.26) .. controls (131.33,438.45) and (129.25,458.56) .. (126.6,463.04) ;
%Curve Lines [id:da43043953930377676] 
\draw    (145.67,448.53) .. controls (131.52,445) and (124.52,428.28) .. (121.78,420.49) ;
\draw [shift={(121.16,418.68)}, rotate = 71.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45764093661780814] 
\draw    (328.53,339.81) -- (339.04,328.74) ;
%Straight Lines [id:da6090474211466838] 
\draw    (310.98,340.64) -- (301.44,329.11) ;
%Curve Lines [id:da13258931750229508] 
\draw    (304.25,358.9) .. controls (300.78,363.41) and (298.35,372.42) .. (303.56,378.35) ;
%Curve Lines [id:da9953838907148351] 
\draw    (341,356.47) .. controls (348.28,360.98) and (343.78,373.12) .. (342.05,375.06) ;
%Curve Lines [id:da18038081426702024] 
\draw    (305.6,399.38) .. controls (304.42,407.27) and (286.85,392.36) .. (283.87,418.03) ;
%Curve Lines [id:da8254815357190572] 
\draw    (268.33,450.82) .. controls (224.23,431.64) and (268.75,312.49) .. (301.44,329.11) ;
%Curve Lines [id:da5193144649058014] 
\draw    (285.46,459.04) .. controls (291.56,481.26) and (367.25,475.42) .. (370.6,458.04) ;
%Curve Lines [id:da6462973294849155] 
\draw    (302.78,430.95) .. controls (312.94,424.3) and (321.99,423.24) .. (348.99,427.26) ;
%Curve Lines [id:da3941560114709507] 
\draw    (343.21,398.99) .. controls (354.47,411.53) and (361.93,392.89) .. (365.16,413.68) ;
%Curve Lines [id:da8616050616957659] 
\draw    (339.04,328.74) .. controls (360.34,312.77) and (449.25,410.46) .. (389.67,443.53) ;
%Curve Lines [id:da31719814672936353] 
\draw    (310.98,340.64) .. controls (313.96,341.91) and (323.66,342.26) .. (328.53,339.81) ;
%Curve Lines [id:da7018407872134511] 
\draw    (304.25,358.9) .. controls (312.57,352.66) and (330.25,352.31) .. (341,356.47) ;
%Curve Lines [id:da21810434260610656] 
\draw    (303.56,378.35) .. controls (309.1,382.13) and (338.92,382.48) .. (342.05,375.06) ;
%Curve Lines [id:da09936802408409484] 
\draw    (305.6,399.38) .. controls (314.3,391.15) and (334.41,388.37) .. (343.21,398.99) ;
%Curve Lines [id:da9653625303589812] 
\draw    (283.87,418.03) .. controls (288.64,436.92) and (270.61,449.05) .. (268.33,450.82) ;
%Curve Lines [id:da04934619503971527] 
\draw    (285.46,459.04) .. controls (283.44,452.87) and (287.95,436.57) .. (302.78,430.95) ;
%Curve Lines [id:da5527275162748804] 
\draw    (348.99,427.26) .. controls (375.33,433.45) and (373.25,453.56) .. (370.6,458.04) ;
%Curve Lines [id:da30430028411615584] 
\draw    (389.67,443.53) .. controls (374.29,439.69) and (367.35,420.27) .. (365.16,413.68) ;
%Straight Lines [id:da6144940909163292] 
\draw    (551.53,330.81) -- (560.67,321.19) ;
\draw [shift={(562.04,319.74)}, rotate = 133.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06545947396642604] 
\draw    (533.98,331.64) -- (524.44,320.11) ;
%Curve Lines [id:da5895944961255518] 
\draw    (527.25,349.9) .. controls (523.78,354.41) and (521.35,363.42) .. (526.56,369.35) ;
%Curve Lines [id:da7750809491948177] 
\draw    (564,347.47) .. controls (571.28,351.98) and (566.78,364.12) .. (565.05,366.06) ;
%Curve Lines [id:da4681356136344059] 
\draw    (528.6,390.38) .. controls (527.42,398.27) and (509.85,383.36) .. (506.87,409.03) ;
%Curve Lines [id:da5923118768797639] 
\draw    (491.33,441.82) .. controls (447.23,422.64) and (491.75,303.49) .. (524.44,320.11) ;
%Curve Lines [id:da006212816517559783] 
\draw    (508.46,450.04) .. controls (514.56,472.26) and (590.25,466.42) .. (593.6,449.04) ;
\draw [shift={(557.47,464.04)}, rotate = 176.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da08954376022113009] 
\draw    (525.78,421.95) .. controls (535.94,415.3) and (544.99,414.24) .. (571.99,418.26) ;
%Curve Lines [id:da6952849209870081] 
\draw    (566.21,389.99) .. controls (577.47,402.53) and (584.93,383.89) .. (588.16,404.68) ;
%Curve Lines [id:da6774706889346901] 
\draw    (562.04,319.74) .. controls (583.34,303.77) and (654.5,396) .. (612.67,434.53) ;
%Curve Lines [id:da7224287560121669] 
\draw    (533.98,331.64) .. controls (536.96,332.91) and (546.66,333.26) .. (551.53,330.81) ;
%Curve Lines [id:da7613557388386885] 
\draw    (527.25,349.9) .. controls (535.5,345.5) and (553.5,346.5) .. (564,347.47) ;
%Curve Lines [id:da7433881481841831] 
\draw    (528.61,369.49) .. controls (537.95,370.05) and (558.07,370.17) .. (565.05,366.06) ;
\draw [shift={(526.56,369.35)}, rotate = 4.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8498959118521943] 
\draw    (528.6,390.38) .. controls (537.5,384.5) and (556.5,383.5) .. (566.21,389.99) ;
%Curve Lines [id:da4326337618354972] 
\draw    (506.87,409.03) .. controls (507.5,425.5) and (493.61,440.05) .. (491.33,441.82) ;
%Curve Lines [id:da9204214052064565] 
\draw    (508.46,450.04) .. controls (509.5,441.5) and (512.5,428.5) .. (525.78,421.95) ;
%Curve Lines [id:da7958419690215005] 
\draw    (571.99,418.26) .. controls (582.5,427.25) and (590.5,437.25) .. (593.6,449.04) ;
%Curve Lines [id:da5399854975414463] 
\draw    (612.67,434.53) .. controls (593.91,425.2) and (590.87,415.04) .. (588.65,406.56) ;
\draw [shift={(588.16,404.68)}, rotate = 75.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9071701654385176] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (542,333) -- (542.5,346.5) ;
%Straight Lines [id:da35438878480837666] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (543,370) -- (543.5,386.5) ;
%Straight Lines [id:da38924180856918533] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (498.5,432.5) -- (510.5,439.5) ;
%Straight Lines [id:da9459871368354927] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (600.67,426.53) -- (588,436.25) ;

% Text Node
\draw (71.27,32.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (43.14,106.93) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (23.79,175.52) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (127.55,130.02) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (17.7,210.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Link diagram $\displaystyle D_{L}$};
% Text Node
\draw (288.92,19.93) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (293.22,73.98) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (356.49,133.56) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (237.49,136.56) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (231,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {Oriented flattening $\displaystyle D_{L}^{of}$};
% Text Node
\draw (474,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {perfect matching graph\\$\displaystyle \Gamma _{M}^{D_{L}^{of}}$ associated to $\displaystyle D_{L}^{of}$};
% Text Node
\draw (253,490) node [anchor=north west][inner sep=0.75pt]   [align=left] {perfect matching graph\\ associated to $\displaystyle D_{L}^{dof}$};
% Text Node
\draw (3,499) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dual oriented flattening $\displaystyle D_{L}^{dof}$};
% Text Node
\draw (476,481) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0000$ resolution of \\the perfect matching \\graph $\displaystyle \Gamma _{M}^{D_{L}^{of}}$};


\end{tikzpicture}

==> tikz_images/overview.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da20201670709210295] 
\draw    (100,43) -- (171,42.03) ;
\draw [shift={(173,42)}, rotate = 179.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6685697764464952] 
\draw    (293,41) -- (405,41) ;
\draw [shift={(407,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5511469941257741] 
\draw    (532,58) -- (532,89) ;
\draw [shift={(532,56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05030586328996933] 
\draw    (210,57) -- (210,92) ;
\draw [shift={(210,94)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9470825733212704] 
\draw    (210,127) -- (210,244) ;
\draw [shift={(210,246)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da79663314921437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431,110) -- (314.67,110) ;
\draw [shift={(312.67,110)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1391754272139727] 
\draw    (511,128) -- (231.84,245.89) ;
\draw [shift={(230,246.67)}, rotate = 337.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da999379526601873] 
\draw    (533,130) -- (533,215) ;
\draw [shift={(533,217)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28492231132727286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (532,276) -- (532,302.67) ;
\draw [shift={(532,304.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03220781641974191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529,341) -- (529,372) ;
\draw [shift={(529,374)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1696917320344148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (493,415) -- (389.95,437.57) ;
\draw [shift={(388,438)}, rotate = 347.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5769370426353034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (509,61) -- (335.87,417.2) ;
\draw [shift={(335,419)}, rotate = 295.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7002499157115941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,72) -- (40,114) ;
\draw [shift={(40,116)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(40,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9340557828252737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (41,159) -- (41,302) ;
\draw [shift={(41,304)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9814788881336569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (41,340) -- (41,371) ;
\draw [shift={(41,373)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3386326147826698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,320.99) -- (485,320.01) ;
\draw [shift={(487,320)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(126,321)}, rotate = 359.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5964169750733198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,387.33) -- (479.67,387.33) ;
\draw [shift={(481.67,387.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(107,387.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9006188104703737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,408.33) -- (247.04,438.46) ;
\draw [shift={(249,438.83)}, rotate = 190.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (16,35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { $\displaystyle \Gamma _{M} \subset S^{2}$};
% Text Node
\draw (185,35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Cube Category};
% Text Node
\draw (101,49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {resolutions};
% Text Node
\draw (452,32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2-Factor Chain Complex};
% Text Node
\draw (220,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+Morse Flow Category};
% Text Node
\draw (148,102) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Cube Flow Category};
% Text Node
\draw (457,101) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2-Factor Flow Category};
% Text Node
\draw (122.67,169.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {neat- \\embedding ($\displaystyle \iota $),\\framing ($\displaystyle \Phi $)};
% Text Node
\draw (321,118) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathscr{F} :$forgetful functor\\ \ \ \ \ \ \ \ + Cover};
% Text Node
\draw (201,251) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{E}_{n}^{\mathbf{d}}$};
% Text Node
\draw (268.83,180.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\widetilde{\imath } \ :=\iota \circ \mathscr{F}$};
% Text Node
\draw (411,228) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { \ \ \ \ 2-Factor Framed Flow Category\\$\displaystyle \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \left( \ \mathscr{C}( \Gamma _{M}) ,\widetilde{\imath } ,\widetilde{\mathbf{d}} ,\widetilde{\Phi }\right)$};
% Text Node
\draw (494,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|\mathscr{C}( \Gamma _{M}) |_{\widetilde{\imath } ,\widetilde{\mathbf{d}} ,\widetilde{\Phi }}{}$};
% Text Node
\draw (438,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {CJS realization};
% Text Node
\draw (535,350) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma ^{-N}$ };
% Text Node
\draw (503,381.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}( \Gamma _{M})$};
% Text Node
\draw (286.33,431.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$H^{i,j}( G,M)$};
% Text Node
\draw (422.53,439.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-340.36]  {$\widetilde{H}(_{-} ;\mathbb{Z}_{2})$};
% Text Node
\draw (47.33,84.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\cong $};
% Text Node
\draw (15,127) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { $\displaystyle \widetilde{\Gamma}_{M}\subset S^{2}$};
% Text Node
\draw (10,310.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$|\mathscr{C}( \widetilde{\Gamma}_{M}) |_{\widetilde{\imath '} ,\widetilde{\mathbf{d}'} ,\widetilde{\Phi '}}{}$};
% Text Node
\draw (50,345) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma ^{-N'}$ formal desuspension};
% Text Node
\draw (22,379.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}( \widetilde{\Gamma}_{M})$};
% Text Node
\draw (269,321.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\cong $};
% Text Node
\draw (210.67,302) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {same spectrum upto suspensions};
% Text Node
\draw (272.67,370.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\,\,stable h.e.};
% Text Node
\draw (126.11,423.34) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-10.94]  {$\widetilde{H}(_{-} ;\mathbb{Z}_{2})$};


\end{tikzpicture}

==> tikz_images/proofAtwoimportantEquivalenceMove.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp23344310465306906] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (47.66,115.43) .. controls (23.99,115.43) and (4.81,96.24) .. (4.81,72.57) .. controls (4.81,48.9) and (23.99,29.72) .. (47.66,29.72) .. controls (71.33,29.72) and (90.52,48.9) .. (90.52,72.57) .. controls (90.52,96.24) and (71.33,115.43) .. (47.66,115.43) -- cycle ;
%Straight Lines [id:da9358706349026723] 
\draw    (49.57,62.3) -- (49.57,85.32) ;
%Straight Lines [id:da6202642073004808] 
\draw    (71.67,54.1) -- (71.7,92) ;
%Curve Lines [id:da35846247272388254] 
\draw    (9.83,94.62) .. controls (10.5,58.81) and (53.05,34.4) .. (71.67,54.1) ;
%Curve Lines [id:da12287793796190194] 
\draw    (20.97,103.45) .. controls (23.06,77.64) and (50.26,58.11) .. (49.57,62.3) ;
%Curve Lines [id:da7471399288414367] 
\draw    (7.02,67.18) .. controls (33.52,109.73) and (60.73,107.64) .. (71.7,92) ;
%Curve Lines [id:da16308707461599703] 
\draw    (13.29,52.53) .. controls (16.78,65.79) and (42.59,96.48) .. (49.57,85.32) ;
%Straight Lines [id:da2935473096215221] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (49.37,73.05) -- (71.69,73.05) ;
%Shape: Ellipse [id:dp15437105271249296] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (187.66,115.43) .. controls (163.99,115.43) and (144.81,96.24) .. (144.81,72.57) .. controls (144.81,48.9) and (163.99,29.72) .. (187.66,29.72) .. controls (211.33,29.72) and (230.52,48.9) .. (230.52,72.57) .. controls (230.52,96.24) and (211.33,115.43) .. (187.66,115.43) -- cycle ;
%Straight Lines [id:da771532136134382] 
\draw    (189.57,62.3) -- (189.57,85.32) ;
%Straight Lines [id:da02012740407484015] 
\draw    (211.67,54.1) -- (211.7,92) ;
%Curve Lines [id:da5695280215746155] 
\draw    (145.5,88) .. controls (163.5,42) and (193.05,34.4) .. (211.67,54.1) ;
%Curve Lines [id:da11721867831106292] 
\draw    (160.97,103.45) .. controls (163.06,77.64) and (190.26,58.11) .. (189.57,62.3) ;
%Curve Lines [id:da7705620874427606] 
\draw    (147.02,67.18) .. controls (173.52,109.73) and (200.73,107.64) .. (211.7,92) ;
%Curve Lines [id:da38303467319820594] 
\draw    (151.33,51) .. controls (159.33,62.33) and (182,84.33) .. (189.57,85.32) ;
%Straight Lines [id:da6012863212394289] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (169.5,80.91) -- (155,66.67) ;
%Straight Lines [id:da6709803755268907] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (101,76) -- (133.5,76) ;
\draw [shift={(135.5,76)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(99,76)}, rotate = 0] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7424935185200503] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (241,76.33) -- (273.5,76.33) ;
\draw [shift={(275.5,76.33)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(239,76.33)}, rotate = 0] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5817010013469416] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (327.66,115.43) .. controls (303.99,115.43) and (284.81,96.24) .. (284.81,72.57) .. controls (284.81,48.9) and (303.99,29.72) .. (327.66,29.72) .. controls (351.33,29.72) and (370.52,48.9) .. (370.52,72.57) .. controls (370.52,96.24) and (351.33,115.43) .. (327.66,115.43) -- cycle ;
%Straight Lines [id:da12280898157530717] 
\draw    (351.67,54.1) -- (351.7,92) ;
%Curve Lines [id:da8223093904861157] 
\draw    (288.67,87) .. controls (306.67,46) and (333.05,34.4) .. (351.67,54.1) ;
%Curve Lines [id:da030008618948887622] 
\draw    (287.02,67.18) .. controls (313.52,109.73) and (340.73,107.64) .. (351.7,92) ;
%Curve Lines [id:da14752536883209688] 
\draw    (291.33,51) .. controls (310.83,89.33) and (323.5,66.67) .. (296.83,101.33) ;
%Straight Lines [id:da559901437371533] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (308.83,84.33) -- (293.83,70.67) ;
%Straight Lines [id:da15113726305192987] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (380,76.33) -- (412.5,76.33) ;
\draw [shift={(414.5,76.33)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(378,76.33)}, rotate = 0] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49242286063819274] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (610,129) -- (610,161) ;
\draw [shift={(610,163)}, rotate = 270] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(610,127)}, rotate = 90] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp27862359674700465] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (468.06,114.43) .. controls (444.39,114.43) and (425.21,95.24) .. (425.21,71.57) .. controls (425.21,47.9) and (444.39,28.72) .. (468.06,28.72) .. controls (491.73,28.72) and (510.92,47.9) .. (510.92,71.57) .. controls (510.92,95.24) and (491.73,114.43) .. (468.06,114.43) -- cycle ;
%Straight Lines [id:da3047594105701311] 
\draw    (491.4,57.8) -- (491.8,89) ;
%Curve Lines [id:da30242017108726327] 
\draw    (430.2,92.6) .. controls (463,39.8) and (472.78,38.1) .. (491.4,57.8) ;
%Curve Lines [id:da2173135526500345] 
\draw    (427.4,57.8) .. controls (453.91,100.35) and (480.83,104.64) .. (491.8,89) ;
%Curve Lines [id:da7914071904144813] 
\draw    (435.4,46.2) .. controls (457.8,80.2) and (473,72.6) .. (443.4,106.2) ;
%Straight Lines [id:da653697294359056] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (451.23,97.33) -- (436.23,83.67) ;
%Straight Lines [id:da3250408400113429] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (523,77.33) -- (555.5,77.33) ;
\draw [shift={(557.5,77.33)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(521,77.33)}, rotate = 0] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5391149258835386] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (611.14,260.43) .. controls (587.47,260.43) and (568.29,241.24) .. (568.29,217.57) .. controls (568.29,193.9) and (587.47,174.72) .. (611.14,174.72) .. controls (634.81,174.72) and (654,193.9) .. (654,217.57) .. controls (654,241.24) and (634.81,260.43) .. (611.14,260.43) -- cycle ;
%Curve Lines [id:da45767601792241885] 
\draw    (570.48,203.8) .. controls (601,207.5) and (593.5,216) .. (587.5,225) ;
%Curve Lines [id:da43736116530157976] 
\draw    (578.48,192.2) .. controls (597.5,202.5) and (587.85,185.36) .. (609.28,185.92) .. controls (630.71,186.49) and (643.25,192.81) .. (645.28,214.6) .. controls (647.31,236.39) and (627.86,259.7) .. (614.5,250.3) .. controls (601.15,240.91) and (597.68,243) .. (586.48,252.2) ;
%Straight Lines [id:da28941277451370695] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (594.92,246.46) -- (582.46,229.54) ;
%Curve Lines [id:da32793513860240564] 
\draw    (573.85,236.92) .. controls (579.23,233.23) and (584.92,227.69) .. (587.5,225) ;
%Shape: Ellipse [id:dp3888806990850291] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (486.17,174.29) .. controls (462.5,174.29) and (443.31,193.47) .. (443.31,217.14) .. controls (443.31,240.81) and (462.5,260) .. (486.17,260) .. controls (509.83,260) and (529.02,240.81) .. (529.02,217.14) .. controls (529.02,193.47) and (509.83,174.29) .. (486.17,174.29) -- cycle ;
%Straight Lines [id:da512989556308857] 
\draw    (486.37,207.09) -- (486.37,230.11) ;
%Straight Lines [id:da9557129239966397] 
\draw    (508.47,198.89) -- (508.5,236.79) ;
%Curve Lines [id:da09490721658448553] 
\draw    (446.61,201.51) .. controls (470.32,179.19) and (499.62,184.77) .. (508.47,198.89) ;
%Curve Lines [id:da7780887092574803] 
\draw    (443.31,217.14) .. controls (457.77,207.09) and (476.6,202.9) .. (486.37,207.09) ;
%Curve Lines [id:da32867283157347105] 
\draw    (445.91,234.99) .. controls (453.58,237.08) and (481.48,241.27) .. (486.37,230.11) ;
%Curve Lines [id:da35336420377540845] 
\draw    (459.86,248.94) .. controls (475.9,255.22) and (511.48,244.76) .. (508.5,236.79) ;
%Straight Lines [id:da27427271399084785] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (486.17,217.84) -- (508.49,217.84) ;
%Shape: Ellipse [id:dp8395640848797189] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (610.14,111.43) .. controls (586.47,111.43) and (567.29,92.24) .. (567.29,68.57) .. controls (567.29,44.9) and (586.47,25.72) .. (610.14,25.72) .. controls (633.81,25.72) and (653,44.9) .. (653,68.57) .. controls (653,92.24) and (633.81,111.43) .. (610.14,111.43) -- cycle ;
%Straight Lines [id:da2612868976783711] 
\draw    (627.08,54) -- (627.48,80.4) ;
%Curve Lines [id:da27335260154402574] 
\draw    (572.28,89.6) .. controls (605.08,36.8) and (607.48,40.8) .. (627.08,54) ;
%Curve Lines [id:da7518501018073567] 
\draw    (569.48,54.8) .. controls (595.88,97.2) and (616.51,96.04) .. (627.48,80.4) ;
%Curve Lines [id:da4735355361964163] 
\draw    (577.48,43.2) .. controls (593.48,68.4) and (586.85,36.36) .. (608.28,36.92) .. controls (629.71,37.49) and (642.25,43.81) .. (644.28,65.6) .. controls (646.31,87.39) and (626.86,110.7) .. (613.5,101.3) .. controls (600.15,91.91) and (596.68,94) .. (585.48,103.2) ;
%Straight Lines [id:da015687076965929858] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (593.31,94.33) -- (578.31,80.67) ;

% Text Node
\draw (108,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {(h)};
% Text Node
\draw (248,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (389,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {(h)};
% Text Node
\draw (540,211.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (532,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (579,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};


\end{tikzpicture}

==> tikz_images/resolution-configuration-graph.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,597); %set diagram left start at 0, and has height of 597

%Curve Lines [id:da8051721607885853] 
\draw [line width=0.75]    (83.97,10) .. controls (2.68,10) and (2.68,160.97) .. (83.97,159.81) ;
%Curve Lines [id:da49677946301847675] 
\draw [line width=0.75]    (83.97,10) .. controls (118.81,12.32) and (130.42,18.13) .. (143.2,57.61) ;
%Curve Lines [id:da9061776520272007] 
\draw [line width=0.75]    (83.97,159.81) .. controls (119.97,155.17) and (124.62,144.71) .. (140.88,124.97) ;
%Straight Lines [id:da07028278369190089] 
\draw [line width=0.75]    (143.2,57.61) -- (176.88,115.68) ;
%Straight Lines [id:da7204363472136603] 
\draw [line width=0.75]    (175.72,56.45) -- (140.88,124.97) ;
%Curve Lines [id:da24517193485968258] 
\draw [line width=0.75]    (175.72,56.45) .. controls (211.72,56.45) and (211.72,115.68) .. (176.88,115.68) ;
%Shape: Ellipse [id:dp9594813459481892] 
\draw  [line width=0.75]  (43.9,80.84) .. controls (43.9,71.86) and (51.18,64.58) .. (60.16,64.58) .. controls (69.14,64.58) and (76.42,71.86) .. (76.42,80.84) .. controls (76.42,89.82) and (69.14,97.1) .. (60.16,97.1) .. controls (51.18,97.1) and (43.9,89.82) .. (43.9,80.84) -- cycle ;
%Shape: Ellipse [id:dp588840146433482] 
\draw  [line width=0.75]  (101.97,82) .. controls (101.97,73.02) and (109.25,65.74) .. (118.23,65.74) .. controls (127.21,65.74) and (134.49,73.02) .. (134.49,82) .. controls (134.49,90.98) and (127.21,98.26) .. (118.23,98.26) .. controls (109.25,98.26) and (101.97,90.98) .. (101.97,82) -- cycle ;
%Straight Lines [id:da5198808702509214] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (50.29,93.62) -- (38.68,136.59) ;
%Straight Lines [id:da5195327973774639] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (72.36,92.45) -- (95.58,157.49) ;
%Straight Lines [id:da33472415396704935] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (39.84,32.07) -- (133.91,32.07) ;
%Straight Lines [id:da6845251717381005] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (60.74,155.17) -- (60.74,184.2) ;
%Shape: Ellipse [id:dp9856561081187467] 
\draw  [line width=0.75]  (44.48,200.46) .. controls (44.48,191.48) and (51.76,184.2) .. (60.74,184.2) .. controls (69.72,184.2) and (77,191.48) .. (77,200.46) .. controls (77,209.44) and (69.72,216.72) .. (60.74,216.72) .. controls (51.76,216.72) and (44.48,209.44) .. (44.48,200.46) -- cycle ;
%Curve Lines [id:da8144194905528037] 
\draw [line width=0.75]    (308.58,10) .. controls (227.29,10) and (220.32,102.91) .. (256.32,127.29) ;
%Curve Lines [id:da23957248543223875] 
\draw [line width=0.75]    (308.58,10) .. controls (343.42,12.32) and (355.03,18.13) .. (367.81,57.61) ;
%Curve Lines [id:da672856122912769] 
\draw [line width=0.75]    (326.98,154.41) .. controls (349.04,143.95) and (356.19,138.91) .. (365.48,124.97) ;
%Straight Lines [id:da04124600980778048] 
\draw [line width=0.75]    (367.81,57.61) -- (401.49,115.68) ;
%Straight Lines [id:da098457187405953] 
\draw [line width=0.75]    (400.32,56.45) -- (365.48,124.97) ;
%Curve Lines [id:da6157493060942623] 
\draw [line width=0.75]    (400.32,56.45) .. controls (436.33,56.45) and (436.33,115.68) .. (401.49,115.68) ;
%Shape: Ellipse [id:dp6261892407020129] 
\draw  [line width=0.75]  (326.58,82) .. controls (326.58,73.02) and (333.86,65.74) .. (342.84,65.74) .. controls (351.82,65.74) and (359.1,73.02) .. (359.1,82) .. controls (359.1,90.98) and (351.82,98.26) .. (342.84,98.26) .. controls (333.86,98.26) and (326.58,90.98) .. (326.58,82) -- cycle ;
%Curve Lines [id:da900131655378595] 
\draw [line width=0.75]    (284.77,63.42) .. controls (270.26,63.42) and (263.29,79.68) .. (269.09,87.81) ;
%Curve Lines [id:da9617409005402275] 
\draw [line width=0.75]    (284.77,63.42) .. controls (299.29,64.58) and (308.58,76.2) .. (301.61,84.33) ;
%Straight Lines [id:da4281529956855121] 
\draw [line width=0.75]    (269.09,87.81) -- (274.23,135.28) ;
%Straight Lines [id:da8739201266607279] 
\draw [line width=0.75]    (280.71,92.45) -- (256.32,127.29) ;
%Straight Lines [id:da4092336878486893] 
\draw [line width=0.75]    (280.71,92.45) -- (292.32,92.45) ;
%Straight Lines [id:da23035803325095938] 
\draw [line width=0.75]    (292.32,92.45) -- (326.98,154.41) ;
%Straight Lines [id:da07629640456656772] 
\draw [line width=0.75]    (301.61,84.33) -- (307.19,151.77) ;
%Curve Lines [id:da47719758698224357] 
\draw [line width=0.75]    (274.23,135.28) .. controls (274.23,147.15) and (292.69,151.77) .. (307.19,151.77) ;
%Straight Lines [id:da2835257146971337] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (284.78,147.15) -- (284.78,178.8) ;
%Shape: Ellipse [id:dp4058773884056477] 
\draw  [line width=0.75]  (268.52,195.06) .. controls (268.52,186.08) and (275.8,178.8) .. (284.78,178.8) .. controls (293.76,178.8) and (301.03,186.08) .. (301.03,195.06) .. controls (301.03,204.04) and (293.76,211.32) .. (284.78,211.32) .. controls (275.8,211.32) and (268.52,204.04) .. (268.52,195.06) -- cycle ;
%Straight Lines [id:da08555804181427051] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (255.16,32.07) -- (357.36,32.07) ;
%Curve Lines [id:da667786736593682] 
\draw [line width=0.75]    (520.63,10) .. controls (439.34,10) and (439.34,160.97) .. (520.63,159.81) ;
%Curve Lines [id:da593058824618008] 
\draw [line width=0.75]    (520.63,10) .. controls (555.47,12.32) and (567.08,18.13) .. (579.86,57.61) ;
%Curve Lines [id:da7795091842623454] 
\draw [line width=0.75]    (520.63,159.81) .. controls (556.63,155.17) and (561.28,144.71) .. (577.54,124.97) ;
%Straight Lines [id:da4342187938591704] 
\draw [line width=0.75]    (579.86,57.61) -- (613.54,115.68) ;
%Straight Lines [id:da2140993617549396] 
\draw [line width=0.75]    (612.38,56.45) -- (577.54,124.97) ;
%Curve Lines [id:da8049675933829588] 
\draw [line width=0.75]    (612.38,56.45) .. controls (648.38,56.45) and (648.38,115.68) .. (613.54,115.68) ;
%Shape: Ellipse [id:dp6155549759424908] 
\draw  [line width=0.75]  (480.57,80.84) .. controls (480.57,71.86) and (487.84,64.58) .. (496.82,64.58) .. controls (505.8,64.58) and (513.08,71.86) .. (513.08,80.84) .. controls (513.08,89.82) and (505.8,97.1) .. (496.82,97.1) .. controls (487.84,97.1) and (480.57,89.82) .. (480.57,80.84) -- cycle ;
%Straight Lines [id:da2761908301730025] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (486.95,93.62) -- (475.34,136.59) ;
%Straight Lines [id:da511801185592283] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (509.02,92.45) -- (532.24,157.49) ;
%Shape: Ellipse [id:dp2099069267671163] 
\draw  [line width=0.75]  (101.97,398.51) .. controls (101.97,389.53) and (109.25,382.25) .. (118.23,382.25) .. controls (127.21,382.25) and (134.49,389.53) .. (134.49,398.51) .. controls (134.49,407.49) and (127.21,414.77) .. (118.23,414.77) .. controls (109.25,414.77) and (101.97,407.49) .. (101.97,398.51) -- cycle ;
%Shape: Ellipse [id:dp2575062428656256] 
\draw  [line width=0.75]  (44.48,507.73) .. controls (44.48,498.75) and (51.76,491.47) .. (60.74,491.47) .. controls (69.72,491.47) and (77,498.75) .. (77,507.73) .. controls (77,516.71) and (69.72,523.99) .. (60.74,523.99) .. controls (51.76,523.99) and (44.48,516.71) .. (44.48,507.73) -- cycle ;
%Curve Lines [id:da8056292847723481] 
\draw [line width=0.75]    (283.21,341.01) .. controls (259.47,360.79) and (258.32,419.41) .. (294.32,443.8) ;
%Curve Lines [id:da8858058523847685] 
\draw [line width=0.75]    (364.98,470.91) .. controls (387.04,460.46) and (394.19,455.41) .. (403.48,441.48) ;
%Straight Lines [id:da8598669903896776] 
\draw [line width=0.75]    (405.81,374.12) -- (439.49,432.19) ;
%Straight Lines [id:da1996842687850593] 
\draw [line width=0.75]    (438.32,372.96) -- (403.48,441.48) ;
%Curve Lines [id:da9309827095897396] 
\draw [line width=0.75]    (438.32,372.96) .. controls (474.33,372.96) and (474.33,432.19) .. (439.49,432.19) ;
%Shape: Ellipse [id:dp1783574749185517] 
\draw  [line width=0.75]  (364.58,398.51) .. controls (364.58,389.53) and (371.86,382.25) .. (380.84,382.25) .. controls (389.82,382.25) and (397.1,389.53) .. (397.1,398.51) .. controls (397.1,407.49) and (389.82,414.77) .. (380.84,414.77) .. controls (371.86,414.77) and (364.58,407.49) .. (364.58,398.51) -- cycle ;
%Curve Lines [id:da21864294447856003] 
\draw [line width=0.75]    (322.77,379.93) .. controls (308.26,379.93) and (301.29,396.18) .. (307.09,404.31) ;
%Curve Lines [id:da9794617746631709] 
\draw [line width=0.75]    (322.77,379.93) .. controls (337.29,381.09) and (346.58,392.7) .. (339.61,400.83) ;
%Straight Lines [id:da5157927616026123] 
\draw [line width=0.75]    (307.09,404.31) -- (312.23,451.79) ;
%Straight Lines [id:da8862698806157501] 
\draw [line width=0.75]    (318.71,408.96) -- (294.32,443.8) ;
%Straight Lines [id:da03598814451626864] 
\draw [line width=0.75]    (318.71,408.96) -- (330.32,408.96) ;
%Straight Lines [id:da8457907677254355] 
\draw [line width=0.75]    (330.32,408.96) -- (364.98,470.91) ;
%Straight Lines [id:da8992227574347298] 
\draw [line width=0.75]    (339.61,400.83) -- (345.19,468.27) ;
%Curve Lines [id:da9921850371451397] 
\draw [line width=0.75]    (316.18,499.26) .. controls (300.36,533.55) and (361.02,530.91) .. (342.56,499.26) ;
%Straight Lines [id:da5310515100219868] 
\draw [line width=0.75]    (312.23,451.79) -- (342.56,499.26) ;
%Straight Lines [id:da2654852660548592] 
\draw [line width=0.75]    (345.19,468.27) -- (316.18,499.26) ;
%Curve Lines [id:da34962145568067227] 
\draw [line width=0.75]    (395.36,348.57) .. controls (399.26,356.84) and (403.22,363.43) .. (405.81,374.12) ;
%Curve Lines [id:da423287236067031] 
\draw [line width=0.75]    (297.72,317.27) .. controls (313.54,284.3) and (378.16,294.85) .. (386.08,325.19) ;
%Straight Lines [id:da05444172069764175] 
\draw [line width=0.75]    (386.08,325.19) -- (283.21,341.01) ;
%Straight Lines [id:da5535604008237764] 
\draw [line width=0.75]    (395.36,348.57) -- (297.72,317.27) ;
%Straight Lines [id:da9646642379418504] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (293.76,339.69) -- (384.76,344.97) ;
%Straight Lines [id:da8541497046152029] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (321.46,466.29) -- (321.46,493.99) ;
%Straight Lines [id:da7905301972196621] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (305.63,391.12) -- (294.32,443.8) ;
%Straight Lines [id:da6392662512943834] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.5pt off 2.5pt}]  (330.32,408.96) -- (345.19,468.27) ;

% Text Node
\draw (182,74.4) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (52,70.4) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (112,71.4) node [anchor=north west][inner sep=0.75pt]    {$z_{3}$};
% Text Node
\draw (53,189.4) node [anchor=north west][inner sep=0.75pt]    {$z_{4}$};
% Text Node
\draw (45,113.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (85,113.4) node [anchor=north west][inner sep=0.75pt]    {$A_{3}$};
% Text Node
\draw (75,34.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (65,163.4) node [anchor=north west][inner sep=0.75pt]    {$A_{4}$};
% Text Node
\draw (350,498.4) node [anchor=north west][inner sep=0.75pt]    {$z_{4}^{*}$};
% Text Node
\draw (293,472.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}^{*}$};
% Text Node
\draw (275,402.4) node [anchor=north west][inner sep=0.75pt]    {$A_{3}^{*}$};
% Text Node
\draw (314,430.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}^{*}$};
% Text Node
\draw (323,343.4) node [anchor=north west][inner sep=0.75pt]    {$A_{4}^{*}$};
% Text Node
\draw (17,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{a: }The starting resolution\\configuration $\displaystyle D$};
% Text Node
\draw (209,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{b: }The surgery $\displaystyle E=s_{\{A_{2} ,A_{3}\}}( D)$\\};
% Text Node
\draw (447,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{c: }The resolution configuration\\$\displaystyle D\backslash E$ is basic\\};
% Text Node
\draw (8,542) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{d: }The resolution configuration\\$\displaystyle D\cap E=D\backslash ( D\backslash E)$ };
% Text Node
\draw (248,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{e: }The dual resolution configuration\\$\displaystyle D^{*}$ };


\end{tikzpicture}

==> tikz_images/smoothings-Khovanov.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Straight Lines [id:da9942824600856847] 
\draw    (266.5,127) -- (307.5,66) ;
%Straight Lines [id:da4737925121060762] 
\draw    (279.5,92) -- (258.5,67) ;
%Straight Lines [id:da06628615745897615] 
\draw    (291.5,105) -- (309.5,127) ;
%Straight Lines [id:da108981781792581] 
\draw    (336,96) -- (417.5,96) ;
\draw [shift={(419.5,96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8065042222898582] 
\draw    (249.25,96.5) -- (168.5,96.5) ;
\draw [shift={(166.5,96.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da01211654880739843] 
\draw    (89.5,126) .. controls (106.5,95) and (96.5,78) .. (83.5,61) ;
%Curve Lines [id:da784043941265199] 
\draw    (132.5,127) .. controls (115.5,96) and (125.5,79) .. (138.5,62) ;
%Curve Lines [id:da44606161681439804] 
\draw    (510.81,111.78) .. controls (479.96,94.51) and (462.87,104.36) .. (445.76,117.21) ;
%Curve Lines [id:da3287882486560526] 
\draw    (512.19,68.79) .. controls (481.04,85.52) and (464.13,75.37) .. (447.24,62.22) ;
%Straight Lines [id:da17199057934333883] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (98.5,95) -- (123.5,95) ;

% Text Node
\draw (166,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$-smoothing};
% Text Node
\draw (336,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$-smoothing};
% Text Node
\draw (48.5,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.99,0.01,0.01}{A} :$ smoothing arc };
% Text Node
\draw (100.5,98.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,opacity=1 ]  {$A$};


\end{tikzpicture}

==> tikz_images/standard-local-disks-around-two-arcs.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da7483589578711546] 
\draw    (192.14,67.57) -- (192.14,132.31) ;
%Straight Lines [id:da8085071854985448] 
\draw    (242.14,69.53) -- (242.14,130.31) ;
%Shape: Circle [id:dp21337882054267499] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (175.86,100.07) .. controls (175.86,77.94) and (193.8,60) .. (215.93,60) .. controls (238.06,60) and (256,77.94) .. (256,100.07) .. controls (256,122.2) and (238.06,140.14) .. (215.93,140.14) .. controls (193.8,140.14) and (175.86,122.2) .. (175.86,100.07) -- cycle ;
%Straight Lines [id:da6164134022121017] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (192.14,99.94) -- (241.94,99.94) ;
%Straight Lines [id:da6132205984011537] 
\draw    (362.14,67.57) -- (362.14,132.31) ;
%Straight Lines [id:da18552353154378143] 
\draw    (412.14,69.53) -- (412.14,130.31) ;
%Shape: Circle [id:dp10264619149736132] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (345.86,100.07) .. controls (345.86,77.94) and (363.8,60) .. (385.93,60) .. controls (408.06,60) and (426,77.94) .. (426,100.07) .. controls (426,122.2) and (408.06,140.14) .. (385.93,140.14) .. controls (363.8,140.14) and (345.86,122.2) .. (345.86,100.07) -- cycle ;
%Straight Lines [id:da4789005888749005] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (362,102.34) -- (411.8,102.34) ;

% Text Node
\draw (181.06,52.74) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (245.03,51.74) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (178.77,137.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (244.14,133.71) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (206.8,104.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (260.6,91.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{1}}$};
% Text Node
\draw (347.03,134.74) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (412.77,49.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (414.14,133.71) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (376.8,105.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (429.6,91.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\partial B}\textcolor[rgb]{0.74,0.06,0.88}{_{2}}$};
% Text Node
\draw (352,52.4) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}

==> tikz_images/theta-1-graph-hypercube.tikz.tex <==


% Gradient Info
  
\tikzset {_nbsmiaobs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_y4ultc5x6}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_3xe2yqlm4/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_66090eg2y} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_9dmxgdzd2}{\tikz \fill[shading=_66090eg2y,_3xe2yqlm4] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_htbv07z7l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sta46kkh5}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_fik1rzzmr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_sjh4dufvb} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(37.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_8ftnjwvk1}{\tikz \fill[shading=_sjh4dufvb,_fik1rzzmr] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Shape: Ellipse [id:dp750668699947418] 
\draw   (95,50.56) .. controls (95,40.86) and (108.76,33) .. (125.73,33) .. controls (142.7,33) and (156.46,40.86) .. (156.46,50.56) .. controls (156.46,60.26) and (142.7,68.12) .. (125.73,68.12) .. controls (108.76,68.12) and (95,60.26) .. (95,50.56) -- cycle ;
%Straight Lines [id:da01979142371034759] 
\draw [line width=3]    (125.73,33) -- (124.85,69) ;
%Shape: Ellipse [id:dp7039833985357036] 
\path  [shading=_y4ultc5x6,_nbsmiaobs,path fading= _9dmxgdzd2 ,fading transform={xshift=2}] (120.03,33) .. controls (120.03,30.42) and (122.58,28.34) .. (125.73,28.34) .. controls (128.88,28.34) and (131.43,30.42) .. (131.43,33) .. controls (131.43,35.58) and (128.88,37.66) .. (125.73,37.66) .. controls (122.58,37.66) and (120.03,35.58) .. (120.03,33) -- cycle ; % for fading 
 \draw  [line width=1.5]  (120.03,33) .. controls (120.03,30.42) and (122.58,28.34) .. (125.73,28.34) .. controls (128.88,28.34) and (131.43,30.42) .. (131.43,33) .. controls (131.43,35.58) and (128.88,37.66) .. (125.73,37.66) .. controls (122.58,37.66) and (120.03,35.58) .. (120.03,33) -- cycle ; % for border 

%Shape: Ellipse [id:dp5939833561446576] 
\path  [shading=_sta46kkh5,_htbv07z7l,path fading= _8ftnjwvk1 ,fading transform={xshift=2}] (119.15,69) .. controls (119.15,66.42) and (121.7,64.34) .. (124.85,64.34) .. controls (128,64.34) and (130.55,66.42) .. (130.55,69) .. controls (130.55,71.58) and (128,73.66) .. (124.85,73.66) .. controls (121.7,73.66) and (119.15,71.58) .. (119.15,69) -- cycle ; % for fading 
 \draw  [line width=1.5]  (119.15,69) .. controls (119.15,66.42) and (121.7,64.34) .. (124.85,64.34) .. controls (128,64.34) and (130.55,66.42) .. (130.55,69) .. controls (130.55,71.58) and (128,73.66) .. (124.85,73.66) .. controls (121.7,73.66) and (119.15,71.58) .. (119.15,69) -- cycle ; % for border 

%Straight Lines [id:da3449552821507966] 
\draw [line width=0.75]    (218.4,30.6) -- (218.4,65.8) ;
%Curve Lines [id:da6602251131065274] 
\draw    (218.4,30.6) .. controls (173,36.33) and (194,67.8) .. (218.6,65.8) ;
%Curve Lines [id:da4099184810344888] 
\draw    (238.08,30.6) .. controls (284.33,34.67) and (271.67,64.67) .. (238.08,66) ;
%Straight Lines [id:da7597506492059348] 
\draw [line width=0.75]    (238.08,30.6) -- (238.08,66) ;
%Straight Lines [id:da2753783399772144] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (218.4,48.2) -- (238.08,48.2) ;
%Straight Lines [id:da5053688581067173] 
\draw    (294,47.5) -- (429.67,47.5) ;
\draw [shift={(431.67,47.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6388890987160347] 
\draw [line width=0.75]    (490.4,30.6) -- (510.08,66) ;
%Curve Lines [id:da8680421674288613] 
\draw    (490.4,30.6) .. controls (445,36.33) and (466,67.8) .. (490.6,65.8) ;
%Curve Lines [id:da541460390746846] 
\draw    (510.08,30.6) .. controls (556.33,34.67) and (543.67,64.67) .. (510.08,66) ;
%Straight Lines [id:da17581766548289302] 
\draw [line width=0.75]    (510.08,30.6) -- (490.6,65.8) ;

% Text Node
\draw (547,38.4) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
% Text Node
\draw (206,77.4) node [anchor=north west][inner sep=0.75pt]    {$D_{\Gamma _{M_{1}}^{\theta _{1}}}( 0)$};
% Text Node
\draw (479,76.4) node [anchor=north west][inner sep=0.75pt]    {$D_{\Gamma _{M_{1}}^{\theta _{1}}}( 1)$};
% Text Node
\draw (31,36.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{M_{1}}^{\theta _{1}} =$};
% Text Node
\draw (200,39.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (245,39.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (349,54.4) node [anchor=north west][inner sep=0.75pt]    {$m$};


\end{tikzpicture}

==> tikz_images/threeImportantEquivalenceMoves.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse [id:dp2822018227392942] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (235.66,97.43) .. controls (211.99,97.43) and (192.81,78.24) .. (192.81,54.57) .. controls (192.81,30.9) and (211.99,11.72) .. (235.66,11.72) .. controls (259.33,11.72) and (278.52,30.9) .. (278.52,54.57) .. controls (278.52,78.24) and (259.33,97.43) .. (235.66,97.43) -- cycle ;
%Straight Lines [id:da5227879756896987] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (172.9,53.72) -- (128.55,53.72) ;
\draw [shift={(126.55,53.72)}, rotate = 360] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(174.9,53.72)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6505876087603619] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (67.17,14.29) .. controls (43.5,14.29) and (24.31,33.47) .. (24.31,57.14) .. controls (24.31,80.81) and (43.5,100) .. (67.17,100) .. controls (90.83,100) and (110.02,80.81) .. (110.02,57.14) .. controls (110.02,33.47) and (90.83,14.29) .. (67.17,14.29) -- cycle ;
%Straight Lines [id:da4504782334172235] 
\draw    (67.37,47.09) -- (67.37,70.11) ;
%Straight Lines [id:da07610544871872826] 
\draw    (89.47,38.89) -- (89.5,76.79) ;
%Curve Lines [id:da12174731447120557] 
\draw    (27.61,41.51) .. controls (51.32,19.19) and (80.62,24.77) .. (89.47,38.89) ;
%Curve Lines [id:da06130385579475717] 
\draw    (24.31,57.14) .. controls (38.77,47.09) and (57.6,42.9) .. (67.37,47.09) ;
%Curve Lines [id:da21127690679985967] 
\draw    (26.91,74.99) .. controls (34.58,77.08) and (62.48,81.27) .. (67.37,70.11) ;
%Curve Lines [id:da8427320635436735] 
\draw    (40.86,88.94) .. controls (56.9,95.22) and (92.48,84.76) .. (89.5,76.79) ;
%Straight Lines [id:da04235712036446704] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (67.17,57.84) -- (89.49,57.84) ;
%Straight Lines [id:da40376710251294523] 
\draw    (237.57,44.3) -- (237.57,67.32) ;
%Straight Lines [id:da6291161535907162] 
\draw    (259.67,36.1) -- (259.7,74) ;
%Curve Lines [id:da789541965495185] 
\draw    (197.83,76.62) .. controls (198.5,40.81) and (241.05,16.4) .. (259.67,36.1) ;
%Curve Lines [id:da35051968072582684] 
\draw    (208.97,85.45) .. controls (211.06,59.64) and (238.26,40.11) .. (237.57,44.3) ;
%Curve Lines [id:da40919017577131656] 
\draw    (195.02,49.18) .. controls (221.52,91.73) and (248.73,89.64) .. (259.7,74) ;
%Curve Lines [id:da8462728158889012] 
\draw    (201.29,34.53) .. controls (204.78,47.79) and (230.59,78.48) .. (237.57,67.32) ;
%Straight Lines [id:da5949807354282544] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (237.37,55.05) -- (259.69,55.05) ;
%Shape: Ellipse [id:dp518833132533262] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (568.79,97.46) .. controls (545.44,97.46) and (526.5,78.53) .. (526.5,55.18) .. controls (526.5,31.82) and (545.44,12.89) .. (568.79,12.89) .. controls (592.15,12.89) and (611.08,31.82) .. (611.08,55.18) .. controls (611.08,78.53) and (592.15,97.46) .. (568.79,97.46) -- cycle ;
%Straight Lines [id:da12833168932549022] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (503.97,54.33) -- (460.26,54.33) ;
\draw [shift={(458.26,54.33)}, rotate = 360] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(505.97,54.33)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5484639594216649] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (400.81,15.43) .. controls (377.46,15.43) and (358.52,34.36) .. (358.52,57.71) .. controls (358.52,81.07) and (377.46,100) .. (400.81,100) .. controls (424.16,100) and (443.1,81.07) .. (443.1,57.71) .. controls (443.1,34.36) and (424.16,15.43) .. (400.81,15.43) -- cycle ;
%Straight Lines [id:da8488528085804796] 
\draw    (374.85,24.05) -- (374.17,89.43) ;
%Straight Lines [id:da7079120725972803] 
\draw    (390.68,15.79) -- (388.62,97.69) ;
%Straight Lines [id:da4463005206619428] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (374.32,58.46) -- (389.46,58.46) ;
%Straight Lines [id:da04977295350717115] 
\draw    (408.08,16.53) -- (405.98,99.51) ;
%Straight Lines [id:da006279527862006917] 
\draw    (422.61,21.9) -- (420.89,94.92) ;
%Straight Lines [id:da7988133138740243] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (406.44,59.99) -- (421.58,59.99) ;
%Curve Lines [id:da8820662704164439] 
\draw    (545.55,20.26) .. controls (576.17,36.26) and (589.25,62.07) .. (544.07,89.09) ;
%Curve Lines [id:da6631388088926413] 
\draw    (559.31,14.24) .. controls (603,45.8) and (611.4,60.6) .. (558.97,95.72) ;
%Curve Lines [id:da9448922546148284] 
\draw    (576.21,14.36) .. controls (536.6,47.4) and (519.8,56.6) .. (580.19,95.11) ;
%Curve Lines [id:da6279443469390715] 
\draw    (590.63,19.4) .. controls (552.86,46.72) and (554.58,65.21) .. (591.27,90.07) ;
%Straight Lines [id:da782857727866862] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (574.36,54.72) -- (595.4,54.72) ;
%Straight Lines [id:da057383584835722035] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (540.2,54.46) -- (562.32,54.46) ;
%Shape: Ellipse [id:dp03275100266053499] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (217.19,231) .. controls (191.4,231) and (170.5,211.38) .. (170.5,187.18) .. controls (170.5,162.99) and (191.4,143.37) .. (217.19,143.37) .. controls (242.97,143.37) and (263.88,162.99) .. (263.88,187.18) .. controls (263.88,211.38) and (242.97,231) .. (217.19,231) -- cycle ;
%Shape: Ellipse [id:dp6702204925701475] 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (411.5,231.37) .. controls (384.44,231.37) and (362.5,212.18) .. (362.5,188.5) .. controls (362.5,164.83) and (384.44,145.63) .. (411.5,145.63) .. controls (438.56,145.63) and (460.5,164.83) .. (460.5,188.5) .. controls (460.5,212.18) and (438.56,231.37) .. (411.5,231.37) -- cycle ;
%Straight Lines [id:da5248310741349852] 
\draw    (438.86,151.19) -- (417.99,188.15) ;
%Straight Lines [id:da8496665900082448] 
\draw    (398.14,148.65) -- (447.77,217.37) ;
%Straight Lines [id:da8835798225269261] 
\draw    (400.5,216) -- (417.99,188.15) ;
%Straight Lines [id:da5663456086397385] 
\draw    (394.32,191.92) -- (417.23,205.92) ;
%Curve Lines [id:da21421137642932453] 
\draw    (394.32,191.92) .. controls (372.68,198.28) and (386.5,224) .. (400.5,216) ;
%Straight Lines [id:da9912349413703633] 
\draw    (417.23,205.92) -- (403.5,230) ;
%Curve Lines [id:da9456572798114988] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (386.68,197.01) .. controls (384.14,172.83) and (396.5,167) .. (409.5,165) ;
%Straight Lines [id:da47637861508155754] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (190.23,166.56) -- (244.15,166.56) ;
%Straight Lines [id:da2950107755041027] 
\draw    (253.36,159.98) -- (187.6,217.85) ;
%Straight Lines [id:da00032141170805832786] 
\draw    (181.02,159.98) -- (249.41,215.22) ;
%Straight Lines [id:da735151048579139] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (333.9,190.72) -- (289.55,190.72) ;
\draw [shift={(287.55,190.72)}, rotate = 360] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(335.9,190.72)}, rotate = 180] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (476,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {B.};
% Text Node
\draw (144.4,101.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {A.};
% Text Node
\draw (306,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {C.};


\end{tikzpicture}
